Theoretical and numerical investigation of the size-dependent optical effects in metal nanoparticles

We further develop the theory of quantum finite-size effects in metallic nanoparticles, which was originally formulated by Hache, Ricard and Flytzanis [J. Opt. Soc. Am. B 3, 1647 (1986)] and (in a somewhat corrected form) by Rautian [Sov. Phys. JETP 85, 451 (1997)]. These references consider a metal nanoparticle as a degenerate Fermi gas of conduction electrons in an infinitely-high spherical potential well. This model (referred to as the HRFR model below) yields mathematical expressions for the linear and the third-order nonlinear polarizabilities of a nanoparticle in terms of infinite nested series. These series have not been evaluated numerically so far and, in the case of nonlinear polarizability, they can not be evaluated with the use of conventional computers due to the high computational complexity involved. Rautian has derived a set of remarkable analytical approximations to the series but direct numerical verification of Rautian's approximate formulas remained a formidable challenge. In this work, we derive an expression for the third-order nonlinear polarizability, which is exact within the HRFR model but amenable to numerical implementation. We then evaluate the expressions obtained by us numerically for both linear and nonlinear polarizabilities. We investigate the limits of applicability of Rautian's approximations and find that they are surprizingly accurate in a wide range of physical parameters. We also discuss the limits of small frequencies (comparable or below the Drude relaxation constant) and of large particle sizes (the bulk limit) and show that these limits are problematic for the HRFR model, irrespectively of any additional approximations used. Finally, we compare the HRFR model to the purely classical theory of nonlinear polarization of metal nanoparticles developed by us earlier [Phys. Rev. Lett. 100, 47402 (2008)].

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu May 12 12:09:58 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 1412 M
63 0 V
1857 0 R
-63 0 V
1.000 UL
LTb
450 1210 M
63 0 V
1857 0 R
-63 0 V
1.000 UL
LTb
450 1008 M
63 0 V
1857 0 R
-63 0 V
1.000 UL
LTb
450 806 M
63 0 V
1857 0 R
-63 0 V
1.000 UL
LTb
450 604 M
63 0 V
1857 0 R
-63 0 V
1.000 UL
LTb
450 402 M
63 0 V
1857 0 R
-63 0 V
1.000 UL
LTb
450 200 M
63 0 V
1857 0 R
-63 0 V
1.000 UL
LTb
450 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
724 200 M
0 31 V
0 1181 R
0 -31 V
999 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1273 200 M
0 31 V
0 1181 R
0 -31 V
1547 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1821 200 M
0 31 V
0 1181 R
0 -31 V
2096 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2370 200 M
0 31 V
0 1181 R
0 -31 V
1.000 UL
LTb
450 200 M
1920 0 V
0 1212 V
-1920 0 V
450 200 L
0.300 UP
LTb
LTb
LTb
LTb
LTb
1.000 UL
LT0
2096 200 M
0 1212 V
1.000 UL
LT0
450 401 Pnt
450 522 Pnt
450 594 Pnt
450 644 Pnt
450 683 Pnt
450 715 Pnt
450 742 Pnt
450 766 Pnt
450 786 Pnt
450 805 Pnt
450 822 Pnt
450 837 Pnt
450 851 Pnt
450 864 Pnt
450 876 Pnt
450 887 Pnt
450 898 Pnt
450 908 Pnt
450 917 Pnt
450 926 Pnt
450 935 Pnt
450 943 Pnt
450 951 Pnt
450 958 Pnt
450 966 Pnt
450 972 Pnt
450 979 Pnt
450 986 Pnt
450 992 Pnt
450 998 Pnt
450 1003 Pnt
450 1009 Pnt
450 1014 Pnt
450 1020 Pnt
450 1025 Pnt
450 1030 Pnt
450 1034 Pnt
450 1039 Pnt
450 1044 Pnt
450 1048 Pnt
450 1052 Pnt
450 1057 Pnt
450 1061 Pnt
450 1065 Pnt
450 1069 Pnt
450 1073 Pnt
450 1076 Pnt
450 1080 Pnt
450 1084 Pnt
450 1087 Pnt
450 1091 Pnt
450 1094 Pnt
450 1097 Pnt
450 1101 Pnt
450 1104 Pnt
450 1107 Pnt
450 1110 Pnt
450 1113 Pnt
450 1116 Pnt
450 1119 Pnt
450 1122 Pnt
450 1125 Pnt
450 1128 Pnt
450 1131 Pnt
450 1133 Pnt
450 1136 Pnt
450 1139 Pnt
450 1141 Pnt
450 1144 Pnt
450 1146 Pnt
450 1149 Pnt
450 1151 Pnt
450 1154 Pnt
450 1156 Pnt
450 1158 Pnt
450 1161 Pnt
450 1163 Pnt
450 1165 Pnt
450 1167 Pnt
450 1170 Pnt
450 1172 Pnt
450 1174 Pnt
450 1176 Pnt
450 1178 Pnt
450 1180 Pnt
450 1182 Pnt
450 1184 Pnt
450 1186 Pnt
450 1188 Pnt
450 1190 Pnt
450 1192 Pnt
450 1194 Pnt
450 1196 Pnt
450 1198 Pnt
450 1200 Pnt
450 1202 Pnt
450 1204 Pnt
450 1205 Pnt
450 1207 Pnt
450 1209 Pnt
450 1211 Pnt
450 1212 Pnt
450 1214 Pnt
450 1216 Pnt
450 1217 Pnt
450 1219 Pnt
450 1221 Pnt
450 1222 Pnt
450 1224 Pnt
450 1226 Pnt
450 1227 Pnt
450 1229 Pnt
450 1230 Pnt
450 1232 Pnt
450 1233 Pnt
450 1235 Pnt
450 1236 Pnt
450 1238 Pnt
450 1239 Pnt
450 1241 Pnt
464 464 Pnt
464 559 Pnt
464 619 Pnt
464 664 Pnt
464 699 Pnt
464 729 Pnt
464 754 Pnt
464 776 Pnt
464 796 Pnt
464 813 Pnt
464 829 Pnt
464 844 Pnt
464 857 Pnt
464 870 Pnt
464 882 Pnt
464 893 Pnt
464 903 Pnt
464 913 Pnt
464 922 Pnt
464 931 Pnt
464 939 Pnt
464 947 Pnt
464 955 Pnt
464 962 Pnt
464 969 Pnt
464 976 Pnt
464 982 Pnt
464 989 Pnt
464 995 Pnt
464 1000 Pnt
464 1006 Pnt
464 1012 Pnt
464 1017 Pnt
464 1022 Pnt
464 1027 Pnt
464 1032 Pnt
464 1037 Pnt
464 1041 Pnt
464 1046 Pnt
464 1050 Pnt
464 1055 Pnt
464 1059 Pnt
464 1063 Pnt
464 1067 Pnt
464 1071 Pnt
464 1074 Pnt
464 1078 Pnt
464 1082 Pnt
464 1085 Pnt
464 1089 Pnt
464 1092 Pnt
464 1096 Pnt
464 1099 Pnt
464 1102 Pnt
464 1106 Pnt
464 1109 Pnt
464 1112 Pnt
464 1115 Pnt
464 1118 Pnt
464 1121 Pnt
464 1124 Pnt
464 1126 Pnt
464 1129 Pnt
464 1132 Pnt
464 1135 Pnt
464 1137 Pnt
464 1140 Pnt
464 1142 Pnt
464 1145 Pnt
464 1148 Pnt
464 1150 Pnt
464 1152 Pnt
464 1155 Pnt
464 1157 Pnt
464 1160 Pnt
464 1162 Pnt
464 1164 Pnt
464 1166 Pnt
464 1169 Pnt
464 1171 Pnt
464 1173 Pnt
464 1175 Pnt
464 1177 Pnt
464 1179 Pnt
464 1181 Pnt
464 1183 Pnt
464 1185 Pnt
464 1187 Pnt
464 1189 Pnt
464 1191 Pnt
464 1193 Pnt
464 1195 Pnt
464 1197 Pnt
464 1199 Pnt
464 1201 Pnt
464 1203 Pnt
464 1204 Pnt
464 1206 Pnt
464 1208 Pnt
464 1210 Pnt
464 1211 Pnt
464 1213 Pnt
464 1215 Pnt
464 1217 Pnt
464 1218 Pnt
464 1220 Pnt
464 1222 Pnt
464 1223 Pnt
464 1225 Pnt
464 1226 Pnt
464 1228 Pnt
464 1230 Pnt
464 1231 Pnt
464 1233 Pnt
464 1234 Pnt
464 1236 Pnt
464 1237 Pnt
464 1239 Pnt
464 1240 Pnt
464 1242 Pnt
477 507 Pnt
477 587 Pnt
477 641 Pnt
477 681 Pnt
477 714 Pnt
477 741 Pnt
477 765 Pnt
477 786 Pnt
477 804 Pnt
477 821 Pnt
477 836 Pnt
477 851 Pnt
477 864 Pnt
477 876 Pnt
477 887 Pnt
477 898 Pnt
477 908 Pnt
477 917 Pnt
477 926 Pnt
477 935 Pnt
477 943 Pnt
477 951 Pnt
477 958 Pnt
477 966 Pnt
477 972 Pnt
477 979 Pnt
477 985 Pnt
477 992 Pnt
477 998 Pnt
477 1003 Pnt
477 1009 Pnt
477 1014 Pnt
477 1020 Pnt
477 1025 Pnt
477 1030 Pnt
477 1034 Pnt
477 1039 Pnt
477 1044 Pnt
477 1048 Pnt
477 1052 Pnt
477 1057 Pnt
477 1061 Pnt
477 1065 Pnt
477 1069 Pnt
477 1073 Pnt
477 1076 Pnt
477 1080 Pnt
477 1084 Pnt
477 1087 Pnt
477 1091 Pnt
477 1094 Pnt
477 1097 Pnt
477 1101 Pnt
477 1104 Pnt
477 1107 Pnt
477 1110 Pnt
477 1113 Pnt
477 1116 Pnt
477 1119 Pnt
477 1122 Pnt
477 1125 Pnt
477 1128 Pnt
477 1131 Pnt
477 1133 Pnt
477 1136 Pnt
477 1139 Pnt
477 1141 Pnt
477 1144 Pnt
477 1146 Pnt
477 1149 Pnt
477 1151 Pnt
477 1154 Pnt
477 1156 Pnt
477 1158 Pnt
477 1161 Pnt
477 1163 Pnt
477 1165 Pnt
477 1167 Pnt
477 1170 Pnt
477 1172 Pnt
477 1174 Pnt
477 1176 Pnt
477 1178 Pnt
477 1180 Pnt
477 1182 Pnt
477 1184 Pnt
477 1186 Pnt
477 1188 Pnt
477 1190 Pnt
477 1192 Pnt
477 1194 Pnt
477 1196 Pnt
477 1198 Pnt
477 1200 Pnt
477 1202 Pnt
477 1203 Pnt
477 1205 Pnt
477 1207 Pnt
477 1209 Pnt
477 1211 Pnt
477 1212 Pnt
477 1214 Pnt
477 1216 Pnt
477 1217 Pnt
477 1219 Pnt
477 1221 Pnt
477 1222 Pnt
477 1224 Pnt
477 1226 Pnt
477 1227 Pnt
477 1229 Pnt
477 1230 Pnt
477 1232 Pnt
477 1233 Pnt
477 1235 Pnt
477 1236 Pnt
477 1238 Pnt
477 1239 Pnt
477 1241 Pnt
477 1242 Pnt
491 541 Pnt
491 611 Pnt
491 659 Pnt
491 696 Pnt
491 727 Pnt
491 752 Pnt
491 775 Pnt
491 795 Pnt
491 812 Pnt
491 829 Pnt
491 843 Pnt
491 857 Pnt
491 870 Pnt
491 881 Pnt
491 892 Pnt
491 903 Pnt
491 912 Pnt
491 922 Pnt
491 931 Pnt
491 939 Pnt
491 947 Pnt
491 955 Pnt
491 962 Pnt
491 969 Pnt
491 976 Pnt
491 982 Pnt
491 988 Pnt
491 995 Pnt
491 1000 Pnt
491 1006 Pnt
491 1012 Pnt
491 1017 Pnt
491 1022 Pnt
491 1027 Pnt
491 1032 Pnt
491 1037 Pnt
491 1041 Pnt
491 1046 Pnt
491 1050 Pnt
491 1054 Pnt
491 1059 Pnt
491 1063 Pnt
491 1067 Pnt
491 1071 Pnt
491 1074 Pnt
491 1078 Pnt
491 1082 Pnt
491 1085 Pnt
491 1089 Pnt
491 1092 Pnt
491 1096 Pnt
491 1099 Pnt
491 1102 Pnt
491 1106 Pnt
491 1109 Pnt
491 1112 Pnt
491 1115 Pnt
491 1118 Pnt
491 1121 Pnt
491 1124 Pnt
491 1126 Pnt
491 1129 Pnt
491 1132 Pnt
491 1135 Pnt
491 1137 Pnt
491 1140 Pnt
491 1142 Pnt
491 1145 Pnt
491 1147 Pnt
491 1150 Pnt
491 1152 Pnt
491 1155 Pnt
491 1157 Pnt
491 1160 Pnt
491 1162 Pnt
491 1164 Pnt
491 1166 Pnt
491 1169 Pnt
491 1171 Pnt
491 1173 Pnt
491 1175 Pnt
491 1177 Pnt
491 1179 Pnt
491 1181 Pnt
491 1183 Pnt
491 1185 Pnt
491 1187 Pnt
491 1189 Pnt
491 1191 Pnt
491 1193 Pnt
491 1195 Pnt
491 1197 Pnt
491 1199 Pnt
491 1201 Pnt
491 1203 Pnt
491 1204 Pnt
491 1206 Pnt
491 1208 Pnt
491 1210 Pnt
491 1211 Pnt
491 1213 Pnt
491 1215 Pnt
491 1217 Pnt
491 1218 Pnt
491 1220 Pnt
491 1222 Pnt
491 1223 Pnt
491 1225 Pnt
491 1226 Pnt
491 1228 Pnt
491 1230 Pnt
491 1231 Pnt
491 1233 Pnt
491 1234 Pnt
491 1236 Pnt
491 1237 Pnt
491 1239 Pnt
491 1240 Pnt
491 1242 Pnt
491 1243 Pnt
505 569 Pnt
505 632 Pnt
505 676 Pnt
505 710 Pnt
505 739 Pnt
505 763 Pnt
505 784 Pnt
505 803 Pnt
505 820 Pnt
505 836 Pnt
505 850 Pnt
505 863 Pnt
505 875 Pnt
505 887 Pnt
505 897 Pnt
505 907 Pnt
505 917 Pnt
505 926 Pnt
505 935 Pnt
505 943 Pnt
505 951 Pnt
505 958 Pnt
505 965 Pnt
505 972 Pnt
505 979 Pnt
505 985 Pnt
505 991 Pnt
505 997 Pnt
505 1003 Pnt
505 1009 Pnt
505 1014 Pnt
505 1019 Pnt
505 1025 Pnt
505 1029 Pnt
505 1034 Pnt
505 1039 Pnt
505 1044 Pnt
505 1048 Pnt
505 1052 Pnt
505 1057 Pnt
505 1061 Pnt
505 1065 Pnt
505 1069 Pnt
505 1073 Pnt
505 1076 Pnt
505 1080 Pnt
505 1084 Pnt
505 1087 Pnt
505 1091 Pnt
505 1094 Pnt
505 1097 Pnt
505 1101 Pnt
505 1104 Pnt
505 1107 Pnt
505 1110 Pnt
505 1113 Pnt
505 1116 Pnt
505 1119 Pnt
505 1122 Pnt
505 1125 Pnt
505 1128 Pnt
505 1131 Pnt
505 1133 Pnt
505 1136 Pnt
505 1139 Pnt
505 1141 Pnt
505 1144 Pnt
505 1146 Pnt
505 1149 Pnt
505 1151 Pnt
505 1154 Pnt
505 1156 Pnt
505 1158 Pnt
505 1161 Pnt
505 1163 Pnt
505 1165 Pnt
505 1167 Pnt
505 1170 Pnt
505 1172 Pnt
505 1174 Pnt
505 1176 Pnt
505 1178 Pnt
505 1180 Pnt
505 1182 Pnt
505 1184 Pnt
505 1186 Pnt
505 1188 Pnt
505 1190 Pnt
505 1192 Pnt
505 1194 Pnt
505 1196 Pnt
505 1198 Pnt
505 1200 Pnt
505 1202 Pnt
505 1203 Pnt
505 1205 Pnt
505 1207 Pnt
505 1209 Pnt
505 1211 Pnt
505 1212 Pnt
505 1214 Pnt
505 1216 Pnt
505 1217 Pnt
505 1219 Pnt
505 1221 Pnt
505 1222 Pnt
505 1224 Pnt
505 1226 Pnt
505 1227 Pnt
505 1229 Pnt
505 1230 Pnt
505 1232 Pnt
505 1233 Pnt
505 1235 Pnt
505 1236 Pnt
505 1238 Pnt
505 1239 Pnt
505 1241 Pnt
505 1242 Pnt
505 1244 Pnt
519 592 Pnt
519 650 Pnt
519 690 Pnt
519 723 Pnt
519 749 Pnt
519 773 Pnt
519 793 Pnt
519 811 Pnt
519 827 Pnt
519 842 Pnt
519 856 Pnt
519 869 Pnt
519 881 Pnt
519 892 Pnt
519 902 Pnt
519 912 Pnt
519 921 Pnt
519 930 Pnt
519 939 Pnt
519 947 Pnt
519 954 Pnt
519 962 Pnt
519 969 Pnt
519 975 Pnt
519 982 Pnt
519 988 Pnt
519 994 Pnt
519 1000 Pnt
519 1006 Pnt
519 1011 Pnt
519 1017 Pnt
519 1022 Pnt
519 1027 Pnt
519 1032 Pnt
519 1037 Pnt
519 1041 Pnt
519 1046 Pnt
519 1050 Pnt
519 1054 Pnt
519 1059 Pnt
519 1063 Pnt
519 1067 Pnt
519 1071 Pnt
519 1074 Pnt
519 1078 Pnt
519 1082 Pnt
519 1085 Pnt
519 1089 Pnt
519 1092 Pnt
519 1096 Pnt
519 1099 Pnt
519 1102 Pnt
519 1105 Pnt
519 1109 Pnt
519 1112 Pnt
519 1115 Pnt
519 1118 Pnt
519 1121 Pnt
519 1123 Pnt
519 1126 Pnt
519 1129 Pnt
519 1132 Pnt
519 1135 Pnt
519 1137 Pnt
519 1140 Pnt
519 1142 Pnt
519 1145 Pnt
519 1147 Pnt
519 1150 Pnt
519 1152 Pnt
519 1155 Pnt
519 1157 Pnt
519 1159 Pnt
519 1162 Pnt
519 1164 Pnt
519 1166 Pnt
519 1169 Pnt
519 1171 Pnt
519 1173 Pnt
519 1175 Pnt
519 1177 Pnt
519 1179 Pnt
519 1181 Pnt
519 1183 Pnt
519 1185 Pnt
519 1187 Pnt
519 1189 Pnt
519 1191 Pnt
519 1193 Pnt
519 1195 Pnt
519 1197 Pnt
519 1199 Pnt
519 1201 Pnt
519 1203 Pnt
519 1204 Pnt
519 1206 Pnt
519 1208 Pnt
519 1210 Pnt
519 1211 Pnt
519 1213 Pnt
519 1215 Pnt
519 1217 Pnt
519 1218 Pnt
519 1220 Pnt
519 1222 Pnt
519 1223 Pnt
519 1225 Pnt
519 1226 Pnt
519 1228 Pnt
519 1229 Pnt
519 1231 Pnt
519 1233 Pnt
519 1234 Pnt
519 1236 Pnt
519 1237 Pnt
519 1239 Pnt
519 1240 Pnt
519 1242 Pnt
519 1243 Pnt
519 1244 Pnt
532 613 Pnt
532 666 Pnt
532 704 Pnt
532 734 Pnt
532 760 Pnt
532 782 Pnt
532 801 Pnt
532 818 Pnt
532 834 Pnt
532 849 Pnt
532 862 Pnt
532 874 Pnt
532 886 Pnt
532 897 Pnt
532 907 Pnt
532 916 Pnt
532 926 Pnt
532 934 Pnt
532 942 Pnt
532 950 Pnt
532 958 Pnt
532 965 Pnt
532 972 Pnt
532 979 Pnt
532 985 Pnt
532 991 Pnt
532 997 Pnt
532 1003 Pnt
532 1009 Pnt
532 1014 Pnt
532 1019 Pnt
532 1024 Pnt
532 1029 Pnt
532 1034 Pnt
532 1039 Pnt
532 1043 Pnt
532 1048 Pnt
532 1052 Pnt
532 1056 Pnt
532 1061 Pnt
532 1065 Pnt
532 1069 Pnt
532 1072 Pnt
532 1076 Pnt
532 1080 Pnt
532 1084 Pnt
532 1087 Pnt
532 1091 Pnt
532 1094 Pnt
532 1097 Pnt
532 1101 Pnt
532 1104 Pnt
532 1107 Pnt
532 1110 Pnt
532 1113 Pnt
532 1116 Pnt
532 1119 Pnt
532 1122 Pnt
532 1125 Pnt
532 1128 Pnt
532 1130 Pnt
532 1133 Pnt
532 1136 Pnt
532 1138 Pnt
532 1141 Pnt
532 1144 Pnt
532 1146 Pnt
532 1149 Pnt
532 1151 Pnt
532 1154 Pnt
532 1156 Pnt
532 1158 Pnt
532 1161 Pnt
532 1163 Pnt
532 1165 Pnt
532 1167 Pnt
532 1170 Pnt
532 1172 Pnt
532 1174 Pnt
532 1176 Pnt
532 1178 Pnt
532 1180 Pnt
532 1182 Pnt
532 1184 Pnt
532 1186 Pnt
532 1188 Pnt
532 1190 Pnt
532 1192 Pnt
532 1194 Pnt
532 1196 Pnt
532 1198 Pnt
532 1200 Pnt
532 1202 Pnt
532 1203 Pnt
532 1205 Pnt
532 1207 Pnt
532 1209 Pnt
532 1211 Pnt
532 1212 Pnt
532 1214 Pnt
532 1216 Pnt
532 1217 Pnt
532 1219 Pnt
532 1221 Pnt
532 1222 Pnt
532 1224 Pnt
532 1226 Pnt
532 1227 Pnt
532 1229 Pnt
532 1230 Pnt
532 1232 Pnt
532 1233 Pnt
532 1235 Pnt
532 1236 Pnt
532 1238 Pnt
532 1239 Pnt
532 1241 Pnt
532 1242 Pnt
532 1244 Pnt
532 1245 Pnt
546 631 Pnt
546 680 Pnt
546 716 Pnt
546 745 Pnt
546 769 Pnt
546 790 Pnt
546 809 Pnt
546 825 Pnt
546 841 Pnt
546 855 Pnt
546 868 Pnt
546 880 Pnt
546 891 Pnt
546 901 Pnt
546 911 Pnt
546 921 Pnt
546 930 Pnt
546 938 Pnt
546 946 Pnt
546 954 Pnt
546 961 Pnt
546 968 Pnt
546 975 Pnt
546 982 Pnt
546 988 Pnt
546 994 Pnt
546 1000 Pnt
546 1006 Pnt
546 1011 Pnt
546 1017 Pnt
546 1022 Pnt
546 1027 Pnt
546 1032 Pnt
546 1036 Pnt
546 1041 Pnt
546 1046 Pnt
546 1050 Pnt
546 1054 Pnt
546 1058 Pnt
546 1063 Pnt
546 1067 Pnt
546 1070 Pnt
546 1074 Pnt
546 1078 Pnt
546 1082 Pnt
546 1085 Pnt
546 1089 Pnt
546 1092 Pnt
546 1096 Pnt
546 1099 Pnt
546 1102 Pnt
546 1105 Pnt
546 1109 Pnt
546 1112 Pnt
546 1115 Pnt
546 1118 Pnt
546 1121 Pnt
546 1123 Pnt
546 1126 Pnt
546 1129 Pnt
546 1132 Pnt
546 1134 Pnt
546 1137 Pnt
546 1140 Pnt
546 1142 Pnt
546 1145 Pnt
546 1147 Pnt
546 1150 Pnt
546 1152 Pnt
546 1155 Pnt
546 1157 Pnt
546 1159 Pnt
546 1162 Pnt
546 1164 Pnt
546 1166 Pnt
546 1169 Pnt
546 1171 Pnt
546 1173 Pnt
546 1175 Pnt
546 1177 Pnt
546 1179 Pnt
546 1181 Pnt
546 1183 Pnt
546 1185 Pnt
546 1187 Pnt
546 1189 Pnt
546 1191 Pnt
546 1193 Pnt
546 1195 Pnt
546 1197 Pnt
546 1199 Pnt
546 1201 Pnt
546 1203 Pnt
546 1204 Pnt
546 1206 Pnt
546 1208 Pnt
546 1210 Pnt
546 1211 Pnt
546 1213 Pnt
546 1215 Pnt
546 1217 Pnt
546 1218 Pnt
546 1220 Pnt
546 1221 Pnt
546 1223 Pnt
546 1225 Pnt
546 1226 Pnt
546 1228 Pnt
546 1229 Pnt
546 1231 Pnt
546 1233 Pnt
546 1234 Pnt
546 1236 Pnt
546 1237 Pnt
546 1239 Pnt
546 1240 Pnt
546 1242 Pnt
546 1243 Pnt
546 1244 Pnt
546 1246 Pnt
560 647 Pnt
560 693 Pnt
560 727 Pnt
560 755 Pnt
560 778 Pnt
560 798 Pnt
560 816 Pnt
560 832 Pnt
560 847 Pnt
560 861 Pnt
560 873 Pnt
560 885 Pnt
560 896 Pnt
560 906 Pnt
560 916 Pnt
560 925 Pnt
560 934 Pnt
560 942 Pnt
560 950 Pnt
560 957 Pnt
560 965 Pnt
560 972 Pnt
560 978 Pnt
560 985 Pnt
560 991 Pnt
560 997 Pnt
560 1003 Pnt
560 1008 Pnt
560 1014 Pnt
560 1019 Pnt
560 1024 Pnt
560 1029 Pnt
560 1034 Pnt
560 1039 Pnt
560 1043 Pnt
560 1048 Pnt
560 1052 Pnt
560 1056 Pnt
560 1060 Pnt
560 1064 Pnt
560 1068 Pnt
560 1072 Pnt
560 1076 Pnt
560 1080 Pnt
560 1083 Pnt
560 1087 Pnt
560 1090 Pnt
560 1094 Pnt
560 1097 Pnt
560 1101 Pnt
560 1104 Pnt
560 1107 Pnt
560 1110 Pnt
560 1113 Pnt
560 1116 Pnt
560 1119 Pnt
560 1122 Pnt
560 1125 Pnt
560 1128 Pnt
560 1130 Pnt
560 1133 Pnt
560 1136 Pnt
560 1138 Pnt
560 1141 Pnt
560 1144 Pnt
560 1146 Pnt
560 1149 Pnt
560 1151 Pnt
560 1154 Pnt
560 1156 Pnt
560 1158 Pnt
560 1161 Pnt
560 1163 Pnt
560 1165 Pnt
560 1167 Pnt
560 1170 Pnt
560 1172 Pnt
560 1174 Pnt
560 1176 Pnt
560 1178 Pnt
560 1180 Pnt
560 1182 Pnt
560 1184 Pnt
560 1186 Pnt
560 1188 Pnt
560 1190 Pnt
560 1192 Pnt
560 1194 Pnt
560 1196 Pnt
560 1198 Pnt
560 1200 Pnt
560 1202 Pnt
560 1203 Pnt
560 1205 Pnt
560 1207 Pnt
560 1209 Pnt
560 1211 Pnt
560 1212 Pnt
560 1214 Pnt
560 1216 Pnt
560 1217 Pnt
560 1219 Pnt
560 1221 Pnt
560 1222 Pnt
560 1224 Pnt
560 1226 Pnt
560 1227 Pnt
560 1229 Pnt
560 1230 Pnt
560 1232 Pnt
560 1233 Pnt
560 1235 Pnt
560 1236 Pnt
560 1238 Pnt
560 1239 Pnt
560 1241 Pnt
560 1242 Pnt
560 1244 Pnt
560 1245 Pnt
560 1247 Pnt
573 662 Pnt
573 706 Pnt
573 738 Pnt
573 764 Pnt
573 786 Pnt
573 806 Pnt
573 823 Pnt
573 839 Pnt
573 853 Pnt
573 866 Pnt
573 878 Pnt
573 890 Pnt
573 900 Pnt
573 910 Pnt
573 920 Pnt
573 929 Pnt
573 937 Pnt
573 946 Pnt
573 953 Pnt
573 961 Pnt
573 968 Pnt
573 975 Pnt
573 981 Pnt
573 988 Pnt
573 994 Pnt
573 1000 Pnt
573 1005 Pnt
573 1011 Pnt
573 1016 Pnt
573 1021 Pnt
573 1027 Pnt
573 1031 Pnt
573 1036 Pnt
573 1041 Pnt
573 1045 Pnt
573 1050 Pnt
573 1054 Pnt
573 1058 Pnt
573 1062 Pnt
573 1066 Pnt
573 1070 Pnt
573 1074 Pnt
573 1078 Pnt
573 1082 Pnt
573 1085 Pnt
573 1089 Pnt
573 1092 Pnt
573 1096 Pnt
573 1099 Pnt
573 1102 Pnt
573 1105 Pnt
573 1108 Pnt
573 1112 Pnt
573 1115 Pnt
573 1118 Pnt
573 1120 Pnt
573 1123 Pnt
573 1126 Pnt
573 1129 Pnt
573 1132 Pnt
573 1134 Pnt
573 1137 Pnt
573 1140 Pnt
573 1142 Pnt
573 1145 Pnt
573 1147 Pnt
573 1150 Pnt
573 1152 Pnt
573 1155 Pnt
573 1157 Pnt
573 1159 Pnt
573 1162 Pnt
573 1164 Pnt
573 1166 Pnt
573 1168 Pnt
573 1171 Pnt
573 1173 Pnt
573 1175 Pnt
573 1177 Pnt
573 1179 Pnt
573 1181 Pnt
573 1183 Pnt
573 1185 Pnt
573 1187 Pnt
573 1189 Pnt
573 1191 Pnt
573 1193 Pnt
573 1195 Pnt
573 1197 Pnt
573 1199 Pnt
573 1201 Pnt
573 1203 Pnt
573 1204 Pnt
573 1206 Pnt
573 1208 Pnt
573 1210 Pnt
573 1211 Pnt
573 1213 Pnt
573 1215 Pnt
573 1216 Pnt
573 1218 Pnt
573 1220 Pnt
573 1221 Pnt
573 1223 Pnt
573 1225 Pnt
573 1226 Pnt
573 1228 Pnt
573 1229 Pnt
573 1231 Pnt
573 1233 Pnt
573 1234 Pnt
573 1236 Pnt
573 1237 Pnt
573 1239 Pnt
573 1240 Pnt
573 1242 Pnt
573 1243 Pnt
573 1244 Pnt
573 1246 Pnt
573 1247 Pnt
587 676 Pnt
587 717 Pnt
587 748 Pnt
587 773 Pnt
587 794 Pnt
587 813 Pnt
587 830 Pnt
587 845 Pnt
587 859 Pnt
587 871 Pnt
587 883 Pnt
587 894 Pnt
587 905 Pnt
587 915 Pnt
587 924 Pnt
587 933 Pnt
587 941 Pnt
587 949 Pnt
587 957 Pnt
587 964 Pnt
587 971 Pnt
587 978 Pnt
587 984 Pnt
587 990 Pnt
587 997 Pnt
587 1002 Pnt
587 1008 Pnt
587 1013 Pnt
587 1019 Pnt
587 1024 Pnt
587 1029 Pnt
587 1034 Pnt
587 1038 Pnt
587 1043 Pnt
587 1047 Pnt
587 1052 Pnt
587 1056 Pnt
587 1060 Pnt
587 1064 Pnt
587 1068 Pnt
587 1072 Pnt
587 1076 Pnt
587 1080 Pnt
587 1083 Pnt
587 1087 Pnt
587 1090 Pnt
587 1094 Pnt
587 1097 Pnt
587 1100 Pnt
587 1104 Pnt
587 1107 Pnt
587 1110 Pnt
587 1113 Pnt
587 1116 Pnt
587 1119 Pnt
587 1122 Pnt
587 1125 Pnt
587 1128 Pnt
587 1130 Pnt
587 1133 Pnt
587 1136 Pnt
587 1138 Pnt
587 1141 Pnt
587 1144 Pnt
587 1146 Pnt
587 1149 Pnt
587 1151 Pnt
587 1153 Pnt
587 1156 Pnt
587 1158 Pnt
587 1161 Pnt
587 1163 Pnt
587 1165 Pnt
587 1167 Pnt
587 1170 Pnt
587 1172 Pnt
587 1174 Pnt
587 1176 Pnt
587 1178 Pnt
587 1180 Pnt
587 1182 Pnt
587 1184 Pnt
587 1186 Pnt
587 1188 Pnt
587 1190 Pnt
587 1192 Pnt
587 1194 Pnt
587 1196 Pnt
587 1198 Pnt
587 1200 Pnt
587 1202 Pnt
587 1203 Pnt
587 1205 Pnt
587 1207 Pnt
587 1209 Pnt
587 1210 Pnt
587 1212 Pnt
587 1214 Pnt
587 1216 Pnt
587 1217 Pnt
587 1219 Pnt
587 1221 Pnt
587 1222 Pnt
587 1224 Pnt
587 1225 Pnt
587 1227 Pnt
587 1229 Pnt
587 1230 Pnt
587 1232 Pnt
587 1233 Pnt
587 1235 Pnt
587 1236 Pnt
587 1238 Pnt
587 1239 Pnt
587 1241 Pnt
587 1242 Pnt
587 1244 Pnt
587 1245 Pnt
587 1247 Pnt
587 1248 Pnt
601 688 Pnt
601 727 Pnt
601 757 Pnt
601 781 Pnt
601 801 Pnt
601 820 Pnt
601 836 Pnt
601 851 Pnt
601 864 Pnt
601 877 Pnt
601 888 Pnt
601 899 Pnt
601 909 Pnt
601 919 Pnt
601 928 Pnt
601 937 Pnt
601 945 Pnt
601 953 Pnt
601 960 Pnt
601 967 Pnt
601 974 Pnt
601 981 Pnt
601 987 Pnt
601 993 Pnt
601 999 Pnt
601 1005 Pnt
601 1011 Pnt
601 1016 Pnt
601 1021 Pnt
601 1026 Pnt
601 1031 Pnt
601 1036 Pnt
601 1041 Pnt
601 1045 Pnt
601 1050 Pnt
601 1054 Pnt
601 1058 Pnt
601 1062 Pnt
601 1066 Pnt
601 1070 Pnt
601 1074 Pnt
601 1078 Pnt
601 1081 Pnt
601 1085 Pnt
601 1089 Pnt
601 1092 Pnt
601 1095 Pnt
601 1099 Pnt
601 1102 Pnt
601 1105 Pnt
601 1108 Pnt
601 1111 Pnt
601 1114 Pnt
601 1117 Pnt
601 1120 Pnt
601 1123 Pnt
601 1126 Pnt
601 1129 Pnt
601 1132 Pnt
601 1134 Pnt
601 1137 Pnt
601 1140 Pnt
601 1142 Pnt
601 1145 Pnt
601 1147 Pnt
601 1150 Pnt
601 1152 Pnt
601 1155 Pnt
601 1157 Pnt
601 1159 Pnt
601 1162 Pnt
601 1164 Pnt
601 1166 Pnt
601 1168 Pnt
601 1171 Pnt
601 1173 Pnt
601 1175 Pnt
601 1177 Pnt
601 1179 Pnt
601 1181 Pnt
601 1183 Pnt
601 1185 Pnt
601 1187 Pnt
601 1189 Pnt
601 1191 Pnt
601 1193 Pnt
601 1195 Pnt
601 1197 Pnt
601 1199 Pnt
601 1201 Pnt
601 1202 Pnt
601 1204 Pnt
601 1206 Pnt
601 1208 Pnt
601 1210 Pnt
601 1211 Pnt
601 1213 Pnt
601 1215 Pnt
601 1216 Pnt
601 1218 Pnt
601 1220 Pnt
601 1221 Pnt
601 1223 Pnt
601 1225 Pnt
601 1226 Pnt
601 1228 Pnt
601 1229 Pnt
601 1231 Pnt
601 1233 Pnt
601 1234 Pnt
601 1236 Pnt
601 1237 Pnt
601 1239 Pnt
601 1240 Pnt
601 1241 Pnt
601 1243 Pnt
601 1244 Pnt
601 1246 Pnt
601 1247 Pnt
601 1249 Pnt
615 700 Pnt
615 737 Pnt
615 765 Pnt
615 789 Pnt
615 809 Pnt
615 826 Pnt
615 842 Pnt
615 856 Pnt
615 869 Pnt
615 882 Pnt
615 893 Pnt
615 904 Pnt
615 913 Pnt
615 923 Pnt
615 932 Pnt
615 940 Pnt
615 948 Pnt
615 956 Pnt
615 963 Pnt
615 970 Pnt
615 977 Pnt
615 984 Pnt
615 990 Pnt
615 996 Pnt
615 1002 Pnt
615 1008 Pnt
615 1013 Pnt
615 1018 Pnt
615 1024 Pnt
615 1029 Pnt
615 1033 Pnt
615 1038 Pnt
615 1043 Pnt
615 1047 Pnt
615 1052 Pnt
615 1056 Pnt
615 1060 Pnt
615 1064 Pnt
615 1068 Pnt
615 1072 Pnt
615 1076 Pnt
615 1079 Pnt
615 1083 Pnt
615 1087 Pnt
615 1090 Pnt
615 1094 Pnt
615 1097 Pnt
615 1100 Pnt
615 1103 Pnt
615 1107 Pnt
615 1110 Pnt
615 1113 Pnt
615 1116 Pnt
615 1119 Pnt
615 1122 Pnt
615 1125 Pnt
615 1127 Pnt
615 1130 Pnt
615 1133 Pnt
615 1136 Pnt
615 1138 Pnt
615 1141 Pnt
615 1143 Pnt
615 1146 Pnt
615 1148 Pnt
615 1151 Pnt
615 1153 Pnt
615 1156 Pnt
615 1158 Pnt
615 1160 Pnt
615 1163 Pnt
615 1165 Pnt
615 1167 Pnt
615 1169 Pnt
615 1172 Pnt
615 1174 Pnt
615 1176 Pnt
615 1178 Pnt
615 1180 Pnt
615 1182 Pnt
615 1184 Pnt
615 1186 Pnt
615 1188 Pnt
615 1190 Pnt
615 1192 Pnt
615 1194 Pnt
615 1196 Pnt
615 1198 Pnt
615 1200 Pnt
615 1202 Pnt
615 1203 Pnt
615 1205 Pnt
615 1207 Pnt
615 1209 Pnt
615 1210 Pnt
615 1212 Pnt
615 1214 Pnt
615 1216 Pnt
615 1217 Pnt
615 1219 Pnt
615 1221 Pnt
615 1222 Pnt
615 1224 Pnt
615 1225 Pnt
615 1227 Pnt
615 1229 Pnt
615 1230 Pnt
615 1232 Pnt
615 1233 Pnt
615 1235 Pnt
615 1236 Pnt
615 1238 Pnt
615 1239 Pnt
615 1241 Pnt
615 1242 Pnt
615 1244 Pnt
615 1245 Pnt
615 1247 Pnt
615 1248 Pnt
615 1249 Pnt
628 711 Pnt
628 747 Pnt
628 774 Pnt
628 796 Pnt
628 815 Pnt
628 832 Pnt
628 848 Pnt
628 862 Pnt
628 875 Pnt
628 886 Pnt
628 897 Pnt
628 908 Pnt
628 918 Pnt
628 927 Pnt
628 936 Pnt
628 944 Pnt
628 952 Pnt
628 959 Pnt
628 967 Pnt
628 973 Pnt
628 980 Pnt
628 987 Pnt
628 993 Pnt
628 999 Pnt
628 1005 Pnt
628 1010 Pnt
628 1016 Pnt
628 1021 Pnt
628 1026 Pnt
628 1031 Pnt
628 1036 Pnt
628 1040 Pnt
628 1045 Pnt
628 1049 Pnt
628 1054 Pnt
628 1058 Pnt
628 1062 Pnt
628 1066 Pnt
628 1070 Pnt
628 1074 Pnt
628 1078 Pnt
628 1081 Pnt
628 1085 Pnt
628 1088 Pnt
628 1092 Pnt
628 1095 Pnt
628 1099 Pnt
628 1102 Pnt
628 1105 Pnt
628 1108 Pnt
628 1111 Pnt
628 1114 Pnt
628 1117 Pnt
628 1120 Pnt
628 1123 Pnt
628 1126 Pnt
628 1129 Pnt
628 1132 Pnt
628 1134 Pnt
628 1137 Pnt
628 1140 Pnt
628 1142 Pnt
628 1145 Pnt
628 1147 Pnt
628 1150 Pnt
628 1152 Pnt
628 1155 Pnt
628 1157 Pnt
628 1159 Pnt
628 1162 Pnt
628 1164 Pnt
628 1166 Pnt
628 1168 Pnt
628 1171 Pnt
628 1173 Pnt
628 1175 Pnt
628 1177 Pnt
628 1179 Pnt
628 1181 Pnt
628 1183 Pnt
628 1185 Pnt
628 1187 Pnt
628 1189 Pnt
628 1191 Pnt
628 1193 Pnt
628 1195 Pnt
628 1197 Pnt
628 1199 Pnt
628 1201 Pnt
628 1202 Pnt
628 1204 Pnt
628 1206 Pnt
628 1208 Pnt
628 1210 Pnt
628 1211 Pnt
628 1213 Pnt
628 1215 Pnt
628 1216 Pnt
628 1218 Pnt
628 1220 Pnt
628 1221 Pnt
628 1223 Pnt
628 1225 Pnt
628 1226 Pnt
628 1228 Pnt
628 1229 Pnt
628 1231 Pnt
628 1232 Pnt
628 1234 Pnt
628 1236 Pnt
628 1237 Pnt
628 1239 Pnt
628 1240 Pnt
628 1241 Pnt
628 1243 Pnt
628 1244 Pnt
628 1246 Pnt
628 1247 Pnt
628 1249 Pnt
628 1250 Pnt
642 721 Pnt
642 755 Pnt
642 782 Pnt
642 803 Pnt
642 822 Pnt
642 838 Pnt
642 853 Pnt
642 867 Pnt
642 879 Pnt
642 891 Pnt
642 902 Pnt
642 912 Pnt
642 922 Pnt
642 931 Pnt
642 939 Pnt
642 947 Pnt
642 955 Pnt
642 963 Pnt
642 970 Pnt
642 976 Pnt
642 983 Pnt
642 989 Pnt
642 995 Pnt
642 1001 Pnt
642 1007 Pnt
642 1013 Pnt
642 1018 Pnt
642 1023 Pnt
642 1028 Pnt
642 1033 Pnt
642 1038 Pnt
642 1042 Pnt
642 1047 Pnt
642 1051 Pnt
642 1056 Pnt
642 1060 Pnt
642 1064 Pnt
642 1068 Pnt
642 1072 Pnt
642 1076 Pnt
642 1079 Pnt
642 1083 Pnt
642 1086 Pnt
642 1090 Pnt
642 1093 Pnt
642 1097 Pnt
642 1100 Pnt
642 1103 Pnt
642 1107 Pnt
642 1110 Pnt
642 1113 Pnt
642 1116 Pnt
642 1119 Pnt
642 1122 Pnt
642 1124 Pnt
642 1127 Pnt
642 1130 Pnt
642 1133 Pnt
642 1136 Pnt
642 1138 Pnt
642 1141 Pnt
642 1143 Pnt
642 1146 Pnt
642 1148 Pnt
642 1151 Pnt
642 1153 Pnt
642 1156 Pnt
642 1158 Pnt
642 1160 Pnt
642 1163 Pnt
642 1165 Pnt
642 1167 Pnt
642 1169 Pnt
642 1172 Pnt
642 1174 Pnt
642 1176 Pnt
642 1178 Pnt
642 1180 Pnt
642 1182 Pnt
642 1184 Pnt
642 1186 Pnt
642 1188 Pnt
642 1190 Pnt
642 1192 Pnt
642 1194 Pnt
642 1196 Pnt
642 1198 Pnt
642 1200 Pnt
642 1201 Pnt
642 1203 Pnt
642 1205 Pnt
642 1207 Pnt
642 1209 Pnt
642 1210 Pnt
642 1212 Pnt
642 1214 Pnt
642 1216 Pnt
642 1217 Pnt
642 1219 Pnt
642 1221 Pnt
642 1222 Pnt
642 1224 Pnt
642 1225 Pnt
642 1227 Pnt
642 1229 Pnt
642 1230 Pnt
642 1232 Pnt
642 1233 Pnt
642 1235 Pnt
642 1236 Pnt
642 1238 Pnt
642 1239 Pnt
642 1241 Pnt
642 1242 Pnt
642 1244 Pnt
642 1245 Pnt
642 1246 Pnt
642 1248 Pnt
642 1249 Pnt
642 1251 Pnt
656 730 Pnt
656 764 Pnt
656 789 Pnt
656 810 Pnt
656 828 Pnt
656 844 Pnt
656 859 Pnt
656 872 Pnt
656 884 Pnt
656 896 Pnt
656 906 Pnt
656 916 Pnt
656 925 Pnt
656 934 Pnt
656 943 Pnt
656 951 Pnt
656 958 Pnt
656 966 Pnt
656 973 Pnt
656 979 Pnt
656 986 Pnt
656 992 Pnt
656 998 Pnt
656 1004 Pnt
656 1010 Pnt
656 1015 Pnt
656 1020 Pnt
656 1025 Pnt
656 1030 Pnt
656 1035 Pnt
656 1040 Pnt
656 1044 Pnt
656 1049 Pnt
656 1053 Pnt
656 1058 Pnt
656 1062 Pnt
656 1066 Pnt
656 1070 Pnt
656 1074 Pnt
656 1077 Pnt
656 1081 Pnt
656 1085 Pnt
656 1088 Pnt
656 1092 Pnt
656 1095 Pnt
656 1098 Pnt
656 1102 Pnt
656 1105 Pnt
656 1108 Pnt
656 1111 Pnt
656 1114 Pnt
656 1117 Pnt
656 1120 Pnt
656 1123 Pnt
656 1126 Pnt
656 1129 Pnt
656 1131 Pnt
656 1134 Pnt
656 1137 Pnt
656 1139 Pnt
656 1142 Pnt
656 1145 Pnt
656 1147 Pnt
656 1150 Pnt
656 1152 Pnt
656 1154 Pnt
656 1157 Pnt
656 1159 Pnt
656 1161 Pnt
656 1164 Pnt
656 1166 Pnt
656 1168 Pnt
656 1170 Pnt
656 1173 Pnt
656 1175 Pnt
656 1177 Pnt
656 1179 Pnt
656 1181 Pnt
656 1183 Pnt
656 1185 Pnt
656 1187 Pnt
656 1189 Pnt
656 1191 Pnt
656 1193 Pnt
656 1195 Pnt
656 1197 Pnt
656 1199 Pnt
656 1201 Pnt
656 1202 Pnt
656 1204 Pnt
656 1206 Pnt
656 1208 Pnt
656 1210 Pnt
656 1211 Pnt
656 1213 Pnt
656 1215 Pnt
656 1216 Pnt
656 1218 Pnt
656 1220 Pnt
656 1221 Pnt
656 1223 Pnt
656 1225 Pnt
656 1226 Pnt
656 1228 Pnt
656 1229 Pnt
656 1231 Pnt
656 1232 Pnt
656 1234 Pnt
656 1235 Pnt
656 1237 Pnt
656 1238 Pnt
656 1240 Pnt
656 1241 Pnt
656 1243 Pnt
656 1244 Pnt
656 1246 Pnt
656 1247 Pnt
656 1249 Pnt
656 1250 Pnt
656 1251 Pnt
669 739 Pnt
669 772 Pnt
669 796 Pnt
669 816 Pnt
669 834 Pnt
669 850 Pnt
669 864 Pnt
669 877 Pnt
669 889 Pnt
669 900 Pnt
669 910 Pnt
669 920 Pnt
669 929 Pnt
669 938 Pnt
669 946 Pnt
669 954 Pnt
669 962 Pnt
669 969 Pnt
669 976 Pnt
669 982 Pnt
669 989 Pnt
669 995 Pnt
669 1001 Pnt
669 1007 Pnt
669 1012 Pnt
669 1017 Pnt
669 1023 Pnt
669 1028 Pnt
669 1033 Pnt
669 1037 Pnt
669 1042 Pnt
669 1047 Pnt
669 1051 Pnt
669 1055 Pnt
669 1059 Pnt
669 1064 Pnt
669 1068 Pnt
669 1071 Pnt
669 1075 Pnt
669 1079 Pnt
669 1083 Pnt
669 1086 Pnt
669 1090 Pnt
669 1093 Pnt
669 1097 Pnt
669 1100 Pnt
669 1103 Pnt
669 1106 Pnt
669 1109 Pnt
669 1113 Pnt
669 1116 Pnt
669 1119 Pnt
669 1121 Pnt
669 1124 Pnt
669 1127 Pnt
669 1130 Pnt
669 1133 Pnt
669 1135 Pnt
669 1138 Pnt
669 1141 Pnt
669 1143 Pnt
669 1146 Pnt
669 1148 Pnt
669 1151 Pnt
669 1153 Pnt
669 1156 Pnt
669 1158 Pnt
669 1160 Pnt
669 1163 Pnt
669 1165 Pnt
669 1167 Pnt
669 1169 Pnt
669 1172 Pnt
669 1174 Pnt
669 1176 Pnt
669 1178 Pnt
669 1180 Pnt
669 1182 Pnt
669 1184 Pnt
669 1186 Pnt
669 1188 Pnt
669 1190 Pnt
669 1192 Pnt
669 1194 Pnt
669 1196 Pnt
669 1198 Pnt
669 1200 Pnt
669 1201 Pnt
669 1203 Pnt
669 1205 Pnt
669 1207 Pnt
669 1209 Pnt
669 1210 Pnt
669 1212 Pnt
669 1214 Pnt
669 1216 Pnt
669 1217 Pnt
669 1219 Pnt
669 1221 Pnt
669 1222 Pnt
669 1224 Pnt
669 1225 Pnt
669 1227 Pnt
669 1229 Pnt
669 1230 Pnt
669 1232 Pnt
669 1233 Pnt
669 1235 Pnt
669 1236 Pnt
669 1238 Pnt
669 1239 Pnt
669 1241 Pnt
669 1242 Pnt
669 1244 Pnt
669 1245 Pnt
669 1246 Pnt
669 1248 Pnt
669 1249 Pnt
669 1251 Pnt
669 1252 Pnt
683 748 Pnt
683 779 Pnt
683 803 Pnt
683 823 Pnt
683 840 Pnt
683 855 Pnt
683 869 Pnt
683 882 Pnt
683 893 Pnt
683 904 Pnt
683 914 Pnt
683 924 Pnt
683 933 Pnt
683 941 Pnt
683 950 Pnt
683 957 Pnt
683 965 Pnt
683 972 Pnt
683 979 Pnt
683 985 Pnt
683 991 Pnt
683 997 Pnt
683 1003 Pnt
683 1009 Pnt
683 1014 Pnt
683 1020 Pnt
683 1025 Pnt
683 1030 Pnt
683 1035 Pnt
683 1040 Pnt
683 1044 Pnt
683 1049 Pnt
683 1053 Pnt
683 1057 Pnt
683 1061 Pnt
683 1065 Pnt
683 1069 Pnt
683 1073 Pnt
683 1077 Pnt
683 1081 Pnt
683 1084 Pnt
683 1088 Pnt
683 1091 Pnt
683 1095 Pnt
683 1098 Pnt
683 1101 Pnt
683 1105 Pnt
683 1108 Pnt
683 1111 Pnt
683 1114 Pnt
683 1117 Pnt
683 1120 Pnt
683 1123 Pnt
683 1126 Pnt
683 1128 Pnt
683 1131 Pnt
683 1134 Pnt
683 1137 Pnt
683 1139 Pnt
683 1142 Pnt
683 1144 Pnt
683 1147 Pnt
683 1149 Pnt
683 1152 Pnt
683 1154 Pnt
683 1157 Pnt
683 1159 Pnt
683 1161 Pnt
683 1164 Pnt
683 1166 Pnt
683 1168 Pnt
683 1170 Pnt
683 1173 Pnt
683 1175 Pnt
683 1177 Pnt
683 1179 Pnt
683 1181 Pnt
683 1183 Pnt
683 1185 Pnt
683 1187 Pnt
683 1189 Pnt
683 1191 Pnt
683 1193 Pnt
683 1195 Pnt
683 1197 Pnt
683 1199 Pnt
683 1200 Pnt
683 1202 Pnt
683 1204 Pnt
683 1206 Pnt
683 1208 Pnt
683 1209 Pnt
683 1211 Pnt
683 1213 Pnt
683 1215 Pnt
683 1216 Pnt
683 1218 Pnt
683 1220 Pnt
683 1221 Pnt
683 1223 Pnt
683 1225 Pnt
683 1226 Pnt
683 1228 Pnt
683 1229 Pnt
683 1231 Pnt
683 1232 Pnt
683 1234 Pnt
683 1235 Pnt
683 1237 Pnt
683 1238 Pnt
683 1240 Pnt
683 1241 Pnt
683 1243 Pnt
683 1244 Pnt
683 1246 Pnt
683 1247 Pnt
683 1249 Pnt
683 1250 Pnt
683 1251 Pnt
683 1253 Pnt
697 756 Pnt
697 786 Pnt
697 809 Pnt
697 829 Pnt
697 845 Pnt
697 860 Pnt
697 874 Pnt
697 886 Pnt
697 898 Pnt
697 908 Pnt
697 918 Pnt
697 928 Pnt
697 936 Pnt
697 945 Pnt
697 953 Pnt
697 961 Pnt
697 968 Pnt
697 975 Pnt
697 981 Pnt
697 988 Pnt
697 994 Pnt
697 1000 Pnt
697 1006 Pnt
697 1011 Pnt
697 1017 Pnt
697 1022 Pnt
697 1027 Pnt
697 1032 Pnt
697 1037 Pnt
697 1042 Pnt
697 1046 Pnt
697 1051 Pnt
697 1055 Pnt
697 1059 Pnt
697 1063 Pnt
697 1067 Pnt
697 1071 Pnt
697 1075 Pnt
697 1079 Pnt
697 1082 Pnt
697 1086 Pnt
697 1090 Pnt
697 1093 Pnt
697 1096 Pnt
697 1100 Pnt
697 1103 Pnt
697 1106 Pnt
697 1109 Pnt
697 1112 Pnt
697 1115 Pnt
697 1118 Pnt
697 1121 Pnt
697 1124 Pnt
697 1127 Pnt
697 1130 Pnt
697 1133 Pnt
697 1135 Pnt
697 1138 Pnt
697 1141 Pnt
697 1143 Pnt
697 1146 Pnt
697 1148 Pnt
697 1151 Pnt
697 1153 Pnt
697 1155 Pnt
697 1158 Pnt
697 1160 Pnt
697 1162 Pnt
697 1165 Pnt
697 1167 Pnt
697 1169 Pnt
697 1171 Pnt
697 1174 Pnt
697 1176 Pnt
697 1178 Pnt
697 1180 Pnt
697 1182 Pnt
697 1184 Pnt
697 1186 Pnt
697 1188 Pnt
697 1190 Pnt
697 1192 Pnt
697 1194 Pnt
697 1196 Pnt
697 1198 Pnt
697 1200 Pnt
697 1201 Pnt
697 1203 Pnt
697 1205 Pnt
697 1207 Pnt
697 1209 Pnt
697 1210 Pnt
697 1212 Pnt
697 1214 Pnt
697 1215 Pnt
697 1217 Pnt
697 1219 Pnt
697 1220 Pnt
697 1222 Pnt
697 1224 Pnt
697 1225 Pnt
697 1227 Pnt
697 1228 Pnt
697 1230 Pnt
697 1232 Pnt
697 1233 Pnt
697 1235 Pnt
697 1236 Pnt
697 1238 Pnt
697 1239 Pnt
697 1241 Pnt
697 1242 Pnt
697 1244 Pnt
697 1245 Pnt
697 1246 Pnt
697 1248 Pnt
697 1249 Pnt
697 1251 Pnt
697 1252 Pnt
697 1253 Pnt
711 764 Pnt
711 793 Pnt
711 816 Pnt
711 834 Pnt
711 851 Pnt
711 865 Pnt
711 879 Pnt
711 891 Pnt
711 902 Pnt
711 912 Pnt
711 922 Pnt
711 931 Pnt
711 940 Pnt
711 948 Pnt
711 956 Pnt
711 964 Pnt
711 971 Pnt
711 978 Pnt
711 984 Pnt
711 991 Pnt
711 997 Pnt
711 1003 Pnt
711 1008 Pnt
711 1014 Pnt
711 1019 Pnt
711 1024 Pnt
711 1029 Pnt
711 1034 Pnt
711 1039 Pnt
711 1044 Pnt
711 1048 Pnt
711 1053 Pnt
711 1057 Pnt
711 1061 Pnt
711 1065 Pnt
711 1069 Pnt
711 1073 Pnt
711 1077 Pnt
711 1080 Pnt
711 1084 Pnt
711 1088 Pnt
711 1091 Pnt
711 1095 Pnt
711 1098 Pnt
711 1101 Pnt
711 1104 Pnt
711 1108 Pnt
711 1111 Pnt
711 1114 Pnt
711 1117 Pnt
711 1120 Pnt
711 1123 Pnt
711 1126 Pnt
711 1128 Pnt
711 1131 Pnt
711 1134 Pnt
711 1136 Pnt
711 1139 Pnt
711 1142 Pnt
711 1144 Pnt
711 1147 Pnt
711 1149 Pnt
711 1152 Pnt
711 1154 Pnt
711 1157 Pnt
711 1159 Pnt
711 1161 Pnt
711 1164 Pnt
711 1166 Pnt
711 1168 Pnt
711 1170 Pnt
711 1172 Pnt
711 1175 Pnt
711 1177 Pnt
711 1179 Pnt
711 1181 Pnt
711 1183 Pnt
711 1185 Pnt
711 1187 Pnt
711 1189 Pnt
711 1191 Pnt
711 1193 Pnt
711 1195 Pnt
711 1197 Pnt
711 1199 Pnt
711 1200 Pnt
711 1202 Pnt
711 1204 Pnt
711 1206 Pnt
711 1208 Pnt
711 1209 Pnt
711 1211 Pnt
711 1213 Pnt
711 1215 Pnt
711 1216 Pnt
711 1218 Pnt
711 1220 Pnt
711 1221 Pnt
711 1223 Pnt
711 1224 Pnt
711 1226 Pnt
711 1228 Pnt
711 1229 Pnt
711 1231 Pnt
711 1232 Pnt
711 1234 Pnt
711 1235 Pnt
711 1237 Pnt
711 1238 Pnt
711 1240 Pnt
711 1241 Pnt
711 1243 Pnt
711 1244 Pnt
711 1246 Pnt
711 1247 Pnt
711 1248 Pnt
711 1250 Pnt
711 1251 Pnt
711 1253 Pnt
711 1254 Pnt
724 771 Pnt
724 800 Pnt
724 822 Pnt
724 840 Pnt
724 856 Pnt
724 870 Pnt
724 883 Pnt
724 895 Pnt
724 906 Pnt
724 916 Pnt
724 926 Pnt
724 935 Pnt
724 943 Pnt
724 952 Pnt
724 959 Pnt
724 967 Pnt
724 974 Pnt
724 981 Pnt
724 987 Pnt
724 993 Pnt
724 999 Pnt
724 1005 Pnt
724 1011 Pnt
724 1016 Pnt
724 1022 Pnt
724 1027 Pnt
724 1032 Pnt
724 1036 Pnt
724 1041 Pnt
724 1046 Pnt
724 1050 Pnt
724 1054 Pnt
724 1059 Pnt
724 1063 Pnt
724 1067 Pnt
724 1071 Pnt
724 1075 Pnt
724 1078 Pnt
724 1082 Pnt
724 1086 Pnt
724 1089 Pnt
724 1093 Pnt
724 1096 Pnt
724 1099 Pnt
724 1103 Pnt
724 1106 Pnt
724 1109 Pnt
724 1112 Pnt
724 1115 Pnt
724 1118 Pnt
724 1121 Pnt
724 1124 Pnt
724 1127 Pnt
724 1130 Pnt
724 1132 Pnt
724 1135 Pnt
724 1138 Pnt
724 1140 Pnt
724 1143 Pnt
724 1146 Pnt
724 1148 Pnt
724 1150 Pnt
724 1153 Pnt
724 1155 Pnt
724 1158 Pnt
724 1160 Pnt
724 1162 Pnt
724 1165 Pnt
724 1167 Pnt
724 1169 Pnt
724 1171 Pnt
724 1173 Pnt
724 1176 Pnt
724 1178 Pnt
724 1180 Pnt
724 1182 Pnt
724 1184 Pnt
724 1186 Pnt
724 1188 Pnt
724 1190 Pnt
724 1192 Pnt
724 1194 Pnt
724 1196 Pnt
724 1198 Pnt
724 1199 Pnt
724 1201 Pnt
724 1203 Pnt
724 1205 Pnt
724 1207 Pnt
724 1208 Pnt
724 1210 Pnt
724 1212 Pnt
724 1214 Pnt
724 1215 Pnt
724 1217 Pnt
724 1219 Pnt
724 1220 Pnt
724 1222 Pnt
724 1224 Pnt
724 1225 Pnt
724 1227 Pnt
724 1228 Pnt
724 1230 Pnt
724 1232 Pnt
724 1233 Pnt
724 1235 Pnt
724 1236 Pnt
724 1238 Pnt
724 1239 Pnt
724 1241 Pnt
724 1242 Pnt
724 1243 Pnt
724 1245 Pnt
724 1246 Pnt
724 1248 Pnt
724 1249 Pnt
724 1251 Pnt
724 1252 Pnt
724 1253 Pnt
724 1255 Pnt
738 778 Pnt
738 806 Pnt
738 827 Pnt
738 845 Pnt
738 861 Pnt
738 875 Pnt
738 887 Pnt
738 899 Pnt
738 910 Pnt
738 920 Pnt
738 929 Pnt
738 938 Pnt
738 947 Pnt
738 955 Pnt
738 962 Pnt
738 970 Pnt
738 977 Pnt
738 983 Pnt
738 990 Pnt
738 996 Pnt
738 1002 Pnt
738 1008 Pnt
738 1013 Pnt
738 1019 Pnt
738 1024 Pnt
738 1029 Pnt
738 1034 Pnt
738 1039 Pnt
738 1043 Pnt
738 1048 Pnt
738 1052 Pnt
738 1056 Pnt
738 1061 Pnt
738 1065 Pnt
738 1069 Pnt
738 1073 Pnt
738 1076 Pnt
738 1080 Pnt
738 1084 Pnt
738 1087 Pnt
738 1091 Pnt
738 1094 Pnt
738 1098 Pnt
738 1101 Pnt
738 1104 Pnt
738 1107 Pnt
738 1110 Pnt
738 1114 Pnt
738 1117 Pnt
738 1120 Pnt
738 1122 Pnt
738 1125 Pnt
738 1128 Pnt
738 1131 Pnt
738 1134 Pnt
738 1136 Pnt
738 1139 Pnt
738 1142 Pnt
738 1144 Pnt
738 1147 Pnt
738 1149 Pnt
738 1152 Pnt
738 1154 Pnt
738 1156 Pnt
738 1159 Pnt
738 1161 Pnt
738 1163 Pnt
738 1166 Pnt
738 1168 Pnt
738 1170 Pnt
738 1172 Pnt
738 1174 Pnt
738 1177 Pnt
738 1179 Pnt
738 1181 Pnt
738 1183 Pnt
738 1185 Pnt
738 1187 Pnt
738 1189 Pnt
738 1191 Pnt
738 1193 Pnt
738 1195 Pnt
738 1197 Pnt
738 1198 Pnt
738 1200 Pnt
738 1202 Pnt
738 1204 Pnt
738 1206 Pnt
738 1208 Pnt
738 1209 Pnt
738 1211 Pnt
738 1213 Pnt
738 1214 Pnt
738 1216 Pnt
738 1218 Pnt
738 1220 Pnt
738 1221 Pnt
738 1223 Pnt
738 1224 Pnt
738 1226 Pnt
738 1228 Pnt
738 1229 Pnt
738 1231 Pnt
738 1232 Pnt
738 1234 Pnt
738 1235 Pnt
738 1237 Pnt
738 1238 Pnt
738 1240 Pnt
738 1241 Pnt
738 1243 Pnt
738 1244 Pnt
738 1246 Pnt
738 1247 Pnt
738 1248 Pnt
738 1250 Pnt
738 1251 Pnt
738 1253 Pnt
738 1254 Pnt
738 1255 Pnt
752 785 Pnt
752 812 Pnt
752 833 Pnt
752 850 Pnt
752 866 Pnt
752 879 Pnt
752 892 Pnt
752 903 Pnt
752 914 Pnt
752 924 Pnt
752 933 Pnt
752 942 Pnt
752 950 Pnt
752 958 Pnt
752 965 Pnt
752 973 Pnt
752 979 Pnt
752 986 Pnt
752 992 Pnt
752 998 Pnt
752 1004 Pnt
752 1010 Pnt
752 1016 Pnt
752 1021 Pnt
752 1026 Pnt
752 1031 Pnt
752 1036 Pnt
752 1041 Pnt
752 1045 Pnt
752 1050 Pnt
752 1054 Pnt
752 1058 Pnt
752 1062 Pnt
752 1066 Pnt
752 1070 Pnt
752 1074 Pnt
752 1078 Pnt
752 1082 Pnt
752 1085 Pnt
752 1089 Pnt
752 1092 Pnt
752 1096 Pnt
752 1099 Pnt
752 1102 Pnt
752 1106 Pnt
752 1109 Pnt
752 1112 Pnt
752 1115 Pnt
752 1118 Pnt
752 1121 Pnt
752 1124 Pnt
752 1127 Pnt
752 1129 Pnt
752 1132 Pnt
752 1135 Pnt
752 1138 Pnt
752 1140 Pnt
752 1143 Pnt
752 1145 Pnt
752 1148 Pnt
752 1150 Pnt
752 1153 Pnt
752 1155 Pnt
752 1158 Pnt
752 1160 Pnt
752 1162 Pnt
752 1165 Pnt
752 1167 Pnt
752 1169 Pnt
752 1171 Pnt
752 1173 Pnt
752 1175 Pnt
752 1178 Pnt
752 1180 Pnt
752 1182 Pnt
752 1184 Pnt
752 1186 Pnt
752 1188 Pnt
752 1190 Pnt
752 1192 Pnt
752 1194 Pnt
752 1196 Pnt
752 1197 Pnt
752 1199 Pnt
752 1201 Pnt
752 1203 Pnt
752 1205 Pnt
752 1207 Pnt
752 1208 Pnt
752 1210 Pnt
752 1212 Pnt
752 1214 Pnt
752 1215 Pnt
752 1217 Pnt
752 1219 Pnt
752 1220 Pnt
752 1222 Pnt
752 1224 Pnt
752 1225 Pnt
752 1227 Pnt
752 1228 Pnt
752 1230 Pnt
752 1231 Pnt
752 1233 Pnt
752 1235 Pnt
752 1236 Pnt
752 1238 Pnt
752 1239 Pnt
752 1241 Pnt
752 1242 Pnt
752 1243 Pnt
752 1245 Pnt
752 1246 Pnt
752 1248 Pnt
752 1249 Pnt
752 1251 Pnt
752 1252 Pnt
752 1253 Pnt
752 1255 Pnt
752 1256 Pnt
765 792 Pnt
765 818 Pnt
765 838 Pnt
765 855 Pnt
765 870 Pnt
765 884 Pnt
765 896 Pnt
765 907 Pnt
765 918 Pnt
765 927 Pnt
765 936 Pnt
765 945 Pnt
765 953 Pnt
765 961 Pnt
765 968 Pnt
765 975 Pnt
765 982 Pnt
765 989 Pnt
765 995 Pnt
765 1001 Pnt
765 1007 Pnt
765 1012 Pnt
765 1018 Pnt
765 1023 Pnt
765 1028 Pnt
765 1033 Pnt
765 1038 Pnt
765 1043 Pnt
765 1047 Pnt
765 1052 Pnt
765 1056 Pnt
765 1060 Pnt
765 1064 Pnt
765 1068 Pnt
765 1072 Pnt
765 1076 Pnt
765 1080 Pnt
765 1083 Pnt
765 1087 Pnt
765 1091 Pnt
765 1094 Pnt
765 1097 Pnt
765 1101 Pnt
765 1104 Pnt
765 1107 Pnt
765 1110 Pnt
765 1113 Pnt
765 1116 Pnt
765 1119 Pnt
765 1122 Pnt
765 1125 Pnt
765 1128 Pnt
765 1131 Pnt
765 1133 Pnt
765 1136 Pnt
765 1139 Pnt
765 1141 Pnt
765 1144 Pnt
765 1147 Pnt
765 1149 Pnt
765 1151 Pnt
765 1154 Pnt
765 1156 Pnt
765 1159 Pnt
765 1161 Pnt
765 1163 Pnt
765 1166 Pnt
765 1168 Pnt
765 1170 Pnt
765 1172 Pnt
765 1174 Pnt
765 1177 Pnt
765 1179 Pnt
765 1181 Pnt
765 1183 Pnt
765 1185 Pnt
765 1187 Pnt
765 1189 Pnt
765 1191 Pnt
765 1193 Pnt
765 1195 Pnt
765 1196 Pnt
765 1198 Pnt
765 1200 Pnt
765 1202 Pnt
765 1204 Pnt
765 1206 Pnt
765 1207 Pnt
765 1209 Pnt
765 1211 Pnt
765 1213 Pnt
765 1214 Pnt
765 1216 Pnt
765 1218 Pnt
765 1219 Pnt
765 1221 Pnt
765 1223 Pnt
765 1224 Pnt
765 1226 Pnt
765 1228 Pnt
765 1229 Pnt
765 1231 Pnt
765 1232 Pnt
765 1234 Pnt
765 1235 Pnt
765 1237 Pnt
765 1238 Pnt
765 1240 Pnt
765 1241 Pnt
765 1243 Pnt
765 1244 Pnt
765 1246 Pnt
765 1247 Pnt
765 1248 Pnt
765 1250 Pnt
765 1251 Pnt
765 1253 Pnt
765 1254 Pnt
765 1255 Pnt
765 1257 Pnt
779 798 Pnt
779 824 Pnt
779 844 Pnt
779 860 Pnt
779 875 Pnt
779 888 Pnt
779 900 Pnt
779 911 Pnt
779 921 Pnt
779 931 Pnt
779 940 Pnt
779 948 Pnt
779 956 Pnt
779 964 Pnt
779 971 Pnt
779 978 Pnt
779 985 Pnt
779 991 Pnt
779 997 Pnt
779 1003 Pnt
779 1009 Pnt
779 1015 Pnt
779 1020 Pnt
779 1025 Pnt
779 1030 Pnt
779 1035 Pnt
779 1040 Pnt
779 1045 Pnt
779 1049 Pnt
779 1054 Pnt
779 1058 Pnt
779 1062 Pnt
779 1066 Pnt
779 1070 Pnt
779 1074 Pnt
779 1078 Pnt
779 1081 Pnt
779 1085 Pnt
779 1089 Pnt
779 1092 Pnt
779 1096 Pnt
779 1099 Pnt
779 1102 Pnt
779 1105 Pnt
779 1109 Pnt
779 1112 Pnt
779 1115 Pnt
779 1118 Pnt
779 1121 Pnt
779 1124 Pnt
779 1126 Pnt
779 1129 Pnt
779 1132 Pnt
779 1135 Pnt
779 1137 Pnt
779 1140 Pnt
779 1143 Pnt
779 1145 Pnt
779 1148 Pnt
779 1150 Pnt
779 1153 Pnt
779 1155 Pnt
779 1157 Pnt
779 1160 Pnt
779 1162 Pnt
779 1164 Pnt
779 1167 Pnt
779 1169 Pnt
779 1171 Pnt
779 1173 Pnt
779 1175 Pnt
779 1177 Pnt
779 1180 Pnt
779 1182 Pnt
779 1184 Pnt
779 1186 Pnt
779 1188 Pnt
779 1190 Pnt
779 1192 Pnt
779 1194 Pnt
779 1195 Pnt
779 1197 Pnt
779 1199 Pnt
779 1201 Pnt
779 1203 Pnt
779 1205 Pnt
779 1207 Pnt
779 1208 Pnt
779 1210 Pnt
779 1212 Pnt
779 1214 Pnt
779 1215 Pnt
779 1217 Pnt
779 1219 Pnt
779 1220 Pnt
779 1222 Pnt
779 1224 Pnt
779 1225 Pnt
779 1227 Pnt
779 1228 Pnt
779 1230 Pnt
779 1231 Pnt
779 1233 Pnt
779 1234 Pnt
779 1236 Pnt
779 1238 Pnt
779 1239 Pnt
779 1240 Pnt
779 1242 Pnt
779 1243 Pnt
779 1245 Pnt
779 1246 Pnt
779 1248 Pnt
779 1249 Pnt
779 1250 Pnt
779 1252 Pnt
779 1253 Pnt
779 1255 Pnt
779 1256 Pnt
779 1257 Pnt
793 804 Pnt
793 829 Pnt
793 849 Pnt
793 865 Pnt
793 879 Pnt
793 892 Pnt
793 904 Pnt
793 915 Pnt
793 925 Pnt
793 934 Pnt
793 943 Pnt
793 951 Pnt
793 959 Pnt
793 967 Pnt
793 974 Pnt
793 981 Pnt
793 988 Pnt
793 994 Pnt
793 1000 Pnt
793 1006 Pnt
793 1012 Pnt
793 1017 Pnt
793 1022 Pnt
793 1027 Pnt
793 1032 Pnt
793 1037 Pnt
793 1042 Pnt
793 1047 Pnt
793 1051 Pnt
793 1055 Pnt
793 1060 Pnt
793 1064 Pnt
793 1068 Pnt
793 1072 Pnt
793 1076 Pnt
793 1079 Pnt
793 1083 Pnt
793 1087 Pnt
793 1090 Pnt
793 1094 Pnt
793 1097 Pnt
793 1100 Pnt
793 1104 Pnt
793 1107 Pnt
793 1110 Pnt
793 1113 Pnt
793 1116 Pnt
793 1119 Pnt
793 1122 Pnt
793 1125 Pnt
793 1128 Pnt
793 1131 Pnt
793 1133 Pnt
793 1136 Pnt
793 1139 Pnt
793 1141 Pnt
793 1144 Pnt
793 1146 Pnt
793 1149 Pnt
793 1151 Pnt
793 1154 Pnt
793 1156 Pnt
793 1159 Pnt
793 1161 Pnt
793 1163 Pnt
793 1165 Pnt
793 1168 Pnt
793 1170 Pnt
793 1172 Pnt
793 1174 Pnt
793 1176 Pnt
793 1178 Pnt
793 1181 Pnt
793 1183 Pnt
793 1185 Pnt
793 1187 Pnt
793 1189 Pnt
793 1191 Pnt
793 1193 Pnt
793 1194 Pnt
793 1196 Pnt
793 1198 Pnt
793 1200 Pnt
793 1202 Pnt
793 1204 Pnt
793 1206 Pnt
793 1207 Pnt
793 1209 Pnt
793 1211 Pnt
793 1213 Pnt
793 1214 Pnt
793 1216 Pnt
793 1218 Pnt
793 1219 Pnt
793 1221 Pnt
793 1223 Pnt
793 1224 Pnt
793 1226 Pnt
793 1227 Pnt
793 1229 Pnt
793 1231 Pnt
793 1232 Pnt
793 1234 Pnt
793 1235 Pnt
793 1237 Pnt
793 1238 Pnt
793 1240 Pnt
793 1241 Pnt
793 1243 Pnt
793 1244 Pnt
793 1246 Pnt
793 1247 Pnt
793 1248 Pnt
793 1250 Pnt
793 1251 Pnt
793 1252 Pnt
793 1254 Pnt
793 1255 Pnt
793 1257 Pnt
793 1258 Pnt
807 810 Pnt
807 835 Pnt
807 854 Pnt
807 870 Pnt
807 884 Pnt
807 896 Pnt
807 908 Pnt
807 918 Pnt
807 928 Pnt
807 938 Pnt
807 946 Pnt
807 955 Pnt
807 962 Pnt
807 970 Pnt
807 977 Pnt
807 984 Pnt
807 990 Pnt
807 996 Pnt
807 1002 Pnt
807 1008 Pnt
807 1014 Pnt
807 1019 Pnt
807 1025 Pnt
807 1030 Pnt
807 1035 Pnt
807 1039 Pnt
807 1044 Pnt
807 1049 Pnt
807 1053 Pnt
807 1057 Pnt
807 1061 Pnt
807 1066 Pnt
807 1070 Pnt
807 1073 Pnt
807 1077 Pnt
807 1081 Pnt
807 1085 Pnt
807 1088 Pnt
807 1092 Pnt
807 1095 Pnt
807 1099 Pnt
807 1102 Pnt
807 1105 Pnt
807 1108 Pnt
807 1111 Pnt
807 1114 Pnt
807 1117 Pnt
807 1120 Pnt
807 1123 Pnt
807 1126 Pnt
807 1129 Pnt
807 1132 Pnt
807 1134 Pnt
807 1137 Pnt
807 1140 Pnt
807 1142 Pnt
807 1145 Pnt
807 1148 Pnt
807 1150 Pnt
807 1152 Pnt
807 1155 Pnt
807 1157 Pnt
807 1160 Pnt
807 1162 Pnt
807 1164 Pnt
807 1166 Pnt
807 1169 Pnt
807 1171 Pnt
807 1173 Pnt
807 1175 Pnt
807 1177 Pnt
807 1179 Pnt
807 1182 Pnt
807 1184 Pnt
807 1186 Pnt
807 1188 Pnt
807 1190 Pnt
807 1192 Pnt
807 1193 Pnt
807 1195 Pnt
807 1197 Pnt
807 1199 Pnt
807 1201 Pnt
807 1203 Pnt
807 1205 Pnt
807 1206 Pnt
807 1208 Pnt
807 1210 Pnt
807 1212 Pnt
807 1213 Pnt
807 1215 Pnt
807 1217 Pnt
807 1219 Pnt
807 1220 Pnt
807 1222 Pnt
807 1223 Pnt
807 1225 Pnt
807 1227 Pnt
807 1228 Pnt
807 1230 Pnt
807 1231 Pnt
807 1233 Pnt
807 1234 Pnt
807 1236 Pnt
807 1237 Pnt
807 1239 Pnt
807 1240 Pnt
807 1242 Pnt
807 1243 Pnt
807 1245 Pnt
807 1246 Pnt
807 1248 Pnt
807 1249 Pnt
807 1250 Pnt
807 1252 Pnt
807 1253 Pnt
807 1255 Pnt
807 1256 Pnt
807 1257 Pnt
807 1259 Pnt
820 816 Pnt
820 840 Pnt
820 858 Pnt
820 874 Pnt
820 888 Pnt
820 900 Pnt
820 912 Pnt
820 922 Pnt
820 932 Pnt
820 941 Pnt
820 949 Pnt
820 958 Pnt
820 965 Pnt
820 973 Pnt
820 980 Pnt
820 986 Pnt
820 993 Pnt
820 999 Pnt
820 1005 Pnt
820 1011 Pnt
820 1016 Pnt
820 1022 Pnt
820 1027 Pnt
820 1032 Pnt
820 1037 Pnt
820 1041 Pnt
820 1046 Pnt
820 1050 Pnt
820 1055 Pnt
820 1059 Pnt
820 1063 Pnt
820 1067 Pnt
820 1071 Pnt
820 1075 Pnt
820 1079 Pnt
820 1083 Pnt
820 1086 Pnt
820 1090 Pnt
820 1093 Pnt
820 1097 Pnt
820 1100 Pnt
820 1103 Pnt
820 1107 Pnt
820 1110 Pnt
820 1113 Pnt
820 1116 Pnt
820 1119 Pnt
820 1122 Pnt
820 1125 Pnt
820 1127 Pnt
820 1130 Pnt
820 1133 Pnt
820 1136 Pnt
820 1138 Pnt
820 1141 Pnt
820 1144 Pnt
820 1146 Pnt
820 1149 Pnt
820 1151 Pnt
820 1154 Pnt
820 1156 Pnt
820 1158 Pnt
820 1161 Pnt
820 1163 Pnt
820 1165 Pnt
820 1168 Pnt
820 1170 Pnt
820 1172 Pnt
820 1174 Pnt
820 1176 Pnt
820 1178 Pnt
820 1180 Pnt
820 1182 Pnt
820 1185 Pnt
820 1187 Pnt
820 1189 Pnt
820 1191 Pnt
820 1192 Pnt
820 1194 Pnt
820 1196 Pnt
820 1198 Pnt
820 1200 Pnt
820 1202 Pnt
820 1204 Pnt
820 1205 Pnt
820 1207 Pnt
820 1209 Pnt
820 1211 Pnt
820 1213 Pnt
820 1214 Pnt
820 1216 Pnt
820 1218 Pnt
820 1219 Pnt
820 1221 Pnt
820 1223 Pnt
820 1224 Pnt
820 1226 Pnt
820 1227 Pnt
820 1229 Pnt
820 1231 Pnt
820 1232 Pnt
820 1234 Pnt
820 1235 Pnt
820 1237 Pnt
820 1238 Pnt
820 1240 Pnt
820 1241 Pnt
820 1243 Pnt
820 1244 Pnt
820 1245 Pnt
820 1247 Pnt
820 1248 Pnt
820 1250 Pnt
820 1251 Pnt
820 1252 Pnt
820 1254 Pnt
820 1255 Pnt
820 1257 Pnt
820 1258 Pnt
820 1259 Pnt
834 821 Pnt
834 845 Pnt
834 863 Pnt
834 878 Pnt
834 892 Pnt
834 904 Pnt
834 915 Pnt
834 926 Pnt
834 935 Pnt
834 944 Pnt
834 953 Pnt
834 961 Pnt
834 968 Pnt
834 975 Pnt
834 982 Pnt
834 989 Pnt
834 995 Pnt
834 1001 Pnt
834 1007 Pnt
834 1013 Pnt
834 1018 Pnt
834 1024 Pnt
834 1029 Pnt
834 1034 Pnt
834 1039 Pnt
834 1043 Pnt
834 1048 Pnt
834 1052 Pnt
834 1057 Pnt
834 1061 Pnt
834 1065 Pnt
834 1069 Pnt
834 1073 Pnt
834 1077 Pnt
834 1081 Pnt
834 1084 Pnt
834 1088 Pnt
834 1091 Pnt
834 1095 Pnt
834 1098 Pnt
834 1102 Pnt
834 1105 Pnt
834 1108 Pnt
834 1111 Pnt
834 1114 Pnt
834 1117 Pnt
834 1120 Pnt
834 1123 Pnt
834 1126 Pnt
834 1129 Pnt
834 1132 Pnt
834 1134 Pnt
834 1137 Pnt
834 1140 Pnt
834 1142 Pnt
834 1145 Pnt
834 1147 Pnt
834 1150 Pnt
834 1152 Pnt
834 1155 Pnt
834 1157 Pnt
834 1159 Pnt
834 1162 Pnt
834 1164 Pnt
834 1166 Pnt
834 1169 Pnt
834 1171 Pnt
834 1173 Pnt
834 1175 Pnt
834 1177 Pnt
834 1179 Pnt
834 1181 Pnt
834 1183 Pnt
834 1185 Pnt
834 1187 Pnt
834 1189 Pnt
834 1191 Pnt
834 1193 Pnt
834 1195 Pnt
834 1197 Pnt
834 1199 Pnt
834 1201 Pnt
834 1203 Pnt
834 1205 Pnt
834 1206 Pnt
834 1208 Pnt
834 1210 Pnt
834 1212 Pnt
834 1213 Pnt
834 1215 Pnt
834 1217 Pnt
834 1218 Pnt
834 1220 Pnt
834 1222 Pnt
834 1223 Pnt
834 1225 Pnt
834 1227 Pnt
834 1228 Pnt
834 1230 Pnt
834 1231 Pnt
834 1233 Pnt
834 1234 Pnt
834 1236 Pnt
834 1237 Pnt
834 1239 Pnt
834 1240 Pnt
834 1242 Pnt
834 1243 Pnt
834 1245 Pnt
834 1246 Pnt
834 1248 Pnt
834 1249 Pnt
834 1250 Pnt
834 1252 Pnt
834 1253 Pnt
834 1254 Pnt
834 1256 Pnt
834 1257 Pnt
834 1258 Pnt
834 1260 Pnt
848 827 Pnt
848 850 Pnt
848 867 Pnt
848 883 Pnt
848 896 Pnt
848 908 Pnt
848 919 Pnt
848 929 Pnt
848 938 Pnt
848 947 Pnt
848 956 Pnt
848 963 Pnt
848 971 Pnt
848 978 Pnt
848 985 Pnt
848 991 Pnt
848 998 Pnt
848 1004 Pnt
848 1010 Pnt
848 1015 Pnt
848 1021 Pnt
848 1026 Pnt
848 1031 Pnt
848 1036 Pnt
848 1041 Pnt
848 1045 Pnt
848 1050 Pnt
848 1054 Pnt
848 1059 Pnt
848 1063 Pnt
848 1067 Pnt
848 1071 Pnt
848 1075 Pnt
848 1078 Pnt
848 1082 Pnt
848 1086 Pnt
848 1089 Pnt
848 1093 Pnt
848 1096 Pnt
848 1100 Pnt
848 1103 Pnt
848 1106 Pnt
848 1109 Pnt
848 1112 Pnt
848 1116 Pnt
848 1119 Pnt
848 1121 Pnt
848 1124 Pnt
848 1127 Pnt
848 1130 Pnt
848 1133 Pnt
848 1135 Pnt
848 1138 Pnt
848 1141 Pnt
848 1143 Pnt
848 1146 Pnt
848 1148 Pnt
848 1151 Pnt
848 1153 Pnt
848 1156 Pnt
848 1158 Pnt
848 1161 Pnt
848 1163 Pnt
848 1165 Pnt
848 1167 Pnt
848 1170 Pnt
848 1172 Pnt
848 1174 Pnt
848 1176 Pnt
848 1178 Pnt
848 1180 Pnt
848 1182 Pnt
848 1184 Pnt
848 1186 Pnt
848 1188 Pnt
848 1190 Pnt
848 1192 Pnt
848 1194 Pnt
848 1196 Pnt
848 1198 Pnt
848 1200 Pnt
848 1202 Pnt
848 1204 Pnt
848 1205 Pnt
848 1207 Pnt
848 1209 Pnt
848 1211 Pnt
848 1212 Pnt
848 1214 Pnt
848 1216 Pnt
848 1218 Pnt
848 1219 Pnt
848 1221 Pnt
848 1223 Pnt
848 1224 Pnt
848 1226 Pnt
848 1227 Pnt
848 1229 Pnt
848 1230 Pnt
848 1232 Pnt
848 1234 Pnt
848 1235 Pnt
848 1237 Pnt
848 1238 Pnt
848 1240 Pnt
848 1241 Pnt
848 1242 Pnt
848 1244 Pnt
848 1245 Pnt
848 1247 Pnt
848 1248 Pnt
848 1250 Pnt
848 1251 Pnt
848 1252 Pnt
848 1254 Pnt
848 1255 Pnt
848 1256 Pnt
848 1258 Pnt
848 1259 Pnt
848 1260 Pnt
861 832 Pnt
861 854 Pnt
861 872 Pnt
861 887 Pnt
861 900 Pnt
861 912 Pnt
861 922 Pnt
861 932 Pnt
861 942 Pnt
861 950 Pnt
861 959 Pnt
861 966 Pnt
861 974 Pnt
861 981 Pnt
861 987 Pnt
861 994 Pnt
861 1000 Pnt
861 1006 Pnt
861 1012 Pnt
861 1017 Pnt
861 1023 Pnt
861 1028 Pnt
861 1033 Pnt
861 1038 Pnt
861 1043 Pnt
861 1047 Pnt
861 1052 Pnt
861 1056 Pnt
861 1060 Pnt
861 1064 Pnt
861 1069 Pnt
861 1072 Pnt
861 1076 Pnt
861 1080 Pnt
861 1084 Pnt
861 1087 Pnt
861 1091 Pnt
861 1094 Pnt
861 1098 Pnt
861 1101 Pnt
861 1104 Pnt
861 1108 Pnt
861 1111 Pnt
861 1114 Pnt
861 1117 Pnt
861 1120 Pnt
861 1123 Pnt
861 1126 Pnt
861 1128 Pnt
861 1131 Pnt
861 1134 Pnt
861 1137 Pnt
861 1139 Pnt
861 1142 Pnt
861 1145 Pnt
861 1147 Pnt
861 1150 Pnt
861 1152 Pnt
861 1154 Pnt
861 1157 Pnt
861 1159 Pnt
861 1162 Pnt
861 1164 Pnt
861 1166 Pnt
861 1168 Pnt
861 1171 Pnt
861 1173 Pnt
861 1175 Pnt
861 1177 Pnt
861 1179 Pnt
861 1181 Pnt
861 1183 Pnt
861 1185 Pnt
861 1187 Pnt
861 1189 Pnt
861 1191 Pnt
861 1193 Pnt
861 1195 Pnt
861 1197 Pnt
861 1199 Pnt
861 1201 Pnt
861 1203 Pnt
861 1204 Pnt
861 1206 Pnt
861 1208 Pnt
861 1210 Pnt
861 1212 Pnt
861 1213 Pnt
861 1215 Pnt
861 1217 Pnt
861 1218 Pnt
861 1220 Pnt
861 1222 Pnt
861 1223 Pnt
861 1225 Pnt
861 1226 Pnt
861 1228 Pnt
861 1230 Pnt
861 1231 Pnt
861 1233 Pnt
861 1234 Pnt
861 1236 Pnt
861 1237 Pnt
861 1239 Pnt
861 1240 Pnt
861 1242 Pnt
861 1243 Pnt
861 1245 Pnt
861 1246 Pnt
861 1247 Pnt
861 1249 Pnt
861 1250 Pnt
861 1252 Pnt
861 1253 Pnt
861 1254 Pnt
861 1256 Pnt
861 1257 Pnt
861 1258 Pnt
861 1260 Pnt
861 1261 Pnt
875 837 Pnt
875 859 Pnt
875 876 Pnt
875 891 Pnt
875 904 Pnt
875 915 Pnt
875 926 Pnt
875 936 Pnt
875 945 Pnt
875 953 Pnt
875 961 Pnt
875 969 Pnt
875 976 Pnt
875 983 Pnt
875 990 Pnt
875 996 Pnt
875 1003 Pnt
875 1008 Pnt
875 1014 Pnt
875 1020 Pnt
875 1025 Pnt
875 1030 Pnt
875 1035 Pnt
875 1040 Pnt
875 1045 Pnt
875 1049 Pnt
875 1054 Pnt
875 1058 Pnt
875 1062 Pnt
875 1066 Pnt
875 1070 Pnt
875 1074 Pnt
875 1078 Pnt
875 1082 Pnt
875 1085 Pnt
875 1089 Pnt
875 1092 Pnt
875 1096 Pnt
875 1099 Pnt
875 1103 Pnt
875 1106 Pnt
875 1109 Pnt
875 1112 Pnt
875 1115 Pnt
875 1118 Pnt
875 1121 Pnt
875 1124 Pnt
875 1127 Pnt
875 1130 Pnt
875 1133 Pnt
875 1135 Pnt
875 1138 Pnt
875 1141 Pnt
875 1143 Pnt
875 1146 Pnt
875 1148 Pnt
875 1151 Pnt
875 1153 Pnt
875 1156 Pnt
875 1158 Pnt
875 1160 Pnt
875 1163 Pnt
875 1165 Pnt
875 1167 Pnt
875 1169 Pnt
875 1172 Pnt
875 1174 Pnt
875 1176 Pnt
875 1178 Pnt
875 1180 Pnt
875 1182 Pnt
875 1184 Pnt
875 1186 Pnt
875 1188 Pnt
875 1190 Pnt
875 1192 Pnt
875 1194 Pnt
875 1196 Pnt
875 1198 Pnt
875 1200 Pnt
875 1202 Pnt
875 1203 Pnt
875 1205 Pnt
875 1207 Pnt
875 1209 Pnt
875 1211 Pnt
875 1212 Pnt
875 1214 Pnt
875 1216 Pnt
875 1217 Pnt
875 1219 Pnt
875 1221 Pnt
875 1222 Pnt
875 1224 Pnt
875 1226 Pnt
875 1227 Pnt
875 1229 Pnt
875 1230 Pnt
875 1232 Pnt
875 1233 Pnt
875 1235 Pnt
875 1237 Pnt
875 1238 Pnt
875 1239 Pnt
875 1241 Pnt
875 1242 Pnt
875 1244 Pnt
875 1245 Pnt
875 1247 Pnt
875 1248 Pnt
875 1250 Pnt
875 1251 Pnt
875 1252 Pnt
875 1254 Pnt
875 1255 Pnt
875 1256 Pnt
875 1258 Pnt
875 1259 Pnt
875 1260 Pnt
875 1262 Pnt
889 842 Pnt
889 863 Pnt
889 880 Pnt
889 895 Pnt
889 907 Pnt
889 919 Pnt
889 929 Pnt
889 939 Pnt
889 948 Pnt
889 956 Pnt
889 964 Pnt
889 972 Pnt
889 979 Pnt
889 986 Pnt
889 993 Pnt
889 999 Pnt
889 1005 Pnt
889 1011 Pnt
889 1016 Pnt
889 1022 Pnt
889 1027 Pnt
889 1032 Pnt
889 1037 Pnt
889 1042 Pnt
889 1047 Pnt
889 1051 Pnt
889 1055 Pnt
889 1060 Pnt
889 1064 Pnt
889 1068 Pnt
889 1072 Pnt
889 1076 Pnt
889 1080 Pnt
889 1083 Pnt
889 1087 Pnt
889 1091 Pnt
889 1094 Pnt
889 1097 Pnt
889 1101 Pnt
889 1104 Pnt
889 1107 Pnt
889 1110 Pnt
889 1114 Pnt
889 1117 Pnt
889 1120 Pnt
889 1122 Pnt
889 1125 Pnt
889 1128 Pnt
889 1131 Pnt
889 1134 Pnt
889 1136 Pnt
889 1139 Pnt
889 1142 Pnt
889 1144 Pnt
889 1147 Pnt
889 1149 Pnt
889 1152 Pnt
889 1154 Pnt
889 1157 Pnt
889 1159 Pnt
889 1161 Pnt
889 1164 Pnt
889 1166 Pnt
889 1168 Pnt
889 1170 Pnt
889 1173 Pnt
889 1175 Pnt
889 1177 Pnt
889 1179 Pnt
889 1181 Pnt
889 1183 Pnt
889 1185 Pnt
889 1187 Pnt
889 1189 Pnt
889 1191 Pnt
889 1193 Pnt
889 1195 Pnt
889 1197 Pnt
889 1199 Pnt
889 1201 Pnt
889 1202 Pnt
889 1204 Pnt
889 1206 Pnt
889 1208 Pnt
889 1210 Pnt
889 1211 Pnt
889 1213 Pnt
889 1215 Pnt
889 1217 Pnt
889 1218 Pnt
889 1220 Pnt
889 1222 Pnt
889 1223 Pnt
889 1225 Pnt
889 1226 Pnt
889 1228 Pnt
889 1230 Pnt
889 1231 Pnt
889 1233 Pnt
889 1234 Pnt
889 1236 Pnt
889 1237 Pnt
889 1239 Pnt
889 1240 Pnt
889 1242 Pnt
889 1243 Pnt
889 1245 Pnt
889 1246 Pnt
889 1247 Pnt
889 1249 Pnt
889 1250 Pnt
889 1252 Pnt
889 1253 Pnt
889 1254 Pnt
889 1256 Pnt
889 1257 Pnt
889 1258 Pnt
889 1260 Pnt
889 1261 Pnt
889 1262 Pnt
903 846 Pnt
903 868 Pnt
903 884 Pnt
903 898 Pnt
903 911 Pnt
903 922 Pnt
903 932 Pnt
903 942 Pnt
903 951 Pnt
903 959 Pnt
903 967 Pnt
903 975 Pnt
903 982 Pnt
903 988 Pnt
903 995 Pnt
903 1001 Pnt
903 1007 Pnt
903 1013 Pnt
903 1019 Pnt
903 1024 Pnt
903 1029 Pnt
903 1034 Pnt
903 1039 Pnt
903 1044 Pnt
903 1048 Pnt
903 1053 Pnt
903 1057 Pnt
903 1061 Pnt
903 1066 Pnt
903 1070 Pnt
903 1074 Pnt
903 1077 Pnt
903 1081 Pnt
903 1085 Pnt
903 1089 Pnt
903 1092 Pnt
903 1095 Pnt
903 1099 Pnt
903 1102 Pnt
903 1105 Pnt
903 1109 Pnt
903 1112 Pnt
903 1115 Pnt
903 1118 Pnt
903 1121 Pnt
903 1124 Pnt
903 1127 Pnt
903 1129 Pnt
903 1132 Pnt
903 1135 Pnt
903 1138 Pnt
903 1140 Pnt
903 1143 Pnt
903 1145 Pnt
903 1148 Pnt
903 1150 Pnt
903 1153 Pnt
903 1155 Pnt
903 1158 Pnt
903 1160 Pnt
903 1162 Pnt
903 1165 Pnt
903 1167 Pnt
903 1169 Pnt
903 1171 Pnt
903 1174 Pnt
903 1176 Pnt
903 1178 Pnt
903 1180 Pnt
903 1182 Pnt
903 1184 Pnt
903 1186 Pnt
903 1188 Pnt
903 1190 Pnt
903 1192 Pnt
903 1194 Pnt
903 1196 Pnt
903 1198 Pnt
903 1200 Pnt
903 1202 Pnt
903 1203 Pnt
903 1205 Pnt
903 1207 Pnt
903 1209 Pnt
903 1210 Pnt
903 1212 Pnt
903 1214 Pnt
903 1216 Pnt
903 1217 Pnt
903 1219 Pnt
903 1221 Pnt
903 1222 Pnt
903 1224 Pnt
903 1226 Pnt
903 1227 Pnt
903 1229 Pnt
903 1230 Pnt
903 1232 Pnt
903 1233 Pnt
903 1235 Pnt
903 1236 Pnt
903 1238 Pnt
903 1239 Pnt
903 1241 Pnt
903 1242 Pnt
903 1244 Pnt
903 1245 Pnt
903 1247 Pnt
903 1248 Pnt
903 1249 Pnt
903 1251 Pnt
903 1252 Pnt
903 1254 Pnt
903 1255 Pnt
903 1256 Pnt
903 1258 Pnt
903 1259 Pnt
903 1260 Pnt
903 1262 Pnt
903 1263 Pnt
916 851 Pnt
916 872 Pnt
916 888 Pnt
916 902 Pnt
916 914 Pnt
916 925 Pnt
916 936 Pnt
916 945 Pnt
916 954 Pnt
916 962 Pnt
916 970 Pnt
916 977 Pnt
916 984 Pnt
916 991 Pnt
916 997 Pnt
916 1004 Pnt
916 1009 Pnt
916 1015 Pnt
916 1021 Pnt
916 1026 Pnt
916 1031 Pnt
916 1036 Pnt
916 1041 Pnt
916 1046 Pnt
916 1050 Pnt
916 1055 Pnt
916 1059 Pnt
916 1063 Pnt
916 1067 Pnt
916 1071 Pnt
916 1075 Pnt
916 1079 Pnt
916 1083 Pnt
916 1086 Pnt
916 1090 Pnt
916 1094 Pnt
916 1097 Pnt
916 1100 Pnt
916 1104 Pnt
916 1107 Pnt
916 1110 Pnt
916 1113 Pnt
916 1116 Pnt
916 1119 Pnt
916 1122 Pnt
916 1125 Pnt
916 1128 Pnt
916 1131 Pnt
916 1133 Pnt
916 1136 Pnt
916 1139 Pnt
916 1141 Pnt
916 1144 Pnt
916 1147 Pnt
916 1149 Pnt
916 1152 Pnt
916 1154 Pnt
916 1156 Pnt
916 1159 Pnt
916 1161 Pnt
916 1163 Pnt
916 1166 Pnt
916 1168 Pnt
916 1170 Pnt
916 1172 Pnt
916 1175 Pnt
916 1177 Pnt
916 1179 Pnt
916 1181 Pnt
916 1183 Pnt
916 1185 Pnt
916 1187 Pnt
916 1189 Pnt
916 1191 Pnt
916 1193 Pnt
916 1195 Pnt
916 1197 Pnt
916 1199 Pnt
916 1201 Pnt
916 1202 Pnt
916 1204 Pnt
916 1206 Pnt
916 1208 Pnt
916 1210 Pnt
916 1211 Pnt
916 1213 Pnt
916 1215 Pnt
916 1216 Pnt
916 1218 Pnt
916 1220 Pnt
916 1221 Pnt
916 1223 Pnt
916 1225 Pnt
916 1226 Pnt
916 1228 Pnt
916 1229 Pnt
916 1231 Pnt
916 1233 Pnt
916 1234 Pnt
916 1236 Pnt
916 1237 Pnt
916 1239 Pnt
916 1240 Pnt
916 1242 Pnt
916 1243 Pnt
916 1244 Pnt
916 1246 Pnt
916 1247 Pnt
916 1249 Pnt
916 1250 Pnt
916 1252 Pnt
916 1253 Pnt
916 1254 Pnt
916 1256 Pnt
916 1257 Pnt
916 1258 Pnt
916 1260 Pnt
916 1261 Pnt
916 1262 Pnt
916 1264 Pnt
930 855 Pnt
930 876 Pnt
930 892 Pnt
930 906 Pnt
930 918 Pnt
930 929 Pnt
930 939 Pnt
930 948 Pnt
930 957 Pnt
930 965 Pnt
930 973 Pnt
930 980 Pnt
930 987 Pnt
930 993 Pnt
930 1000 Pnt
930 1006 Pnt
930 1012 Pnt
930 1017 Pnt
930 1023 Pnt
930 1028 Pnt
930 1033 Pnt
930 1038 Pnt
930 1043 Pnt
930 1048 Pnt
930 1052 Pnt
930 1057 Pnt
930 1061 Pnt
930 1065 Pnt
930 1069 Pnt
930 1073 Pnt
930 1077 Pnt
930 1081 Pnt
930 1084 Pnt
930 1088 Pnt
930 1092 Pnt
930 1095 Pnt
930 1098 Pnt
930 1102 Pnt
930 1105 Pnt
930 1108 Pnt
930 1111 Pnt
930 1114 Pnt
930 1118 Pnt
930 1121 Pnt
930 1123 Pnt
930 1126 Pnt
930 1129 Pnt
930 1132 Pnt
930 1135 Pnt
930 1137 Pnt
930 1140 Pnt
930 1143 Pnt
930 1145 Pnt
930 1148 Pnt
930 1150 Pnt
930 1153 Pnt
930 1155 Pnt
930 1158 Pnt
930 1160 Pnt
930 1162 Pnt
930 1165 Pnt
930 1167 Pnt
930 1169 Pnt
930 1171 Pnt
930 1173 Pnt
930 1176 Pnt
930 1178 Pnt
930 1180 Pnt
930 1182 Pnt
930 1184 Pnt
930 1186 Pnt
930 1188 Pnt
930 1190 Pnt
930 1192 Pnt
930 1194 Pnt
930 1196 Pnt
930 1198 Pnt
930 1200 Pnt
930 1201 Pnt
930 1203 Pnt
930 1205 Pnt
930 1207 Pnt
930 1209 Pnt
930 1210 Pnt
930 1212 Pnt
930 1214 Pnt
930 1216 Pnt
930 1217 Pnt
930 1219 Pnt
930 1221 Pnt
930 1222 Pnt
930 1224 Pnt
930 1225 Pnt
930 1227 Pnt
930 1229 Pnt
930 1230 Pnt
930 1232 Pnt
930 1233 Pnt
930 1235 Pnt
930 1236 Pnt
930 1238 Pnt
930 1239 Pnt
930 1241 Pnt
930 1242 Pnt
930 1244 Pnt
930 1245 Pnt
930 1247 Pnt
930 1248 Pnt
930 1249 Pnt
930 1251 Pnt
930 1252 Pnt
930 1254 Pnt
930 1255 Pnt
930 1256 Pnt
930 1258 Pnt
930 1259 Pnt
930 1260 Pnt
930 1262 Pnt
930 1263 Pnt
930 1264 Pnt
944 860 Pnt
944 880 Pnt
944 896 Pnt
944 909 Pnt
944 921 Pnt
944 932 Pnt
944 942 Pnt
944 951 Pnt
944 960 Pnt
944 968 Pnt
944 975 Pnt
944 982 Pnt
944 989 Pnt
944 996 Pnt
944 1002 Pnt
944 1008 Pnt
944 1014 Pnt
944 1020 Pnt
944 1025 Pnt
944 1030 Pnt
944 1035 Pnt
944 1040 Pnt
944 1045 Pnt
944 1049 Pnt
944 1054 Pnt
944 1058 Pnt
944 1063 Pnt
944 1067 Pnt
944 1071 Pnt
944 1075 Pnt
944 1079 Pnt
944 1082 Pnt
944 1086 Pnt
944 1090 Pnt
944 1093 Pnt
944 1097 Pnt
944 1100 Pnt
944 1103 Pnt
944 1106 Pnt
944 1110 Pnt
944 1113 Pnt
944 1116 Pnt
944 1119 Pnt
944 1122 Pnt
944 1125 Pnt
944 1128 Pnt
944 1130 Pnt
944 1133 Pnt
944 1136 Pnt
944 1139 Pnt
944 1141 Pnt
944 1144 Pnt
944 1146 Pnt
944 1149 Pnt
944 1151 Pnt
944 1154 Pnt
944 1156 Pnt
944 1159 Pnt
944 1161 Pnt
944 1163 Pnt
944 1166 Pnt
944 1168 Pnt
944 1170 Pnt
944 1172 Pnt
944 1174 Pnt
944 1177 Pnt
944 1179 Pnt
944 1181 Pnt
944 1183 Pnt
944 1185 Pnt
944 1187 Pnt
944 1189 Pnt
944 1191 Pnt
944 1193 Pnt
944 1195 Pnt
944 1197 Pnt
944 1199 Pnt
944 1200 Pnt
944 1202 Pnt
944 1204 Pnt
944 1206 Pnt
944 1208 Pnt
944 1209 Pnt
944 1211 Pnt
944 1213 Pnt
944 1215 Pnt
944 1216 Pnt
944 1218 Pnt
944 1220 Pnt
944 1221 Pnt
944 1223 Pnt
944 1225 Pnt
944 1226 Pnt
944 1228 Pnt
944 1229 Pnt
944 1231 Pnt
944 1232 Pnt
944 1234 Pnt
944 1236 Pnt
944 1237 Pnt
944 1239 Pnt
944 1240 Pnt
944 1241 Pnt
944 1243 Pnt
944 1244 Pnt
944 1246 Pnt
944 1247 Pnt
944 1249 Pnt
944 1250 Pnt
944 1251 Pnt
944 1253 Pnt
944 1254 Pnt
944 1256 Pnt
944 1257 Pnt
944 1258 Pnt
944 1260 Pnt
944 1261 Pnt
944 1262 Pnt
944 1263 Pnt
944 1265 Pnt
957 864 Pnt
957 884 Pnt
957 899 Pnt
957 913 Pnt
957 924 Pnt
957 935 Pnt
957 945 Pnt
957 954 Pnt
957 962 Pnt
957 970 Pnt
957 978 Pnt
957 985 Pnt
957 992 Pnt
957 998 Pnt
957 1004 Pnt
957 1010 Pnt
957 1016 Pnt
957 1022 Pnt
957 1027 Pnt
957 1032 Pnt
957 1037 Pnt
957 1042 Pnt
957 1047 Pnt
957 1051 Pnt
957 1056 Pnt
957 1060 Pnt
957 1064 Pnt
957 1068 Pnt
957 1072 Pnt
957 1076 Pnt
957 1080 Pnt
957 1084 Pnt
957 1087 Pnt
957 1091 Pnt
957 1095 Pnt
957 1098 Pnt
957 1101 Pnt
957 1105 Pnt
957 1108 Pnt
957 1111 Pnt
957 1114 Pnt
957 1117 Pnt
957 1120 Pnt
957 1123 Pnt
957 1126 Pnt
957 1129 Pnt
957 1132 Pnt
957 1134 Pnt
957 1137 Pnt
957 1140 Pnt
957 1142 Pnt
957 1145 Pnt
957 1147 Pnt
957 1150 Pnt
957 1152 Pnt
957 1155 Pnt
957 1157 Pnt
957 1160 Pnt
957 1162 Pnt
957 1164 Pnt
957 1167 Pnt
957 1169 Pnt
957 1171 Pnt
957 1173 Pnt
957 1175 Pnt
957 1178 Pnt
957 1180 Pnt
957 1182 Pnt
957 1184 Pnt
957 1186 Pnt
957 1188 Pnt
957 1190 Pnt
957 1192 Pnt
957 1194 Pnt
957 1196 Pnt
957 1198 Pnt
957 1199 Pnt
957 1201 Pnt
957 1203 Pnt
957 1205 Pnt
957 1207 Pnt
957 1208 Pnt
957 1210 Pnt
957 1212 Pnt
957 1214 Pnt
957 1215 Pnt
957 1217 Pnt
957 1219 Pnt
957 1220 Pnt
957 1222 Pnt
957 1224 Pnt
957 1225 Pnt
957 1227 Pnt
957 1229 Pnt
957 1230 Pnt
957 1232 Pnt
957 1233 Pnt
957 1235 Pnt
957 1236 Pnt
957 1238 Pnt
957 1239 Pnt
957 1241 Pnt
957 1242 Pnt
957 1244 Pnt
957 1245 Pnt
957 1246 Pnt
957 1248 Pnt
957 1249 Pnt
957 1251 Pnt
957 1252 Pnt
957 1253 Pnt
957 1255 Pnt
957 1256 Pnt
957 1258 Pnt
957 1259 Pnt
957 1260 Pnt
957 1261 Pnt
957 1263 Pnt
957 1264 Pnt
957 1265 Pnt
971 868 Pnt
971 888 Pnt
971 903 Pnt
971 916 Pnt
971 928 Pnt
971 938 Pnt
971 948 Pnt
971 957 Pnt
971 965 Pnt
971 973 Pnt
971 980 Pnt
971 987 Pnt
971 994 Pnt
971 1001 Pnt
971 1007 Pnt
971 1013 Pnt
971 1018 Pnt
971 1024 Pnt
971 1029 Pnt
971 1034 Pnt
971 1039 Pnt
971 1044 Pnt
971 1049 Pnt
971 1053 Pnt
971 1058 Pnt
971 1062 Pnt
971 1066 Pnt
971 1070 Pnt
971 1074 Pnt
971 1078 Pnt
971 1082 Pnt
971 1085 Pnt
971 1089 Pnt
971 1093 Pnt
971 1096 Pnt
971 1099 Pnt
971 1103 Pnt
971 1106 Pnt
971 1109 Pnt
971 1112 Pnt
971 1115 Pnt
971 1118 Pnt
971 1121 Pnt
971 1124 Pnt
971 1127 Pnt
971 1130 Pnt
971 1133 Pnt
971 1136 Pnt
971 1138 Pnt
971 1141 Pnt
971 1144 Pnt
971 1146 Pnt
971 1149 Pnt
971 1151 Pnt
971 1154 Pnt
971 1156 Pnt
971 1158 Pnt
971 1161 Pnt
971 1163 Pnt
971 1165 Pnt
971 1168 Pnt
971 1170 Pnt
971 1172 Pnt
971 1174 Pnt
971 1176 Pnt
971 1178 Pnt
971 1181 Pnt
971 1183 Pnt
971 1185 Pnt
971 1187 Pnt
971 1189 Pnt
971 1191 Pnt
971 1193 Pnt
971 1195 Pnt
971 1196 Pnt
971 1198 Pnt
971 1200 Pnt
971 1202 Pnt
971 1204 Pnt
971 1206 Pnt
971 1208 Pnt
971 1209 Pnt
971 1211 Pnt
971 1213 Pnt
971 1214 Pnt
971 1216 Pnt
971 1218 Pnt
971 1220 Pnt
971 1221 Pnt
971 1223 Pnt
971 1224 Pnt
971 1226 Pnt
971 1228 Pnt
971 1229 Pnt
971 1231 Pnt
971 1232 Pnt
971 1234 Pnt
971 1235 Pnt
971 1237 Pnt
971 1238 Pnt
971 1240 Pnt
971 1241 Pnt
971 1243 Pnt
971 1244 Pnt
971 1246 Pnt
971 1247 Pnt
971 1249 Pnt
971 1250 Pnt
971 1251 Pnt
971 1253 Pnt
971 1254 Pnt
971 1255 Pnt
971 1257 Pnt
971 1258 Pnt
971 1259 Pnt
971 1261 Pnt
971 1262 Pnt
971 1263 Pnt
971 1265 Pnt
971 1266 Pnt
985 872 Pnt
985 891 Pnt
985 907 Pnt
985 919 Pnt
985 931 Pnt
985 941 Pnt
985 951 Pnt
985 960 Pnt
985 968 Pnt
985 976 Pnt
985 983 Pnt
985 990 Pnt
985 996 Pnt
985 1003 Pnt
985 1009 Pnt
985 1015 Pnt
985 1020 Pnt
985 1026 Pnt
985 1031 Pnt
985 1036 Pnt
985 1041 Pnt
985 1046 Pnt
985 1050 Pnt
985 1055 Pnt
985 1059 Pnt
985 1064 Pnt
985 1068 Pnt
985 1072 Pnt
985 1076 Pnt
985 1079 Pnt
985 1083 Pnt
985 1087 Pnt
985 1091 Pnt
985 1094 Pnt
985 1097 Pnt
985 1101 Pnt
985 1104 Pnt
985 1107 Pnt
985 1111 Pnt
985 1114 Pnt
985 1117 Pnt
985 1120 Pnt
985 1123 Pnt
985 1126 Pnt
985 1128 Pnt
985 1131 Pnt
985 1134 Pnt
985 1137 Pnt
985 1139 Pnt
985 1142 Pnt
985 1145 Pnt
985 1147 Pnt
985 1150 Pnt
985 1152 Pnt
985 1155 Pnt
985 1157 Pnt
985 1159 Pnt
985 1162 Pnt
985 1164 Pnt
985 1166 Pnt
985 1169 Pnt
985 1171 Pnt
985 1173 Pnt
985 1175 Pnt
985 1177 Pnt
985 1179 Pnt
985 1182 Pnt
985 1184 Pnt
985 1186 Pnt
985 1188 Pnt
985 1190 Pnt
985 1192 Pnt
985 1194 Pnt
985 1195 Pnt
985 1197 Pnt
985 1199 Pnt
985 1201 Pnt
985 1203 Pnt
985 1205 Pnt
985 1207 Pnt
985 1208 Pnt
985 1210 Pnt
985 1212 Pnt
985 1214 Pnt
985 1215 Pnt
985 1217 Pnt
985 1219 Pnt
985 1220 Pnt
985 1222 Pnt
985 1224 Pnt
985 1225 Pnt
985 1227 Pnt
985 1228 Pnt
985 1230 Pnt
985 1232 Pnt
985 1233 Pnt
985 1235 Pnt
985 1236 Pnt
985 1238 Pnt
985 1239 Pnt
985 1241 Pnt
985 1242 Pnt
985 1244 Pnt
985 1245 Pnt
985 1246 Pnt
985 1248 Pnt
985 1249 Pnt
985 1251 Pnt
985 1252 Pnt
985 1253 Pnt
985 1255 Pnt
985 1256 Pnt
985 1257 Pnt
985 1259 Pnt
985 1260 Pnt
985 1261 Pnt
985 1263 Pnt
985 1264 Pnt
985 1265 Pnt
985 1267 Pnt
999 876 Pnt
999 895 Pnt
999 910 Pnt
999 923 Pnt
999 934 Pnt
999 944 Pnt
999 954 Pnt
999 962 Pnt
999 970 Pnt
999 978 Pnt
999 985 Pnt
999 992 Pnt
999 999 Pnt
999 1005 Pnt
999 1011 Pnt
999 1017 Pnt
999 1022 Pnt
999 1028 Pnt
999 1033 Pnt
999 1038 Pnt
999 1043 Pnt
999 1048 Pnt
999 1052 Pnt
999 1057 Pnt
999 1061 Pnt
999 1065 Pnt
999 1069 Pnt
999 1073 Pnt
999 1077 Pnt
999 1081 Pnt
999 1085 Pnt
999 1088 Pnt
999 1092 Pnt
999 1095 Pnt
999 1099 Pnt
999 1102 Pnt
999 1106 Pnt
999 1109 Pnt
999 1112 Pnt
999 1115 Pnt
999 1118 Pnt
999 1121 Pnt
999 1124 Pnt
999 1127 Pnt
999 1130 Pnt
999 1132 Pnt
999 1135 Pnt
999 1138 Pnt
999 1141 Pnt
999 1143 Pnt
999 1146 Pnt
999 1148 Pnt
999 1151 Pnt
999 1153 Pnt
999 1156 Pnt
999 1158 Pnt
999 1160 Pnt
999 1163 Pnt
999 1165 Pnt
999 1167 Pnt
999 1170 Pnt
999 1172 Pnt
999 1174 Pnt
999 1176 Pnt
999 1178 Pnt
999 1180 Pnt
999 1182 Pnt
999 1185 Pnt
999 1187 Pnt
999 1189 Pnt
999 1191 Pnt
999 1192 Pnt
999 1194 Pnt
999 1196 Pnt
999 1198 Pnt
999 1200 Pnt
999 1202 Pnt
999 1204 Pnt
999 1206 Pnt
999 1207 Pnt
999 1209 Pnt
999 1211 Pnt
999 1213 Pnt
999 1214 Pnt
999 1216 Pnt
999 1218 Pnt
999 1219 Pnt
999 1221 Pnt
999 1223 Pnt
999 1224 Pnt
999 1226 Pnt
999 1228 Pnt
999 1229 Pnt
999 1231 Pnt
999 1232 Pnt
999 1234 Pnt
999 1235 Pnt
999 1237 Pnt
999 1238 Pnt
999 1240 Pnt
999 1241 Pnt
999 1243 Pnt
999 1244 Pnt
999 1246 Pnt
999 1247 Pnt
999 1248 Pnt
999 1250 Pnt
999 1251 Pnt
999 1253 Pnt
999 1254 Pnt
999 1255 Pnt
999 1257 Pnt
999 1258 Pnt
999 1259 Pnt
999 1261 Pnt
999 1262 Pnt
999 1263 Pnt
999 1265 Pnt
999 1266 Pnt
999 1267 Pnt
1012 880 Pnt
1012 899 Pnt
1012 913 Pnt
1012 926 Pnt
1012 937 Pnt
1012 947 Pnt
1012 956 Pnt
1012 965 Pnt
1012 973 Pnt
1012 981 Pnt
1012 988 Pnt
1012 995 Pnt
1012 1001 Pnt
1012 1007 Pnt
1012 1013 Pnt
1012 1019 Pnt
1012 1025 Pnt
1012 1030 Pnt
1012 1035 Pnt
1012 1040 Pnt
1012 1045 Pnt
1012 1049 Pnt
1012 1054 Pnt
1012 1058 Pnt
1012 1063 Pnt
1012 1067 Pnt
1012 1071 Pnt
1012 1075 Pnt
1012 1079 Pnt
1012 1083 Pnt
1012 1086 Pnt
1012 1090 Pnt
1012 1093 Pnt
1012 1097 Pnt
1012 1100 Pnt
1012 1104 Pnt
1012 1107 Pnt
1012 1110 Pnt
1012 1113 Pnt
1012 1116 Pnt
1012 1119 Pnt
1012 1122 Pnt
1012 1125 Pnt
1012 1128 Pnt
1012 1131 Pnt
1012 1134 Pnt
1012 1136 Pnt
1012 1139 Pnt
1012 1142 Pnt
1012 1144 Pnt
1012 1147 Pnt
1012 1149 Pnt
1012 1152 Pnt
1012 1154 Pnt
1012 1157 Pnt
1012 1159 Pnt
1012 1162 Pnt
1012 1164 Pnt
1012 1166 Pnt
1012 1168 Pnt
1012 1171 Pnt
1012 1173 Pnt
1012 1175 Pnt
1012 1177 Pnt
1012 1179 Pnt
1012 1181 Pnt
1012 1183 Pnt
1012 1185 Pnt
1012 1187 Pnt
1012 1189 Pnt
1012 1191 Pnt
1012 1193 Pnt
1012 1195 Pnt
1012 1197 Pnt
1012 1199 Pnt
1012 1201 Pnt
1012 1203 Pnt
1012 1205 Pnt
1012 1206 Pnt
1012 1208 Pnt
1012 1210 Pnt
1012 1212 Pnt
1012 1213 Pnt
1012 1215 Pnt
1012 1217 Pnt
1012 1219 Pnt
1012 1220 Pnt
1012 1222 Pnt
1012 1223 Pnt
1012 1225 Pnt
1012 1227 Pnt
1012 1228 Pnt
1012 1230 Pnt
1012 1231 Pnt
1012 1233 Pnt
1012 1235 Pnt
1012 1236 Pnt
1012 1238 Pnt
1012 1239 Pnt
1012 1241 Pnt
1012 1242 Pnt
1012 1243 Pnt
1012 1245 Pnt
1012 1246 Pnt
1012 1248 Pnt
1012 1249 Pnt
1012 1251 Pnt
1012 1252 Pnt
1012 1253 Pnt
1012 1255 Pnt
1012 1256 Pnt
1012 1257 Pnt
1012 1259 Pnt
1012 1260 Pnt
1012 1261 Pnt
1012 1263 Pnt
1012 1264 Pnt
1012 1265 Pnt
1012 1266 Pnt
1012 1268 Pnt
1026 884 Pnt
1026 902 Pnt
1026 917 Pnt
1026 929 Pnt
1026 940 Pnt
1026 950 Pnt
1026 959 Pnt
1026 968 Pnt
1026 976 Pnt
1026 983 Pnt
1026 990 Pnt
1026 997 Pnt
1026 1003 Pnt
1026 1010 Pnt
1026 1015 Pnt
1026 1021 Pnt
1026 1027 Pnt
1026 1032 Pnt
1026 1037 Pnt
1026 1042 Pnt
1026 1047 Pnt
1026 1051 Pnt
1026 1056 Pnt
1026 1060 Pnt
1026 1064 Pnt
1026 1069 Pnt
1026 1073 Pnt
1026 1077 Pnt
1026 1080 Pnt
1026 1084 Pnt
1026 1088 Pnt
1026 1091 Pnt
1026 1095 Pnt
1026 1098 Pnt
1026 1102 Pnt
1026 1105 Pnt
1026 1108 Pnt
1026 1111 Pnt
1026 1115 Pnt
1026 1118 Pnt
1026 1121 Pnt
1026 1124 Pnt
1026 1126 Pnt
1026 1129 Pnt
1026 1132 Pnt
1026 1135 Pnt
1026 1138 Pnt
1026 1140 Pnt
1026 1143 Pnt
1026 1145 Pnt
1026 1148 Pnt
1026 1151 Pnt
1026 1153 Pnt
1026 1155 Pnt
1026 1158 Pnt
1026 1160 Pnt
1026 1163 Pnt
1026 1165 Pnt
1026 1167 Pnt
1026 1169 Pnt
1026 1172 Pnt
1026 1174 Pnt
1026 1176 Pnt
1026 1178 Pnt
1026 1180 Pnt
1026 1182 Pnt
1026 1184 Pnt
1026 1186 Pnt
1026 1188 Pnt
1026 1190 Pnt
1026 1192 Pnt
1026 1194 Pnt
1026 1196 Pnt
1026 1198 Pnt
1026 1200 Pnt
1026 1202 Pnt
1026 1204 Pnt
1026 1205 Pnt
1026 1207 Pnt
1026 1209 Pnt
1026 1211 Pnt
1026 1212 Pnt
1026 1214 Pnt
1026 1216 Pnt
1026 1218 Pnt
1026 1219 Pnt
1026 1221 Pnt
1026 1223 Pnt
1026 1224 Pnt
1026 1226 Pnt
1026 1227 Pnt
1026 1229 Pnt
1026 1231 Pnt
1026 1232 Pnt
1026 1234 Pnt
1026 1235 Pnt
1026 1237 Pnt
1026 1238 Pnt
1026 1240 Pnt
1026 1241 Pnt
1026 1243 Pnt
1026 1244 Pnt
1026 1246 Pnt
1026 1247 Pnt
1026 1248 Pnt
1026 1250 Pnt
1026 1251 Pnt
1026 1253 Pnt
1026 1254 Pnt
1026 1255 Pnt
1026 1257 Pnt
1026 1258 Pnt
1026 1259 Pnt
1026 1261 Pnt
1026 1262 Pnt
1026 1263 Pnt
1026 1265 Pnt
1026 1266 Pnt
1026 1267 Pnt
1026 1268 Pnt
1040 888 Pnt
1040 906 Pnt
1040 920 Pnt
1040 932 Pnt
1040 943 Pnt
1040 953 Pnt
1040 962 Pnt
1040 970 Pnt
1040 978 Pnt
1040 986 Pnt
1040 993 Pnt
1040 999 Pnt
1040 1006 Pnt
1040 1012 Pnt
1040 1018 Pnt
1040 1023 Pnt
1040 1029 Pnt
1040 1034 Pnt
1040 1039 Pnt
1040 1044 Pnt
1040 1048 Pnt
1040 1053 Pnt
1040 1058 Pnt
1040 1062 Pnt
1040 1066 Pnt
1040 1070 Pnt
1040 1074 Pnt
1040 1078 Pnt
1040 1082 Pnt
1040 1086 Pnt
1040 1089 Pnt
1040 1093 Pnt
1040 1096 Pnt
1040 1100 Pnt
1040 1103 Pnt
1040 1106 Pnt
1040 1110 Pnt
1040 1113 Pnt
1040 1116 Pnt
1040 1119 Pnt
1040 1122 Pnt
1040 1125 Pnt
1040 1128 Pnt
1040 1131 Pnt
1040 1133 Pnt
1040 1136 Pnt
1040 1139 Pnt
1040 1141 Pnt
1040 1144 Pnt
1040 1147 Pnt
1040 1149 Pnt
1040 1152 Pnt
1040 1154 Pnt
1040 1157 Pnt
1040 1159 Pnt
1040 1161 Pnt
1040 1164 Pnt
1040 1166 Pnt
1040 1168 Pnt
1040 1170 Pnt
1040 1173 Pnt
1040 1175 Pnt
1040 1177 Pnt
1040 1179 Pnt
1040 1181 Pnt
1040 1183 Pnt
1040 1185 Pnt
1040 1187 Pnt
1040 1189 Pnt
1040 1191 Pnt
1040 1193 Pnt
1040 1195 Pnt
1040 1197 Pnt
1040 1199 Pnt
1040 1201 Pnt
1040 1203 Pnt
1040 1204 Pnt
1040 1206 Pnt
1040 1208 Pnt
1040 1210 Pnt
1040 1212 Pnt
1040 1213 Pnt
1040 1215 Pnt
1040 1217 Pnt
1040 1218 Pnt
1040 1220 Pnt
1040 1222 Pnt
1040 1223 Pnt
1040 1225 Pnt
1040 1227 Pnt
1040 1228 Pnt
1040 1230 Pnt
1040 1231 Pnt
1040 1233 Pnt
1040 1234 Pnt
1040 1236 Pnt
1040 1237 Pnt
1040 1239 Pnt
1040 1240 Pnt
1040 1242 Pnt
1040 1243 Pnt
1040 1245 Pnt
1040 1246 Pnt
1040 1248 Pnt
1040 1249 Pnt
1040 1250 Pnt
1040 1252 Pnt
1040 1253 Pnt
1040 1255 Pnt
1040 1256 Pnt
1040 1257 Pnt
1040 1259 Pnt
1040 1260 Pnt
1040 1261 Pnt
1040 1263 Pnt
1040 1264 Pnt
1040 1265 Pnt
1040 1266 Pnt
1040 1268 Pnt
1040 1269 Pnt
1053 891 Pnt
1053 909 Pnt
1053 923 Pnt
1053 935 Pnt
1053 946 Pnt
1053 956 Pnt
1053 964 Pnt
1053 973 Pnt
1053 981 Pnt
1053 988 Pnt
1053 995 Pnt
1053 1001 Pnt
1053 1008 Pnt
1053 1014 Pnt
1053 1020 Pnt
1053 1025 Pnt
1053 1031 Pnt
1053 1036 Pnt
1053 1041 Pnt
1053 1046 Pnt
1053 1050 Pnt
1053 1055 Pnt
1053 1059 Pnt
1053 1064 Pnt
1053 1068 Pnt
1053 1072 Pnt
1053 1076 Pnt
1053 1080 Pnt
1053 1083 Pnt
1053 1087 Pnt
1053 1091 Pnt
1053 1094 Pnt
1053 1098 Pnt
1053 1101 Pnt
1053 1105 Pnt
1053 1108 Pnt
1053 1111 Pnt
1053 1114 Pnt
1053 1117 Pnt
1053 1120 Pnt
1053 1123 Pnt
1053 1126 Pnt
1053 1129 Pnt
1053 1132 Pnt
1053 1135 Pnt
1053 1137 Pnt
1053 1140 Pnt
1053 1143 Pnt
1053 1145 Pnt
1053 1148 Pnt
1053 1150 Pnt
1053 1153 Pnt
1053 1155 Pnt
1053 1158 Pnt
1053 1160 Pnt
1053 1162 Pnt
1053 1165 Pnt
1053 1167 Pnt
1053 1169 Pnt
1053 1171 Pnt
1053 1174 Pnt
1053 1176 Pnt
1053 1178 Pnt
1053 1180 Pnt
1053 1182 Pnt
1053 1184 Pnt
1053 1186 Pnt
1053 1188 Pnt
1053 1190 Pnt
1053 1192 Pnt
1053 1194 Pnt
1053 1196 Pnt
1053 1198 Pnt
1053 1200 Pnt
1053 1202 Pnt
1053 1203 Pnt
1053 1205 Pnt
1053 1207 Pnt
1053 1209 Pnt
1053 1211 Pnt
1053 1212 Pnt
1053 1214 Pnt
1053 1216 Pnt
1053 1217 Pnt
1053 1219 Pnt
1053 1221 Pnt
1053 1222 Pnt
1053 1224 Pnt
1053 1226 Pnt
1053 1227 Pnt
1053 1229 Pnt
1053 1230 Pnt
1053 1232 Pnt
1053 1234 Pnt
1053 1235 Pnt
1053 1237 Pnt
1053 1238 Pnt
1053 1240 Pnt
1053 1241 Pnt
1053 1243 Pnt
1053 1244 Pnt
1053 1245 Pnt
1053 1247 Pnt
1053 1248 Pnt
1053 1250 Pnt
1053 1251 Pnt
1053 1252 Pnt
1053 1254 Pnt
1053 1255 Pnt
1053 1257 Pnt
1053 1258 Pnt
1053 1259 Pnt
1053 1261 Pnt
1053 1262 Pnt
1053 1263 Pnt
1053 1264 Pnt
1053 1266 Pnt
1053 1267 Pnt
1053 1268 Pnt
1053 1269 Pnt
1067 895 Pnt
1067 912 Pnt
1067 926 Pnt
1067 938 Pnt
1067 949 Pnt
1067 958 Pnt
1067 967 Pnt
1067 975 Pnt
1067 983 Pnt
1067 990 Pnt
1067 997 Pnt
1067 1004 Pnt
1067 1010 Pnt
1067 1016 Pnt
1067 1022 Pnt
1067 1027 Pnt
1067 1032 Pnt
1067 1038 Pnt
1067 1043 Pnt
1067 1047 Pnt
1067 1052 Pnt
1067 1057 Pnt
1067 1061 Pnt
1067 1065 Pnt
1067 1069 Pnt
1067 1073 Pnt
1067 1077 Pnt
1067 1081 Pnt
1067 1085 Pnt
1067 1089 Pnt
1067 1092 Pnt
1067 1096 Pnt
1067 1099 Pnt
1067 1103 Pnt
1067 1106 Pnt
1067 1109 Pnt
1067 1112 Pnt
1067 1115 Pnt
1067 1118 Pnt
1067 1121 Pnt
1067 1124 Pnt
1067 1127 Pnt
1067 1130 Pnt
1067 1133 Pnt
1067 1136 Pnt
1067 1138 Pnt
1067 1141 Pnt
1067 1144 Pnt
1067 1146 Pnt
1067 1149 Pnt
1067 1151 Pnt
1067 1154 Pnt
1067 1156 Pnt
1067 1159 Pnt
1067 1161 Pnt
1067 1163 Pnt
1067 1166 Pnt
1067 1168 Pnt
1067 1170 Pnt
1067 1172 Pnt
1067 1175 Pnt
1067 1177 Pnt
1067 1179 Pnt
1067 1181 Pnt
1067 1183 Pnt
1067 1185 Pnt
1067 1187 Pnt
1067 1189 Pnt
1067 1191 Pnt
1067 1193 Pnt
1067 1195 Pnt
1067 1197 Pnt
1067 1199 Pnt
1067 1201 Pnt
1067 1202 Pnt
1067 1204 Pnt
1067 1206 Pnt
1067 1208 Pnt
1067 1210 Pnt
1067 1211 Pnt
1067 1213 Pnt
1067 1215 Pnt
1067 1217 Pnt
1067 1218 Pnt
1067 1220 Pnt
1067 1222 Pnt
1067 1223 Pnt
1067 1225 Pnt
1067 1226 Pnt
1067 1228 Pnt
1067 1230 Pnt
1067 1231 Pnt
1067 1233 Pnt
1067 1234 Pnt
1067 1236 Pnt
1067 1237 Pnt
1067 1239 Pnt
1067 1240 Pnt
1067 1242 Pnt
1067 1243 Pnt
1067 1245 Pnt
1067 1246 Pnt
1067 1248 Pnt
1067 1249 Pnt
1067 1250 Pnt
1067 1252 Pnt
1067 1253 Pnt
1067 1254 Pnt
1067 1256 Pnt
1067 1257 Pnt
1067 1259 Pnt
1067 1260 Pnt
1067 1261 Pnt
1067 1262 Pnt
1067 1264 Pnt
1067 1265 Pnt
1067 1266 Pnt
1067 1268 Pnt
1067 1269 Pnt
1067 1270 Pnt
1081 898 Pnt
1081 916 Pnt
1081 929 Pnt
1081 941 Pnt
1081 951 Pnt
1081 961 Pnt
1081 970 Pnt
1081 978 Pnt
1081 985 Pnt
1081 993 Pnt
1081 999 Pnt
1081 1006 Pnt
1081 1012 Pnt
1081 1018 Pnt
1081 1024 Pnt
1081 1029 Pnt
1081 1034 Pnt
1081 1039 Pnt
1081 1044 Pnt
1081 1049 Pnt
1081 1054 Pnt
1081 1058 Pnt
1081 1063 Pnt
1081 1067 Pnt
1081 1071 Pnt
1081 1075 Pnt
1081 1079 Pnt
1081 1083 Pnt
1081 1086 Pnt
1081 1090 Pnt
1081 1094 Pnt
1081 1097 Pnt
1081 1101 Pnt
1081 1104 Pnt
1081 1107 Pnt
1081 1110 Pnt
1081 1114 Pnt
1081 1117 Pnt
1081 1120 Pnt
1081 1123 Pnt
1081 1126 Pnt
1081 1129 Pnt
1081 1131 Pnt
1081 1134 Pnt
1081 1137 Pnt
1081 1140 Pnt
1081 1142 Pnt
1081 1145 Pnt
1081 1147 Pnt
1081 1150 Pnt
1081 1152 Pnt
1081 1155 Pnt
1081 1157 Pnt
1081 1160 Pnt
1081 1162 Pnt
1081 1164 Pnt
1081 1167 Pnt
1081 1169 Pnt
1081 1171 Pnt
1081 1173 Pnt
1081 1175 Pnt
1081 1178 Pnt
1081 1180 Pnt
1081 1182 Pnt
1081 1184 Pnt
1081 1186 Pnt
1081 1188 Pnt
1081 1190 Pnt
1081 1192 Pnt
1081 1194 Pnt
1081 1196 Pnt
1081 1198 Pnt
1081 1200 Pnt
1081 1201 Pnt
1081 1203 Pnt
1081 1205 Pnt
1081 1207 Pnt
1081 1209 Pnt
1081 1210 Pnt
1081 1212 Pnt
1081 1214 Pnt
1081 1216 Pnt
1081 1217 Pnt
1081 1219 Pnt
1081 1221 Pnt
1081 1222 Pnt
1081 1224 Pnt
1081 1226 Pnt
1081 1227 Pnt
1081 1229 Pnt
1081 1230 Pnt
1081 1232 Pnt
1081 1233 Pnt
1081 1235 Pnt
1081 1236 Pnt
1081 1238 Pnt
1081 1239 Pnt
1081 1241 Pnt
1081 1242 Pnt
1081 1244 Pnt
1081 1245 Pnt
1081 1247 Pnt
1081 1248 Pnt
1081 1250 Pnt
1081 1251 Pnt
1081 1252 Pnt
1081 1254 Pnt
1081 1255 Pnt
1081 1256 Pnt
1081 1258 Pnt
1081 1259 Pnt
1081 1260 Pnt
1081 1262 Pnt
1081 1263 Pnt
1081 1264 Pnt
1081 1266 Pnt
1081 1267 Pnt
1081 1268 Pnt
1081 1269 Pnt
1081 1271 Pnt
1095 902 Pnt
1095 919 Pnt
1095 932 Pnt
1095 944 Pnt
1095 954 Pnt
1095 964 Pnt
1095 972 Pnt
1095 980 Pnt
1095 988 Pnt
1095 995 Pnt
1095 1002 Pnt
1095 1008 Pnt
1095 1014 Pnt
1095 1020 Pnt
1095 1026 Pnt
1095 1031 Pnt
1095 1036 Pnt
1095 1041 Pnt
1095 1046 Pnt
1095 1051 Pnt
1095 1056 Pnt
1095 1060 Pnt
1095 1064 Pnt
1095 1068 Pnt
1095 1073 Pnt
1095 1077 Pnt
1095 1080 Pnt
1095 1084 Pnt
1095 1088 Pnt
1095 1092 Pnt
1095 1095 Pnt
1095 1099 Pnt
1095 1102 Pnt
1095 1105 Pnt
1095 1109 Pnt
1095 1112 Pnt
1095 1115 Pnt
1095 1118 Pnt
1095 1121 Pnt
1095 1124 Pnt
1095 1127 Pnt
1095 1130 Pnt
1095 1133 Pnt
1095 1135 Pnt
1095 1138 Pnt
1095 1141 Pnt
1095 1143 Pnt
1095 1146 Pnt
1095 1148 Pnt
1095 1151 Pnt
1095 1153 Pnt
1095 1156 Pnt
1095 1158 Pnt
1095 1161 Pnt
1095 1163 Pnt
1095 1165 Pnt
1095 1168 Pnt
1095 1170 Pnt
1095 1172 Pnt
1095 1174 Pnt
1095 1176 Pnt
1095 1179 Pnt
1095 1181 Pnt
1095 1183 Pnt
1095 1185 Pnt
1095 1187 Pnt
1095 1189 Pnt
1095 1191 Pnt
1095 1193 Pnt
1095 1195 Pnt
1095 1197 Pnt
1095 1199 Pnt
1095 1200 Pnt
1095 1202 Pnt
1095 1204 Pnt
1095 1206 Pnt
1095 1208 Pnt
1095 1209 Pnt
1095 1211 Pnt
1095 1213 Pnt
1095 1215 Pnt
1095 1216 Pnt
1095 1218 Pnt
1095 1220 Pnt
1095 1221 Pnt
1095 1223 Pnt
1095 1225 Pnt
1095 1226 Pnt
1095 1228 Pnt
1095 1229 Pnt
1095 1231 Pnt
1095 1233 Pnt
1095 1234 Pnt
1095 1236 Pnt
1095 1237 Pnt
1095 1239 Pnt
1095 1240 Pnt
1095 1242 Pnt
1095 1243 Pnt
1095 1245 Pnt
1095 1246 Pnt
1095 1247 Pnt
1095 1249 Pnt
1095 1250 Pnt
1095 1252 Pnt
1095 1253 Pnt
1095 1254 Pnt
1095 1256 Pnt
1095 1257 Pnt
1095 1258 Pnt
1095 1260 Pnt
1095 1261 Pnt
1095 1262 Pnt
1095 1264 Pnt
1095 1265 Pnt
1095 1266 Pnt
1095 1267 Pnt
1095 1269 Pnt
1095 1270 Pnt
1095 1271 Pnt
1108 905 Pnt
1108 922 Pnt
1108 935 Pnt
1108 947 Pnt
1108 957 Pnt
1108 966 Pnt
1108 975 Pnt
1108 983 Pnt
1108 990 Pnt
1108 997 Pnt
1108 1004 Pnt
1108 1010 Pnt
1108 1016 Pnt
1108 1022 Pnt
1108 1028 Pnt
1108 1033 Pnt
1108 1038 Pnt
1108 1043 Pnt
1108 1048 Pnt
1108 1053 Pnt
1108 1057 Pnt
1108 1062 Pnt
1108 1066 Pnt
1108 1070 Pnt
1108 1074 Pnt
1108 1078 Pnt
1108 1082 Pnt
1108 1086 Pnt
1108 1089 Pnt
1108 1093 Pnt
1108 1097 Pnt
1108 1100 Pnt
1108 1103 Pnt
1108 1107 Pnt
1108 1110 Pnt
1108 1113 Pnt
1108 1116 Pnt
1108 1119 Pnt
1108 1122 Pnt
1108 1125 Pnt
1108 1128 Pnt
1108 1131 Pnt
1108 1134 Pnt
1108 1136 Pnt
1108 1139 Pnt
1108 1142 Pnt
1108 1144 Pnt
1108 1147 Pnt
1108 1150 Pnt
1108 1152 Pnt
1108 1155 Pnt
1108 1157 Pnt
1108 1159 Pnt
1108 1162 Pnt
1108 1164 Pnt
1108 1166 Pnt
1108 1169 Pnt
1108 1171 Pnt
1108 1173 Pnt
1108 1175 Pnt
1108 1177 Pnt
1108 1179 Pnt
1108 1182 Pnt
1108 1184 Pnt
1108 1186 Pnt
1108 1188 Pnt
1108 1190 Pnt
1108 1192 Pnt
1108 1194 Pnt
1108 1196 Pnt
1108 1197 Pnt
1108 1199 Pnt
1108 1201 Pnt
1108 1203 Pnt
1108 1205 Pnt
1108 1207 Pnt
1108 1209 Pnt
1108 1210 Pnt
1108 1212 Pnt
1108 1214 Pnt
1108 1215 Pnt
1108 1217 Pnt
1108 1219 Pnt
1108 1221 Pnt
1108 1222 Pnt
1108 1224 Pnt
1108 1225 Pnt
1108 1227 Pnt
1108 1229 Pnt
1108 1230 Pnt
1108 1232 Pnt
1108 1233 Pnt
1108 1235 Pnt
1108 1236 Pnt
1108 1238 Pnt
1108 1239 Pnt
1108 1241 Pnt
1108 1242 Pnt
1108 1244 Pnt
1108 1245 Pnt
1108 1247 Pnt
1108 1248 Pnt
1108 1249 Pnt
1108 1251 Pnt
1108 1252 Pnt
1108 1254 Pnt
1108 1255 Pnt
1108 1256 Pnt
1108 1258 Pnt
1108 1259 Pnt
1108 1260 Pnt
1108 1262 Pnt
1108 1263 Pnt
1108 1264 Pnt
1108 1266 Pnt
1108 1267 Pnt
1108 1268 Pnt
1108 1269 Pnt
1108 1271 Pnt
1108 1272 Pnt
1122 908 Pnt
1122 925 Pnt
1122 938 Pnt
1122 949 Pnt
1122 960 Pnt
1122 969 Pnt
1122 977 Pnt
1122 985 Pnt
1122 992 Pnt
1122 999 Pnt
1122 1006 Pnt
1122 1012 Pnt
1122 1018 Pnt
1122 1024 Pnt
1122 1030 Pnt
1122 1035 Pnt
1122 1040 Pnt
1122 1045 Pnt
1122 1050 Pnt
1122 1054 Pnt
1122 1059 Pnt
1122 1063 Pnt
1122 1068 Pnt
1122 1072 Pnt
1122 1076 Pnt
1122 1080 Pnt
1122 1083 Pnt
1122 1087 Pnt
1122 1091 Pnt
1122 1094 Pnt
1122 1098 Pnt
1122 1101 Pnt
1122 1105 Pnt
1122 1108 Pnt
1122 1111 Pnt
1122 1114 Pnt
1122 1117 Pnt
1122 1120 Pnt
1122 1123 Pnt
1122 1126 Pnt
1122 1129 Pnt
1122 1132 Pnt
1122 1135 Pnt
1122 1138 Pnt
1122 1140 Pnt
1122 1143 Pnt
1122 1146 Pnt
1122 1148 Pnt
1122 1151 Pnt
1122 1153 Pnt
1122 1156 Pnt
1122 1158 Pnt
1122 1160 Pnt
1122 1163 Pnt
1122 1165 Pnt
1122 1167 Pnt
1122 1170 Pnt
1122 1172 Pnt
1122 1174 Pnt
1122 1176 Pnt
1122 1178 Pnt
1122 1180 Pnt
1122 1182 Pnt
1122 1185 Pnt
1122 1187 Pnt
1122 1189 Pnt
1122 1191 Pnt
1122 1193 Pnt
1122 1195 Pnt
1122 1196 Pnt
1122 1198 Pnt
1122 1200 Pnt
1122 1202 Pnt
1122 1204 Pnt
1122 1206 Pnt
1122 1208 Pnt
1122 1209 Pnt
1122 1211 Pnt
1122 1213 Pnt
1122 1215 Pnt
1122 1216 Pnt
1122 1218 Pnt
1122 1220 Pnt
1122 1221 Pnt
1122 1223 Pnt
1122 1225 Pnt
1122 1226 Pnt
1122 1228 Pnt
1122 1229 Pnt
1122 1231 Pnt
1122 1232 Pnt
1122 1234 Pnt
1122 1236 Pnt
1122 1237 Pnt
1122 1239 Pnt
1122 1240 Pnt
1122 1242 Pnt
1122 1243 Pnt
1122 1244 Pnt
1122 1246 Pnt
1122 1247 Pnt
1122 1249 Pnt
1122 1250 Pnt
1122 1252 Pnt
1122 1253 Pnt
1122 1254 Pnt
1122 1256 Pnt
1122 1257 Pnt
1122 1258 Pnt
1122 1260 Pnt
1122 1261 Pnt
1122 1262 Pnt
1122 1264 Pnt
1122 1265 Pnt
1122 1266 Pnt
1122 1267 Pnt
1122 1269 Pnt
1122 1270 Pnt
1122 1271 Pnt
1122 1272 Pnt
1136 911 Pnt
1136 928 Pnt
1136 941 Pnt
1136 952 Pnt
1136 962 Pnt
1136 971 Pnt
1136 980 Pnt
1136 987 Pnt
1136 995 Pnt
1136 1002 Pnt
1136 1008 Pnt
1136 1014 Pnt
1136 1020 Pnt
1136 1026 Pnt
1136 1031 Pnt
1136 1037 Pnt
1136 1042 Pnt
1136 1047 Pnt
1136 1052 Pnt
1136 1056 Pnt
1136 1061 Pnt
1136 1065 Pnt
1136 1069 Pnt
1136 1073 Pnt
1136 1077 Pnt
1136 1081 Pnt
1136 1085 Pnt
1136 1089 Pnt
1136 1092 Pnt
1136 1096 Pnt
1136 1099 Pnt
1136 1103 Pnt
1136 1106 Pnt
1136 1109 Pnt
1136 1113 Pnt
1136 1116 Pnt
1136 1119 Pnt
1136 1122 Pnt
1136 1125 Pnt
1136 1128 Pnt
1136 1130 Pnt
1136 1133 Pnt
1136 1136 Pnt
1136 1139 Pnt
1136 1141 Pnt
1136 1144 Pnt
1136 1147 Pnt
1136 1149 Pnt
1136 1152 Pnt
1136 1154 Pnt
1136 1157 Pnt
1136 1159 Pnt
1136 1161 Pnt
1136 1164 Pnt
1136 1166 Pnt
1136 1168 Pnt
1136 1171 Pnt
1136 1173 Pnt
1136 1175 Pnt
1136 1177 Pnt
1136 1179 Pnt
1136 1181 Pnt
1136 1183 Pnt
1136 1185 Pnt
1136 1187 Pnt
1136 1189 Pnt
1136 1191 Pnt
1136 1193 Pnt
1136 1195 Pnt
1136 1197 Pnt
1136 1199 Pnt
1136 1201 Pnt
1136 1203 Pnt
1136 1205 Pnt
1136 1207 Pnt
1136 1208 Pnt
1136 1210 Pnt
1136 1212 Pnt
1136 1214 Pnt
1136 1215 Pnt
1136 1217 Pnt
1136 1219 Pnt
1136 1220 Pnt
1136 1222 Pnt
1136 1224 Pnt
1136 1225 Pnt
1136 1227 Pnt
1136 1228 Pnt
1136 1230 Pnt
1136 1232 Pnt
1136 1233 Pnt
1136 1235 Pnt
1136 1236 Pnt
1136 1238 Pnt
1136 1239 Pnt
1136 1241 Pnt
1136 1242 Pnt
1136 1244 Pnt
1136 1245 Pnt
1136 1247 Pnt
1136 1248 Pnt
1136 1249 Pnt
1136 1251 Pnt
1136 1252 Pnt
1136 1254 Pnt
1136 1255 Pnt
1136 1256 Pnt
1136 1258 Pnt
1136 1259 Pnt
1136 1260 Pnt
1136 1262 Pnt
1136 1263 Pnt
1136 1264 Pnt
1136 1265 Pnt
1136 1267 Pnt
1136 1268 Pnt
1136 1269 Pnt
1136 1270 Pnt
1136 1272 Pnt
1136 1273 Pnt
1149 914 Pnt
1149 931 Pnt
1149 944 Pnt
1149 955 Pnt
1149 965 Pnt
1149 974 Pnt
1149 982 Pnt
1149 990 Pnt
1149 997 Pnt
1149 1004 Pnt
1149 1010 Pnt
1149 1016 Pnt
1149 1022 Pnt
1149 1028 Pnt
1149 1033 Pnt
1149 1039 Pnt
1149 1044 Pnt
1149 1049 Pnt
1149 1053 Pnt
1149 1058 Pnt
1149 1062 Pnt
1149 1067 Pnt
1149 1071 Pnt
1149 1075 Pnt
1149 1079 Pnt
1149 1083 Pnt
1149 1086 Pnt
1149 1090 Pnt
1149 1094 Pnt
1149 1097 Pnt
1149 1101 Pnt
1149 1104 Pnt
1149 1107 Pnt
1149 1111 Pnt
1149 1114 Pnt
1149 1117 Pnt
1149 1120 Pnt
1149 1123 Pnt
1149 1126 Pnt
1149 1129 Pnt
1149 1132 Pnt
1149 1134 Pnt
1149 1137 Pnt
1149 1140 Pnt
1149 1143 Pnt
1149 1145 Pnt
1149 1148 Pnt
1149 1150 Pnt
1149 1153 Pnt
1149 1155 Pnt
1149 1158 Pnt
1149 1160 Pnt
1149 1162 Pnt
1149 1165 Pnt
1149 1167 Pnt
1149 1169 Pnt
1149 1172 Pnt
1149 1174 Pnt
1149 1176 Pnt
1149 1178 Pnt
1149 1180 Pnt
1149 1182 Pnt
1149 1184 Pnt
1149 1186 Pnt
1149 1188 Pnt
1149 1190 Pnt
1149 1192 Pnt
1149 1194 Pnt
1149 1196 Pnt
1149 1198 Pnt
1149 1200 Pnt
1149 1202 Pnt
1149 1204 Pnt
1149 1206 Pnt
1149 1207 Pnt
1149 1209 Pnt
1149 1211 Pnt
1149 1213 Pnt
1149 1214 Pnt
1149 1216 Pnt
1149 1218 Pnt
1149 1219 Pnt
1149 1221 Pnt
1149 1223 Pnt
1149 1224 Pnt
1149 1226 Pnt
1149 1228 Pnt
1149 1229 Pnt
1149 1231 Pnt
1149 1232 Pnt
1149 1234 Pnt
1149 1235 Pnt
1149 1237 Pnt
1149 1238 Pnt
1149 1240 Pnt
1149 1241 Pnt
1149 1243 Pnt
1149 1244 Pnt
1149 1246 Pnt
1149 1247 Pnt
1149 1249 Pnt
1149 1250 Pnt
1149 1251 Pnt
1149 1253 Pnt
1149 1254 Pnt
1149 1256 Pnt
1149 1257 Pnt
1149 1258 Pnt
1149 1260 Pnt
1149 1261 Pnt
1149 1262 Pnt
1149 1263 Pnt
1149 1265 Pnt
1149 1266 Pnt
1149 1267 Pnt
1149 1269 Pnt
1149 1270 Pnt
1149 1271 Pnt
1149 1272 Pnt
1149 1274 Pnt
1163 918 Pnt
1163 934 Pnt
1163 947 Pnt
1163 957 Pnt
1163 967 Pnt
1163 976 Pnt
1163 984 Pnt
1163 992 Pnt
1163 999 Pnt
1163 1006 Pnt
1163 1012 Pnt
1163 1018 Pnt
1163 1024 Pnt
1163 1030 Pnt
1163 1035 Pnt
1163 1040 Pnt
1163 1045 Pnt
1163 1050 Pnt
1163 1055 Pnt
1163 1059 Pnt
1163 1064 Pnt
1163 1068 Pnt
1163 1072 Pnt
1163 1076 Pnt
1163 1080 Pnt
1163 1084 Pnt
1163 1088 Pnt
1163 1092 Pnt
1163 1095 Pnt
1163 1099 Pnt
1163 1102 Pnt
1163 1105 Pnt
1163 1109 Pnt
1163 1112 Pnt
1163 1115 Pnt
1163 1118 Pnt
1163 1121 Pnt
1163 1124 Pnt
1163 1127 Pnt
1163 1130 Pnt
1163 1133 Pnt
1163 1136 Pnt
1163 1138 Pnt
1163 1141 Pnt
1163 1144 Pnt
1163 1146 Pnt
1163 1149 Pnt
1163 1151 Pnt
1163 1154 Pnt
1163 1156 Pnt
1163 1159 Pnt
1163 1161 Pnt
1163 1163 Pnt
1163 1166 Pnt
1163 1168 Pnt
1163 1170 Pnt
1163 1172 Pnt
1163 1175 Pnt
1163 1177 Pnt
1163 1179 Pnt
1163 1181 Pnt
1163 1183 Pnt
1163 1185 Pnt
1163 1187 Pnt
1163 1189 Pnt
1163 1191 Pnt
1163 1193 Pnt
1163 1195 Pnt
1163 1197 Pnt
1163 1199 Pnt
1163 1201 Pnt
1163 1203 Pnt
1163 1205 Pnt
1163 1206 Pnt
1163 1208 Pnt
1163 1210 Pnt
1163 1212 Pnt
1163 1213 Pnt
1163 1215 Pnt
1163 1217 Pnt
1163 1219 Pnt
1163 1220 Pnt
1163 1222 Pnt
1163 1224 Pnt
1163 1225 Pnt
1163 1227 Pnt
1163 1228 Pnt
1163 1230 Pnt
1163 1231 Pnt
1163 1233 Pnt
1163 1235 Pnt
1163 1236 Pnt
1163 1238 Pnt
1163 1239 Pnt
1163 1241 Pnt
1163 1242 Pnt
1163 1244 Pnt
1163 1245 Pnt
1163 1246 Pnt
1163 1248 Pnt
1163 1249 Pnt
1163 1251 Pnt
1163 1252 Pnt
1163 1253 Pnt
1163 1255 Pnt
1163 1256 Pnt
1163 1257 Pnt
1163 1259 Pnt
1163 1260 Pnt
1163 1261 Pnt
1163 1263 Pnt
1163 1264 Pnt
1163 1265 Pnt
1163 1267 Pnt
1163 1268 Pnt
1163 1269 Pnt
1163 1270 Pnt
1163 1272 Pnt
1163 1273 Pnt
1163 1274 Pnt
1177 921 Pnt
1177 937 Pnt
1177 949 Pnt
1177 960 Pnt
1177 970 Pnt
1177 979 Pnt
1177 987 Pnt
1177 994 Pnt
1177 1001 Pnt
1177 1008 Pnt
1177 1014 Pnt
1177 1020 Pnt
1177 1026 Pnt
1177 1032 Pnt
1177 1037 Pnt
1177 1042 Pnt
1177 1047 Pnt
1177 1052 Pnt
1177 1057 Pnt
1177 1061 Pnt
1177 1066 Pnt
1177 1070 Pnt
1177 1074 Pnt
1177 1078 Pnt
1177 1082 Pnt
1177 1086 Pnt
1177 1089 Pnt
1177 1093 Pnt
1177 1097 Pnt
1177 1100 Pnt
1177 1103 Pnt
1177 1107 Pnt
1177 1110 Pnt
1177 1113 Pnt
1177 1116 Pnt
1177 1119 Pnt
1177 1122 Pnt
1177 1125 Pnt
1177 1128 Pnt
1177 1131 Pnt
1177 1134 Pnt
1177 1137 Pnt
1177 1139 Pnt
1177 1142 Pnt
1177 1145 Pnt
1177 1147 Pnt
1177 1150 Pnt
1177 1152 Pnt
1177 1155 Pnt
1177 1157 Pnt
1177 1160 Pnt
1177 1162 Pnt
1177 1164 Pnt
1177 1167 Pnt
1177 1169 Pnt
1177 1171 Pnt
1177 1173 Pnt
1177 1176 Pnt
1177 1178 Pnt
1177 1180 Pnt
1177 1182 Pnt
1177 1184 Pnt
1177 1186 Pnt
1177 1188 Pnt
1177 1190 Pnt
1177 1192 Pnt
1177 1194 Pnt
1177 1196 Pnt
1177 1198 Pnt
1177 1200 Pnt
1177 1202 Pnt
1177 1204 Pnt
1177 1205 Pnt
1177 1207 Pnt
1177 1209 Pnt
1177 1211 Pnt
1177 1212 Pnt
1177 1214 Pnt
1177 1216 Pnt
1177 1218 Pnt
1177 1219 Pnt
1177 1221 Pnt
1177 1223 Pnt
1177 1224 Pnt
1177 1226 Pnt
1177 1227 Pnt
1177 1229 Pnt
1177 1231 Pnt
1177 1232 Pnt
1177 1234 Pnt
1177 1235 Pnt
1177 1237 Pnt
1177 1238 Pnt
1177 1240 Pnt
1177 1241 Pnt
1177 1243 Pnt
1177 1244 Pnt
1177 1246 Pnt
1177 1247 Pnt
1177 1248 Pnt
1177 1250 Pnt
1177 1251 Pnt
1177 1253 Pnt
1177 1254 Pnt
1177 1255 Pnt
1177 1257 Pnt
1177 1258 Pnt
1177 1259 Pnt
1177 1261 Pnt
1177 1262 Pnt
1177 1263 Pnt
1177 1265 Pnt
1177 1266 Pnt
1177 1267 Pnt
1177 1268 Pnt
1177 1270 Pnt
1177 1271 Pnt
1177 1272 Pnt
1177 1273 Pnt
1177 1275 Pnt
1191 924 Pnt
1191 939 Pnt
1191 952 Pnt
1191 963 Pnt
1191 972 Pnt
1191 981 Pnt
1191 989 Pnt
1191 996 Pnt
1191 1003 Pnt
1191 1010 Pnt
1191 1016 Pnt
1191 1022 Pnt
1191 1028 Pnt
1191 1034 Pnt
1191 1039 Pnt
1191 1044 Pnt
1191 1049 Pnt
1191 1054 Pnt
1191 1058 Pnt
1191 1063 Pnt
1191 1067 Pnt
1191 1071 Pnt
1191 1075 Pnt
1191 1079 Pnt
1191 1083 Pnt
1191 1087 Pnt
1191 1091 Pnt
1191 1094 Pnt
1191 1098 Pnt
1191 1101 Pnt
1191 1105 Pnt
1191 1108 Pnt
1191 1111 Pnt
1191 1114 Pnt
1191 1118 Pnt
1191 1121 Pnt
1191 1124 Pnt
1191 1127 Pnt
1191 1130 Pnt
1191 1132 Pnt
1191 1135 Pnt
1191 1138 Pnt
1191 1141 Pnt
1191 1143 Pnt
1191 1146 Pnt
1191 1148 Pnt
1191 1151 Pnt
1191 1153 Pnt
1191 1156 Pnt
1191 1158 Pnt
1191 1161 Pnt
1191 1163 Pnt
1191 1165 Pnt
1191 1168 Pnt
1191 1170 Pnt
1191 1172 Pnt
1191 1174 Pnt
1191 1177 Pnt
1191 1179 Pnt
1191 1181 Pnt
1191 1183 Pnt
1191 1185 Pnt
1191 1187 Pnt
1191 1189 Pnt
1191 1191 Pnt
1191 1193 Pnt
1191 1195 Pnt
1191 1197 Pnt
1191 1199 Pnt
1191 1201 Pnt
1191 1202 Pnt
1191 1204 Pnt
1191 1206 Pnt
1191 1208 Pnt
1191 1210 Pnt
1191 1211 Pnt
1191 1213 Pnt
1191 1215 Pnt
1191 1217 Pnt
1191 1218 Pnt
1191 1220 Pnt
1191 1222 Pnt
1191 1223 Pnt
1191 1225 Pnt
1191 1227 Pnt
1191 1228 Pnt
1191 1230 Pnt
1191 1231 Pnt
1191 1233 Pnt
1191 1234 Pnt
1191 1236 Pnt
1191 1237 Pnt
1191 1239 Pnt
1191 1240 Pnt
1191 1242 Pnt
1191 1243 Pnt
1191 1245 Pnt
1191 1246 Pnt
1191 1248 Pnt
1191 1249 Pnt
1191 1251 Pnt
1191 1252 Pnt
1191 1253 Pnt
1191 1255 Pnt
1191 1256 Pnt
1191 1257 Pnt
1191 1259 Pnt
1191 1260 Pnt
1191 1261 Pnt
1191 1263 Pnt
1191 1264 Pnt
1191 1265 Pnt
1191 1267 Pnt
1191 1268 Pnt
1191 1269 Pnt
1191 1270 Pnt
1191 1272 Pnt
1191 1273 Pnt
1191 1274 Pnt
1191 1275 Pnt
1204 927 Pnt
1204 942 Pnt
1204 954 Pnt
1204 965 Pnt
1204 975 Pnt
1204 983 Pnt
1204 991 Pnt
1204 999 Pnt
1204 1006 Pnt
1204 1012 Pnt
1204 1018 Pnt
1204 1024 Pnt
1204 1030 Pnt
1204 1035 Pnt
1204 1041 Pnt
1204 1046 Pnt
1204 1051 Pnt
1204 1055 Pnt
1204 1060 Pnt
1204 1064 Pnt
1204 1069 Pnt
1204 1073 Pnt
1204 1077 Pnt
1204 1081 Pnt
1204 1085 Pnt
1204 1089 Pnt
1204 1092 Pnt
1204 1096 Pnt
1204 1099 Pnt
1204 1103 Pnt
1204 1106 Pnt
1204 1109 Pnt
1204 1113 Pnt
1204 1116 Pnt
1204 1119 Pnt
1204 1122 Pnt
1204 1125 Pnt
1204 1128 Pnt
1204 1131 Pnt
1204 1134 Pnt
1204 1136 Pnt
1204 1139 Pnt
1204 1142 Pnt
1204 1144 Pnt
1204 1147 Pnt
1204 1149 Pnt
1204 1152 Pnt
1204 1155 Pnt
1204 1157 Pnt
1204 1159 Pnt
1204 1162 Pnt
1204 1164 Pnt
1204 1166 Pnt
1204 1169 Pnt
1204 1171 Pnt
1204 1173 Pnt
1204 1175 Pnt
1204 1177 Pnt
1204 1180 Pnt
1204 1182 Pnt
1204 1184 Pnt
1204 1186 Pnt
1204 1188 Pnt
1204 1190 Pnt
1204 1192 Pnt
1204 1194 Pnt
1204 1196 Pnt
1204 1198 Pnt
1204 1200 Pnt
1204 1201 Pnt
1204 1203 Pnt
1204 1205 Pnt
1204 1207 Pnt
1204 1209 Pnt
1204 1211 Pnt
1204 1212 Pnt
1204 1214 Pnt
1204 1216 Pnt
1204 1217 Pnt
1204 1219 Pnt
1204 1221 Pnt
1204 1222 Pnt
1204 1224 Pnt
1204 1226 Pnt
1204 1227 Pnt
1204 1229 Pnt
1204 1230 Pnt
1204 1232 Pnt
1204 1234 Pnt
1204 1235 Pnt
1204 1237 Pnt
1204 1238 Pnt
1204 1240 Pnt
1204 1241 Pnt
1204 1243 Pnt
1204 1244 Pnt
1204 1246 Pnt
1204 1247 Pnt
1204 1248 Pnt
1204 1250 Pnt
1204 1251 Pnt
1204 1253 Pnt
1204 1254 Pnt
1204 1255 Pnt
1204 1257 Pnt
1204 1258 Pnt
1204 1259 Pnt
1204 1261 Pnt
1204 1262 Pnt
1204 1263 Pnt
1204 1265 Pnt
1204 1266 Pnt
1204 1267 Pnt
1204 1268 Pnt
1204 1270 Pnt
1204 1271 Pnt
1204 1272 Pnt
1204 1273 Pnt
1204 1275 Pnt
1204 1276 Pnt
1218 929 Pnt
1218 945 Pnt
1218 957 Pnt
1218 968 Pnt
1218 977 Pnt
1218 985 Pnt
1218 993 Pnt
1218 1001 Pnt
1218 1008 Pnt
1218 1014 Pnt
1218 1020 Pnt
1218 1026 Pnt
1218 1032 Pnt
1218 1037 Pnt
1218 1042 Pnt
1218 1048 Pnt
1218 1052 Pnt
1218 1057 Pnt
1218 1062 Pnt
1218 1066 Pnt
1218 1070 Pnt
1218 1074 Pnt
1218 1078 Pnt
1218 1082 Pnt
1218 1086 Pnt
1218 1090 Pnt
1218 1094 Pnt
1218 1097 Pnt
1218 1101 Pnt
1218 1104 Pnt
1218 1107 Pnt
1218 1111 Pnt
1218 1114 Pnt
1218 1117 Pnt
1218 1120 Pnt
1218 1123 Pnt
1218 1126 Pnt
1218 1129 Pnt
1218 1132 Pnt
1218 1135 Pnt
1218 1137 Pnt
1218 1140 Pnt
1218 1143 Pnt
1218 1145 Pnt
1218 1148 Pnt
1218 1151 Pnt
1218 1153 Pnt
1218 1156 Pnt
1218 1158 Pnt
1218 1160 Pnt
1218 1163 Pnt
1218 1165 Pnt
1218 1167 Pnt
1218 1170 Pnt
1218 1172 Pnt
1218 1174 Pnt
1218 1176 Pnt
1218 1178 Pnt
1218 1181 Pnt
1218 1183 Pnt
1218 1185 Pnt
1218 1187 Pnt
1218 1189 Pnt
1218 1191 Pnt
1218 1193 Pnt
1218 1195 Pnt
1218 1197 Pnt
1218 1199 Pnt
1218 1200 Pnt
1218 1202 Pnt
1218 1204 Pnt
1218 1206 Pnt
1218 1208 Pnt
1218 1210 Pnt
1218 1211 Pnt
1218 1213 Pnt
1218 1215 Pnt
1218 1216 Pnt
1218 1218 Pnt
1218 1220 Pnt
1218 1222 Pnt
1218 1223 Pnt
1218 1225 Pnt
1218 1226 Pnt
1218 1228 Pnt
1218 1230 Pnt
1218 1231 Pnt
1218 1233 Pnt
1218 1234 Pnt
1218 1236 Pnt
1218 1237 Pnt
1218 1239 Pnt
1218 1240 Pnt
1218 1242 Pnt
1218 1243 Pnt
1218 1245 Pnt
1218 1246 Pnt
1218 1248 Pnt
1218 1249 Pnt
1218 1250 Pnt
1218 1252 Pnt
1218 1253 Pnt
1218 1255 Pnt
1218 1256 Pnt
1218 1257 Pnt
1218 1259 Pnt
1218 1260 Pnt
1218 1261 Pnt
1218 1263 Pnt
1218 1264 Pnt
1218 1265 Pnt
1218 1266 Pnt
1218 1268 Pnt
1218 1269 Pnt
1218 1270 Pnt
1218 1271 Pnt
1218 1273 Pnt
1218 1274 Pnt
1218 1275 Pnt
1218 1276 Pnt
1232 932 Pnt
1232 948 Pnt
1232 960 Pnt
1232 970 Pnt
1232 979 Pnt
1232 988 Pnt
1232 996 Pnt
1232 1003 Pnt
1232 1010 Pnt
1232 1016 Pnt
1232 1022 Pnt
1232 1028 Pnt
1232 1034 Pnt
1232 1039 Pnt
1232 1044 Pnt
1232 1049 Pnt
1232 1054 Pnt
1232 1059 Pnt
1232 1063 Pnt
1232 1068 Pnt
1232 1072 Pnt
1232 1076 Pnt
1232 1080 Pnt
1232 1084 Pnt
1232 1088 Pnt
1232 1091 Pnt
1232 1095 Pnt
1232 1099 Pnt
1232 1102 Pnt
1232 1105 Pnt
1232 1109 Pnt
1232 1112 Pnt
1232 1115 Pnt
1232 1118 Pnt
1232 1121 Pnt
1232 1124 Pnt
1232 1127 Pnt
1232 1130 Pnt
1232 1133 Pnt
1232 1136 Pnt
1232 1139 Pnt
1232 1141 Pnt
1232 1144 Pnt
1232 1147 Pnt
1232 1149 Pnt
1232 1152 Pnt
1232 1154 Pnt
1232 1157 Pnt
1232 1159 Pnt
1232 1161 Pnt
1232 1164 Pnt
1232 1166 Pnt
1232 1168 Pnt
1232 1171 Pnt
1232 1173 Pnt
1232 1175 Pnt
1232 1177 Pnt
1232 1179 Pnt
1232 1181 Pnt
1232 1184 Pnt
1232 1186 Pnt
1232 1188 Pnt
1232 1190 Pnt
1232 1192 Pnt
1232 1194 Pnt
1232 1196 Pnt
1232 1197 Pnt
1232 1199 Pnt
1232 1201 Pnt
1232 1203 Pnt
1232 1205 Pnt
1232 1207 Pnt
1232 1209 Pnt
1232 1210 Pnt
1232 1212 Pnt
1232 1214 Pnt
1232 1216 Pnt
1232 1217 Pnt
1232 1219 Pnt
1232 1221 Pnt
1232 1222 Pnt
1232 1224 Pnt
1232 1226 Pnt
1232 1227 Pnt
1232 1229 Pnt
1232 1230 Pnt
1232 1232 Pnt
1232 1233 Pnt
1232 1235 Pnt
1232 1236 Pnt
1232 1238 Pnt
1232 1240 Pnt
1232 1241 Pnt
1232 1242 Pnt
1232 1244 Pnt
1232 1245 Pnt
1232 1247 Pnt
1232 1248 Pnt
1232 1250 Pnt
1232 1251 Pnt
1232 1252 Pnt
1232 1254 Pnt
1232 1255 Pnt
1232 1257 Pnt
1232 1258 Pnt
1232 1259 Pnt
1232 1261 Pnt
1232 1262 Pnt
1232 1263 Pnt
1232 1264 Pnt
1232 1266 Pnt
1232 1267 Pnt
1232 1268 Pnt
1232 1270 Pnt
1232 1271 Pnt
1232 1272 Pnt
1232 1273 Pnt
1232 1274 Pnt
1232 1276 Pnt
1232 1277 Pnt
1245 935 Pnt
1245 950 Pnt
1245 962 Pnt
1245 972 Pnt
1245 982 Pnt
1245 990 Pnt
1245 998 Pnt
1245 1005 Pnt
1245 1012 Pnt
1245 1018 Pnt
1245 1024 Pnt
1245 1030 Pnt
1245 1036 Pnt
1245 1041 Pnt
1245 1046 Pnt
1245 1051 Pnt
1245 1056 Pnt
1245 1060 Pnt
1245 1065 Pnt
1245 1069 Pnt
1245 1073 Pnt
1245 1077 Pnt
1245 1081 Pnt
1245 1085 Pnt
1245 1089 Pnt
1245 1093 Pnt
1245 1096 Pnt
1245 1100 Pnt
1245 1103 Pnt
1245 1107 Pnt
1245 1110 Pnt
1245 1113 Pnt
1245 1116 Pnt
1245 1119 Pnt
1245 1123 Pnt
1245 1126 Pnt
1245 1128 Pnt
1245 1131 Pnt
1245 1134 Pnt
1245 1137 Pnt
1245 1140 Pnt
1245 1142 Pnt
1245 1145 Pnt
1245 1148 Pnt
1245 1150 Pnt
1245 1153 Pnt
1245 1155 Pnt
1245 1158 Pnt
1245 1160 Pnt
1245 1162 Pnt
1245 1165 Pnt
1245 1167 Pnt
1245 1169 Pnt
1245 1172 Pnt
1245 1174 Pnt
1245 1176 Pnt
1245 1178 Pnt
1245 1180 Pnt
1245 1182 Pnt
1245 1184 Pnt
1245 1186 Pnt
1245 1188 Pnt
1245 1190 Pnt
1245 1192 Pnt
1245 1194 Pnt
1245 1196 Pnt
1245 1198 Pnt
1245 1200 Pnt
1245 1202 Pnt
1245 1204 Pnt
1245 1206 Pnt
1245 1208 Pnt
1245 1209 Pnt
1245 1211 Pnt
1245 1213 Pnt
1245 1215 Pnt
1245 1216 Pnt
1245 1218 Pnt
1245 1220 Pnt
1245 1221 Pnt
1245 1223 Pnt
1245 1225 Pnt
1245 1226 Pnt
1245 1228 Pnt
1245 1229 Pnt
1245 1231 Pnt
1245 1233 Pnt
1245 1234 Pnt
1245 1236 Pnt
1245 1237 Pnt
1245 1239 Pnt
1245 1240 Pnt
1245 1242 Pnt
1245 1243 Pnt
1245 1245 Pnt
1245 1246 Pnt
1245 1247 Pnt
1245 1249 Pnt
1245 1250 Pnt
1245 1252 Pnt
1245 1253 Pnt
1245 1254 Pnt
1245 1256 Pnt
1245 1257 Pnt
1245 1258 Pnt
1245 1260 Pnt
1245 1261 Pnt
1245 1262 Pnt
1245 1264 Pnt
1245 1265 Pnt
1245 1266 Pnt
1245 1268 Pnt
1245 1269 Pnt
1245 1270 Pnt
1245 1271 Pnt
1245 1273 Pnt
1245 1274 Pnt
1245 1275 Pnt
1245 1276 Pnt
1245 1277 Pnt
1259 938 Pnt
1259 953 Pnt
1259 965 Pnt
1259 975 Pnt
1259 984 Pnt
1259 992 Pnt
1259 1000 Pnt
1259 1007 Pnt
1259 1014 Pnt
1259 1020 Pnt
1259 1026 Pnt
1259 1032 Pnt
1259 1037 Pnt
1259 1043 Pnt
1259 1048 Pnt
1259 1053 Pnt
1259 1057 Pnt
1259 1062 Pnt
1259 1066 Pnt
1259 1071 Pnt
1259 1075 Pnt
1259 1079 Pnt
1259 1083 Pnt
1259 1087 Pnt
1259 1090 Pnt
1259 1094 Pnt
1259 1098 Pnt
1259 1101 Pnt
1259 1105 Pnt
1259 1108 Pnt
1259 1111 Pnt
1259 1114 Pnt
1259 1118 Pnt
1259 1121 Pnt
1259 1124 Pnt
1259 1127 Pnt
1259 1130 Pnt
1259 1132 Pnt
1259 1135 Pnt
1259 1138 Pnt
1259 1141 Pnt
1259 1143 Pnt
1259 1146 Pnt
1259 1149 Pnt
1259 1151 Pnt
1259 1154 Pnt
1259 1156 Pnt
1259 1159 Pnt
1259 1161 Pnt
1259 1163 Pnt
1259 1166 Pnt
1259 1168 Pnt
1259 1170 Pnt
1259 1172 Pnt
1259 1175 Pnt
1259 1177 Pnt
1259 1179 Pnt
1259 1181 Pnt
1259 1183 Pnt
1259 1185 Pnt
1259 1187 Pnt
1259 1189 Pnt
1259 1191 Pnt
1259 1193 Pnt
1259 1195 Pnt
1259 1197 Pnt
1259 1199 Pnt
1259 1201 Pnt
1259 1203 Pnt
1259 1205 Pnt
1259 1207 Pnt
1259 1208 Pnt
1259 1210 Pnt
1259 1212 Pnt
1259 1214 Pnt
1259 1215 Pnt
1259 1217 Pnt
1259 1219 Pnt
1259 1220 Pnt
1259 1222 Pnt
1259 1224 Pnt
1259 1225 Pnt
1259 1227 Pnt
1259 1229 Pnt
1259 1230 Pnt
1259 1232 Pnt
1259 1233 Pnt
1259 1235 Pnt
1259 1236 Pnt
1259 1238 Pnt
1259 1239 Pnt
1259 1241 Pnt
1259 1242 Pnt
1259 1244 Pnt
1259 1245 Pnt
1259 1247 Pnt
1259 1248 Pnt
1259 1250 Pnt
1259 1251 Pnt
1259 1252 Pnt
1259 1254 Pnt
1259 1255 Pnt
1259 1256 Pnt
1259 1258 Pnt
1259 1259 Pnt
1259 1260 Pnt
1259 1262 Pnt
1259 1263 Pnt
1259 1264 Pnt
1259 1266 Pnt
1259 1267 Pnt
1259 1268 Pnt
1259 1269 Pnt
1259 1271 Pnt
1259 1272 Pnt
1259 1273 Pnt
1259 1274 Pnt
1259 1276 Pnt
1259 1277 Pnt
1259 1278 Pnt
1273 940 Pnt
1273 955 Pnt
1273 967 Pnt
1273 977 Pnt
1273 986 Pnt
1273 994 Pnt
1273 1002 Pnt
1273 1009 Pnt
1273 1016 Pnt
1273 1022 Pnt
1273 1028 Pnt
1273 1034 Pnt
1273 1039 Pnt
1273 1044 Pnt
1273 1049 Pnt
1273 1054 Pnt
1273 1059 Pnt
1273 1064 Pnt
1273 1068 Pnt
1273 1072 Pnt
1273 1076 Pnt
1273 1080 Pnt
1273 1084 Pnt
1273 1088 Pnt
1273 1092 Pnt
1273 1096 Pnt
1273 1099 Pnt
1273 1103 Pnt
1273 1106 Pnt
1273 1109 Pnt
1273 1113 Pnt
1273 1116 Pnt
1273 1119 Pnt
1273 1122 Pnt
1273 1125 Pnt
1273 1128 Pnt
1273 1131 Pnt
1273 1134 Pnt
1273 1136 Pnt
1273 1139 Pnt
1273 1142 Pnt
1273 1145 Pnt
1273 1147 Pnt
1273 1150 Pnt
1273 1152 Pnt
1273 1155 Pnt
1273 1157 Pnt
1273 1160 Pnt
1273 1162 Pnt
1273 1164 Pnt
1273 1167 Pnt
1273 1169 Pnt
1273 1171 Pnt
1273 1173 Pnt
1273 1176 Pnt
1273 1178 Pnt
1273 1180 Pnt
1273 1182 Pnt
1273 1184 Pnt
1273 1186 Pnt
1273 1188 Pnt
1273 1190 Pnt
1273 1192 Pnt
1273 1194 Pnt
1273 1196 Pnt
1273 1198 Pnt
1273 1200 Pnt
1273 1202 Pnt
1273 1204 Pnt
1273 1205 Pnt
1273 1207 Pnt
1273 1209 Pnt
1273 1211 Pnt
1273 1213 Pnt
1273 1214 Pnt
1273 1216 Pnt
1273 1218 Pnt
1273 1219 Pnt
1273 1221 Pnt
1273 1223 Pnt
1273 1224 Pnt
1273 1226 Pnt
1273 1228 Pnt
1273 1229 Pnt
1273 1231 Pnt
1273 1232 Pnt
1273 1234 Pnt
1273 1235 Pnt
1273 1237 Pnt
1273 1239 Pnt
1273 1240 Pnt
1273 1242 Pnt
1273 1243 Pnt
1273 1244 Pnt
1273 1246 Pnt
1273 1247 Pnt
1273 1249 Pnt
1273 1250 Pnt
1273 1252 Pnt
1273 1253 Pnt
1273 1254 Pnt
1273 1256 Pnt
1273 1257 Pnt
1273 1258 Pnt
1273 1260 Pnt
1273 1261 Pnt
1273 1262 Pnt
1273 1264 Pnt
1273 1265 Pnt
1273 1266 Pnt
1273 1267 Pnt
1273 1269 Pnt
1273 1270 Pnt
1273 1271 Pnt
1273 1272 Pnt
1273 1274 Pnt
1273 1275 Pnt
1273 1276 Pnt
1273 1277 Pnt
1273 1279 Pnt
1287 943 Pnt
1287 958 Pnt
1287 969 Pnt
1287 979 Pnt
1287 988 Pnt
1287 996 Pnt
1287 1004 Pnt
1287 1011 Pnt
1287 1018 Pnt
1287 1024 Pnt
1287 1030 Pnt
1287 1035 Pnt
1287 1041 Pnt
1287 1046 Pnt
1287 1051 Pnt
1287 1056 Pnt
1287 1061 Pnt
1287 1065 Pnt
1287 1069 Pnt
1287 1074 Pnt
1287 1078 Pnt
1287 1082 Pnt
1287 1086 Pnt
1287 1090 Pnt
1287 1093 Pnt
1287 1097 Pnt
1287 1100 Pnt
1287 1104 Pnt
1287 1107 Pnt
1287 1111 Pnt
1287 1114 Pnt
1287 1117 Pnt
1287 1120 Pnt
1287 1123 Pnt
1287 1126 Pnt
1287 1129 Pnt
1287 1132 Pnt
1287 1135 Pnt
1287 1138 Pnt
1287 1140 Pnt
1287 1143 Pnt
1287 1146 Pnt
1287 1148 Pnt
1287 1151 Pnt
1287 1153 Pnt
1287 1156 Pnt
1287 1158 Pnt
1287 1161 Pnt
1287 1163 Pnt
1287 1165 Pnt
1287 1168 Pnt
1287 1170 Pnt
1287 1172 Pnt
1287 1174 Pnt
1287 1177 Pnt
1287 1179 Pnt
1287 1181 Pnt
1287 1183 Pnt
1287 1185 Pnt
1287 1187 Pnt
1287 1189 Pnt
1287 1191 Pnt
1287 1193 Pnt
1287 1195 Pnt
1287 1197 Pnt
1287 1199 Pnt
1287 1201 Pnt
1287 1203 Pnt
1287 1204 Pnt
1287 1206 Pnt
1287 1208 Pnt
1287 1210 Pnt
1287 1212 Pnt
1287 1213 Pnt
1287 1215 Pnt
1287 1217 Pnt
1287 1219 Pnt
1287 1220 Pnt
1287 1222 Pnt
1287 1224 Pnt
1287 1225 Pnt
1287 1227 Pnt
1287 1228 Pnt
1287 1230 Pnt
1287 1232 Pnt
1287 1233 Pnt
1287 1235 Pnt
1287 1236 Pnt
1287 1238 Pnt
1287 1239 Pnt
1287 1241 Pnt
1287 1242 Pnt
1287 1244 Pnt
1287 1245 Pnt
1287 1247 Pnt
1287 1248 Pnt
1287 1249 Pnt
1287 1251 Pnt
1287 1252 Pnt
1287 1254 Pnt
1287 1255 Pnt
1287 1256 Pnt
1287 1258 Pnt
1287 1259 Pnt
1287 1260 Pnt
1287 1262 Pnt
1287 1263 Pnt
1287 1264 Pnt
1287 1265 Pnt
1287 1267 Pnt
1287 1268 Pnt
1287 1269 Pnt
1287 1271 Pnt
1287 1272 Pnt
1287 1273 Pnt
1287 1274 Pnt
1287 1275 Pnt
1287 1277 Pnt
1287 1278 Pnt
1287 1279 Pnt
1300 946 Pnt
1300 960 Pnt
1300 972 Pnt
1300 982 Pnt
1300 990 Pnt
1300 999 Pnt
1300 1006 Pnt
1300 1013 Pnt
1300 1020 Pnt
1300 1026 Pnt
1300 1032 Pnt
1300 1037 Pnt
1300 1043 Pnt
1300 1048 Pnt
1300 1053 Pnt
1300 1058 Pnt
1300 1062 Pnt
1300 1067 Pnt
1300 1071 Pnt
1300 1075 Pnt
1300 1079 Pnt
1300 1083 Pnt
1300 1087 Pnt
1300 1091 Pnt
1300 1095 Pnt
1300 1098 Pnt
1300 1102 Pnt
1300 1105 Pnt
1300 1109 Pnt
1300 1112 Pnt
1300 1115 Pnt
1300 1118 Pnt
1300 1121 Pnt
1300 1124 Pnt
1300 1127 Pnt
1300 1130 Pnt
1300 1133 Pnt
1300 1136 Pnt
1300 1139 Pnt
1300 1141 Pnt
1300 1144 Pnt
1300 1147 Pnt
1300 1149 Pnt
1300 1152 Pnt
1300 1154 Pnt
1300 1157 Pnt
1300 1159 Pnt
1300 1162 Pnt
1300 1164 Pnt
1300 1166 Pnt
1300 1169 Pnt
1300 1171 Pnt
1300 1173 Pnt
1300 1175 Pnt
1300 1177 Pnt
1300 1180 Pnt
1300 1182 Pnt
1300 1184 Pnt
1300 1186 Pnt
1300 1188 Pnt
1300 1190 Pnt
1300 1192 Pnt
1300 1194 Pnt
1300 1196 Pnt
1300 1198 Pnt
1300 1200 Pnt
1300 1202 Pnt
1300 1203 Pnt
1300 1205 Pnt
1300 1207 Pnt
1300 1209 Pnt
1300 1211 Pnt
1300 1212 Pnt
1300 1214 Pnt
1300 1216 Pnt
1300 1218 Pnt
1300 1219 Pnt
1300 1221 Pnt
1300 1223 Pnt
1300 1224 Pnt
1300 1226 Pnt
1300 1228 Pnt
1300 1229 Pnt
1300 1231 Pnt
1300 1232 Pnt
1300 1234 Pnt
1300 1235 Pnt
1300 1237 Pnt
1300 1238 Pnt
1300 1240 Pnt
1300 1241 Pnt
1300 1243 Pnt
1300 1244 Pnt
1300 1246 Pnt
1300 1247 Pnt
1300 1249 Pnt
1300 1250 Pnt
1300 1251 Pnt
1300 1253 Pnt
1300 1254 Pnt
1300 1256 Pnt
1300 1257 Pnt
1300 1258 Pnt
1300 1260 Pnt
1300 1261 Pnt
1300 1262 Pnt
1300 1264 Pnt
1300 1265 Pnt
1300 1266 Pnt
1300 1267 Pnt
1300 1269 Pnt
1300 1270 Pnt
1300 1271 Pnt
1300 1272 Pnt
1300 1274 Pnt
1300 1275 Pnt
1300 1276 Pnt
1300 1277 Pnt
1300 1278 Pnt
1300 1280 Pnt
1314 948 Pnt
1314 963 Pnt
1314 974 Pnt
1314 984 Pnt
1314 993 Pnt
1314 1001 Pnt
1314 1008 Pnt
1314 1015 Pnt
1314 1021 Pnt
1314 1028 Pnt
1314 1033 Pnt
1314 1039 Pnt
1314 1044 Pnt
1314 1049 Pnt
1314 1054 Pnt
1314 1059 Pnt
1314 1064 Pnt
1314 1068 Pnt
1314 1073 Pnt
1314 1077 Pnt
1314 1081 Pnt
1314 1085 Pnt
1314 1089 Pnt
1314 1092 Pnt
1314 1096 Pnt
1314 1100 Pnt
1314 1103 Pnt
1314 1106 Pnt
1314 1110 Pnt
1314 1113 Pnt
1314 1116 Pnt
1314 1119 Pnt
1314 1122 Pnt
1314 1125 Pnt
1314 1128 Pnt
1314 1131 Pnt
1314 1134 Pnt
1314 1137 Pnt
1314 1140 Pnt
1314 1142 Pnt
1314 1145 Pnt
1314 1148 Pnt
1314 1150 Pnt
1314 1153 Pnt
1314 1155 Pnt
1314 1158 Pnt
1314 1160 Pnt
1314 1163 Pnt
1314 1165 Pnt
1314 1167 Pnt
1314 1170 Pnt
1314 1172 Pnt
1314 1174 Pnt
1314 1176 Pnt
1314 1178 Pnt
1314 1181 Pnt
1314 1183 Pnt
1314 1185 Pnt
1314 1187 Pnt
1314 1189 Pnt
1314 1191 Pnt
1314 1193 Pnt
1314 1195 Pnt
1314 1197 Pnt
1314 1199 Pnt
1314 1200 Pnt
1314 1202 Pnt
1314 1204 Pnt
1314 1206 Pnt
1314 1208 Pnt
1314 1210 Pnt
1314 1211 Pnt
1314 1213 Pnt
1314 1215 Pnt
1314 1217 Pnt
1314 1218 Pnt
1314 1220 Pnt
1314 1222 Pnt
1314 1223 Pnt
1314 1225 Pnt
1314 1227 Pnt
1314 1228 Pnt
1314 1230 Pnt
1314 1231 Pnt
1314 1233 Pnt
1314 1234 Pnt
1314 1236 Pnt
1314 1238 Pnt
1314 1239 Pnt
1314 1241 Pnt
1314 1242 Pnt
1314 1243 Pnt
1314 1245 Pnt
1314 1246 Pnt
1314 1248 Pnt
1314 1249 Pnt
1314 1251 Pnt
1314 1252 Pnt
1314 1253 Pnt
1314 1255 Pnt
1314 1256 Pnt
1314 1257 Pnt
1314 1259 Pnt
1314 1260 Pnt
1314 1261 Pnt
1314 1263 Pnt
1314 1264 Pnt
1314 1265 Pnt
1314 1267 Pnt
1314 1268 Pnt
1314 1269 Pnt
1314 1270 Pnt
1314 1272 Pnt
1314 1273 Pnt
1314 1274 Pnt
1314 1275 Pnt
1314 1277 Pnt
1314 1278 Pnt
1314 1279 Pnt
1314 1280 Pnt
1328 951 Pnt
1328 965 Pnt
1328 976 Pnt
1328 986 Pnt
1328 995 Pnt
1328 1003 Pnt
1328 1010 Pnt
1328 1017 Pnt
1328 1023 Pnt
1328 1029 Pnt
1328 1035 Pnt
1328 1041 Pnt
1328 1046 Pnt
1328 1051 Pnt
1328 1056 Pnt
1328 1061 Pnt
1328 1065 Pnt
1328 1070 Pnt
1328 1074 Pnt
1328 1078 Pnt
1328 1082 Pnt
1328 1086 Pnt
1328 1090 Pnt
1328 1094 Pnt
1328 1097 Pnt
1328 1101 Pnt
1328 1104 Pnt
1328 1108 Pnt
1328 1111 Pnt
1328 1114 Pnt
1328 1118 Pnt
1328 1121 Pnt
1328 1124 Pnt
1328 1127 Pnt
1328 1130 Pnt
1328 1132 Pnt
1328 1135 Pnt
1328 1138 Pnt
1328 1141 Pnt
1328 1144 Pnt
1328 1146 Pnt
1328 1149 Pnt
1328 1151 Pnt
1328 1154 Pnt
1328 1156 Pnt
1328 1159 Pnt
1328 1161 Pnt
1328 1164 Pnt
1328 1166 Pnt
1328 1168 Pnt
1328 1170 Pnt
1328 1173 Pnt
1328 1175 Pnt
1328 1177 Pnt
1328 1179 Pnt
1328 1181 Pnt
1328 1184 Pnt
1328 1186 Pnt
1328 1188 Pnt
1328 1190 Pnt
1328 1192 Pnt
1328 1194 Pnt
1328 1196 Pnt
1328 1198 Pnt
1328 1199 Pnt
1328 1201 Pnt
1328 1203 Pnt
1328 1205 Pnt
1328 1207 Pnt
1328 1209 Pnt
1328 1210 Pnt
1328 1212 Pnt
1328 1214 Pnt
1328 1216 Pnt
1328 1217 Pnt
1328 1219 Pnt
1328 1221 Pnt
1328 1222 Pnt
1328 1224 Pnt
1328 1226 Pnt
1328 1227 Pnt
1328 1229 Pnt
1328 1230 Pnt
1328 1232 Pnt
1328 1234 Pnt
1328 1235 Pnt
1328 1237 Pnt
1328 1238 Pnt
1328 1240 Pnt
1328 1241 Pnt
1328 1243 Pnt
1328 1244 Pnt
1328 1246 Pnt
1328 1247 Pnt
1328 1248 Pnt
1328 1250 Pnt
1328 1251 Pnt
1328 1253 Pnt
1328 1254 Pnt
1328 1255 Pnt
1328 1257 Pnt
1328 1258 Pnt
1328 1259 Pnt
1328 1261 Pnt
1328 1262 Pnt
1328 1263 Pnt
1328 1265 Pnt
1328 1266 Pnt
1328 1267 Pnt
1328 1269 Pnt
1328 1270 Pnt
1328 1271 Pnt
1328 1272 Pnt
1328 1273 Pnt
1328 1275 Pnt
1328 1276 Pnt
1328 1277 Pnt
1328 1278 Pnt
1328 1280 Pnt
1328 1281 Pnt
1341 953 Pnt
1341 967 Pnt
1341 979 Pnt
1341 988 Pnt
1341 997 Pnt
1341 1005 Pnt
1341 1012 Pnt
1341 1019 Pnt
1341 1025 Pnt
1341 1031 Pnt
1341 1037 Pnt
1341 1042 Pnt
1341 1048 Pnt
1341 1053 Pnt
1341 1058 Pnt
1341 1062 Pnt
1341 1067 Pnt
1341 1071 Pnt
1341 1076 Pnt
1341 1080 Pnt
1341 1084 Pnt
1341 1088 Pnt
1341 1091 Pnt
1341 1095 Pnt
1341 1099 Pnt
1341 1102 Pnt
1341 1106 Pnt
1341 1109 Pnt
1341 1112 Pnt
1341 1116 Pnt
1341 1119 Pnt
1341 1122 Pnt
1341 1125 Pnt
1341 1128 Pnt
1341 1131 Pnt
1341 1134 Pnt
1341 1136 Pnt
1341 1139 Pnt
1341 1142 Pnt
1341 1145 Pnt
1341 1147 Pnt
1341 1150 Pnt
1341 1152 Pnt
1341 1155 Pnt
1341 1157 Pnt
1341 1160 Pnt
1341 1162 Pnt
1341 1165 Pnt
1341 1167 Pnt
1341 1169 Pnt
1341 1171 Pnt
1341 1174 Pnt
1341 1176 Pnt
1341 1178 Pnt
1341 1180 Pnt
1341 1182 Pnt
1341 1184 Pnt
1341 1186 Pnt
1341 1188 Pnt
1341 1191 Pnt
1341 1193 Pnt
1341 1194 Pnt
1341 1196 Pnt
1341 1198 Pnt
1341 1200 Pnt
1341 1202 Pnt
1341 1204 Pnt
1341 1206 Pnt
1341 1208 Pnt
1341 1209 Pnt
1341 1211 Pnt
1341 1213 Pnt
1341 1215 Pnt
1341 1216 Pnt
1341 1218 Pnt
1341 1220 Pnt
1341 1221 Pnt
1341 1223 Pnt
1341 1225 Pnt
1341 1226 Pnt
1341 1228 Pnt
1341 1230 Pnt
1341 1231 Pnt
1341 1233 Pnt
1341 1234 Pnt
1341 1236 Pnt
1341 1237 Pnt
1341 1239 Pnt
1341 1240 Pnt
1341 1242 Pnt
1341 1243 Pnt
1341 1245 Pnt
1341 1246 Pnt
1341 1248 Pnt
1341 1249 Pnt
1341 1250 Pnt
1341 1252 Pnt
1341 1253 Pnt
1341 1255 Pnt
1341 1256 Pnt
1341 1257 Pnt
1341 1259 Pnt
1341 1260 Pnt
1341 1261 Pnt
1341 1263 Pnt
1341 1264 Pnt
1341 1265 Pnt
1341 1267 Pnt
1341 1268 Pnt
1341 1269 Pnt
1341 1270 Pnt
1341 1272 Pnt
1341 1273 Pnt
1341 1274 Pnt
1341 1275 Pnt
1341 1276 Pnt
1341 1278 Pnt
1341 1279 Pnt
1341 1280 Pnt
1341 1281 Pnt
1355 956 Pnt
1355 970 Pnt
1355 981 Pnt
1355 990 Pnt
1355 999 Pnt
1355 1007 Pnt
1355 1014 Pnt
1355 1021 Pnt
1355 1027 Pnt
1355 1033 Pnt
1355 1039 Pnt
1355 1044 Pnt
1355 1049 Pnt
1355 1054 Pnt
1355 1059 Pnt
1355 1064 Pnt
1355 1068 Pnt
1355 1073 Pnt
1355 1077 Pnt
1355 1081 Pnt
1355 1085 Pnt
1355 1089 Pnt
1355 1093 Pnt
1355 1096 Pnt
1355 1100 Pnt
1355 1104 Pnt
1355 1107 Pnt
1355 1110 Pnt
1355 1114 Pnt
1355 1117 Pnt
1355 1120 Pnt
1355 1123 Pnt
1355 1126 Pnt
1355 1129 Pnt
1355 1132 Pnt
1355 1135 Pnt
1355 1138 Pnt
1355 1140 Pnt
1355 1143 Pnt
1355 1146 Pnt
1355 1148 Pnt
1355 1151 Pnt
1355 1153 Pnt
1355 1156 Pnt
1355 1158 Pnt
1355 1161 Pnt
1355 1163 Pnt
1355 1166 Pnt
1355 1168 Pnt
1355 1170 Pnt
1355 1172 Pnt
1355 1175 Pnt
1355 1177 Pnt
1355 1179 Pnt
1355 1181 Pnt
1355 1183 Pnt
1355 1185 Pnt
1355 1187 Pnt
1355 1189 Pnt
1355 1191 Pnt
1355 1193 Pnt
1355 1195 Pnt
1355 1197 Pnt
1355 1199 Pnt
1355 1201 Pnt
1355 1203 Pnt
1355 1205 Pnt
1355 1207 Pnt
1355 1208 Pnt
1355 1210 Pnt
1355 1212 Pnt
1355 1214 Pnt
1355 1215 Pnt
1355 1217 Pnt
1355 1219 Pnt
1355 1221 Pnt
1355 1222 Pnt
1355 1224 Pnt
1355 1226 Pnt
1355 1227 Pnt
1355 1229 Pnt
1355 1230 Pnt
1355 1232 Pnt
1355 1233 Pnt
1355 1235 Pnt
1355 1237 Pnt
1355 1238 Pnt
1355 1240 Pnt
1355 1241 Pnt
1355 1243 Pnt
1355 1244 Pnt
1355 1245 Pnt
1355 1247 Pnt
1355 1248 Pnt
1355 1250 Pnt
1355 1251 Pnt
1355 1253 Pnt
1355 1254 Pnt
1355 1255 Pnt
1355 1257 Pnt
1355 1258 Pnt
1355 1259 Pnt
1355 1261 Pnt
1355 1262 Pnt
1355 1263 Pnt
1355 1265 Pnt
1355 1266 Pnt
1355 1267 Pnt
1355 1268 Pnt
1355 1270 Pnt
1355 1271 Pnt
1355 1272 Pnt
1355 1273 Pnt
1355 1275 Pnt
1355 1276 Pnt
1355 1277 Pnt
1355 1278 Pnt
1355 1279 Pnt
1355 1281 Pnt
1355 1282 Pnt
1369 958 Pnt
1369 972 Pnt
1369 983 Pnt
1369 993 Pnt
1369 1001 Pnt
1369 1009 Pnt
1369 1016 Pnt
1369 1023 Pnt
1369 1029 Pnt
1369 1035 Pnt
1369 1040 Pnt
1369 1046 Pnt
1369 1051 Pnt
1369 1056 Pnt
1369 1061 Pnt
1369 1065 Pnt
1369 1070 Pnt
1369 1074 Pnt
1369 1078 Pnt
1369 1083 Pnt
1369 1086 Pnt
1369 1090 Pnt
1369 1094 Pnt
1369 1098 Pnt
1369 1101 Pnt
1369 1105 Pnt
1369 1108 Pnt
1369 1112 Pnt
1369 1115 Pnt
1369 1118 Pnt
1369 1121 Pnt
1369 1124 Pnt
1369 1127 Pnt
1369 1130 Pnt
1369 1133 Pnt
1369 1136 Pnt
1369 1139 Pnt
1369 1141 Pnt
1369 1144 Pnt
1369 1147 Pnt
1369 1149 Pnt
1369 1152 Pnt
1369 1154 Pnt
1369 1157 Pnt
1369 1159 Pnt
1369 1162 Pnt
1369 1164 Pnt
1369 1166 Pnt
1369 1169 Pnt
1369 1171 Pnt
1369 1173 Pnt
1369 1176 Pnt
1369 1178 Pnt
1369 1180 Pnt
1369 1182 Pnt
1369 1184 Pnt
1369 1186 Pnt
1369 1188 Pnt
1369 1190 Pnt
1369 1192 Pnt
1369 1194 Pnt
1369 1196 Pnt
1369 1198 Pnt
1369 1200 Pnt
1369 1202 Pnt
1369 1204 Pnt
1369 1206 Pnt
1369 1207 Pnt
1369 1209 Pnt
1369 1211 Pnt
1369 1213 Pnt
1369 1214 Pnt
1369 1216 Pnt
1369 1218 Pnt
1369 1220 Pnt
1369 1221 Pnt
1369 1223 Pnt
1369 1225 Pnt
1369 1226 Pnt
1369 1228 Pnt
1369 1229 Pnt
1369 1231 Pnt
1369 1233 Pnt
1369 1234 Pnt
1369 1236 Pnt
1369 1237 Pnt
1369 1239 Pnt
1369 1240 Pnt
1369 1242 Pnt
1369 1243 Pnt
1369 1245 Pnt
1369 1246 Pnt
1369 1247 Pnt
1369 1249 Pnt
1369 1250 Pnt
1369 1252 Pnt
1369 1253 Pnt
1369 1254 Pnt
1369 1256 Pnt
1369 1257 Pnt
1369 1259 Pnt
1369 1260 Pnt
1369 1261 Pnt
1369 1263 Pnt
1369 1264 Pnt
1369 1265 Pnt
1369 1266 Pnt
1369 1268 Pnt
1369 1269 Pnt
1369 1270 Pnt
1369 1271 Pnt
1369 1273 Pnt
1369 1274 Pnt
1369 1275 Pnt
1369 1276 Pnt
1369 1278 Pnt
1369 1279 Pnt
1369 1280 Pnt
1369 1281 Pnt
1369 1282 Pnt
1383 961 Pnt
1383 974 Pnt
1383 985 Pnt
1383 995 Pnt
1383 1003 Pnt
1383 1011 Pnt
1383 1018 Pnt
1383 1024 Pnt
1383 1031 Pnt
1383 1037 Pnt
1383 1042 Pnt
1383 1048 Pnt
1383 1053 Pnt
1383 1058 Pnt
1383 1062 Pnt
1383 1067 Pnt
1383 1071 Pnt
1383 1076 Pnt
1383 1080 Pnt
1383 1084 Pnt
1383 1088 Pnt
1383 1092 Pnt
1383 1095 Pnt
1383 1099 Pnt
1383 1103 Pnt
1383 1106 Pnt
1383 1109 Pnt
1383 1113 Pnt
1383 1116 Pnt
1383 1119 Pnt
1383 1122 Pnt
1383 1125 Pnt
1383 1128 Pnt
1383 1131 Pnt
1383 1134 Pnt
1383 1137 Pnt
1383 1140 Pnt
1383 1142 Pnt
1383 1145 Pnt
1383 1148 Pnt
1383 1150 Pnt
1383 1153 Pnt
1383 1155 Pnt
1383 1158 Pnt
1383 1160 Pnt
1383 1163 Pnt
1383 1165 Pnt
1383 1167 Pnt
1383 1170 Pnt
1383 1172 Pnt
1383 1174 Pnt
1383 1176 Pnt
1383 1179 Pnt
1383 1181 Pnt
1383 1183 Pnt
1383 1185 Pnt
1383 1187 Pnt
1383 1189 Pnt
1383 1191 Pnt
1383 1193 Pnt
1383 1195 Pnt
1383 1197 Pnt
1383 1199 Pnt
1383 1201 Pnt
1383 1203 Pnt
1383 1205 Pnt
1383 1206 Pnt
1383 1208 Pnt
1383 1210 Pnt
1383 1212 Pnt
1383 1213 Pnt
1383 1215 Pnt
1383 1217 Pnt
1383 1219 Pnt
1383 1220 Pnt
1383 1222 Pnt
1383 1224 Pnt
1383 1225 Pnt
1383 1227 Pnt
1383 1229 Pnt
1383 1230 Pnt
1383 1232 Pnt
1383 1233 Pnt
1383 1235 Pnt
1383 1236 Pnt
1383 1238 Pnt
1383 1239 Pnt
1383 1241 Pnt
1383 1242 Pnt
1383 1244 Pnt
1383 1245 Pnt
1383 1247 Pnt
1383 1248 Pnt
1383 1250 Pnt
1383 1251 Pnt
1383 1252 Pnt
1383 1254 Pnt
1383 1255 Pnt
1383 1256 Pnt
1383 1258 Pnt
1383 1259 Pnt
1383 1260 Pnt
1383 1262 Pnt
1383 1263 Pnt
1383 1264 Pnt
1383 1266 Pnt
1383 1267 Pnt
1383 1268 Pnt
1383 1270 Pnt
1383 1271 Pnt
1383 1272 Pnt
1383 1273 Pnt
1383 1274 Pnt
1383 1276 Pnt
1383 1277 Pnt
1383 1278 Pnt
1383 1279 Pnt
1383 1280 Pnt
1383 1282 Pnt
1383 1283 Pnt
1396 963 Pnt
1396 977 Pnt
1396 987 Pnt
1396 997 Pnt
1396 1005 Pnt
1396 1013 Pnt
1396 1020 Pnt
1396 1026 Pnt
1396 1032 Pnt
1396 1038 Pnt
1396 1044 Pnt
1396 1049 Pnt
1396 1054 Pnt
1396 1059 Pnt
1396 1064 Pnt
1396 1068 Pnt
1396 1073 Pnt
1396 1077 Pnt
1396 1081 Pnt
1396 1085 Pnt
1396 1089 Pnt
1396 1093 Pnt
1396 1097 Pnt
1396 1100 Pnt
1396 1104 Pnt
1396 1107 Pnt
1396 1111 Pnt
1396 1114 Pnt
1396 1117 Pnt
1396 1120 Pnt
1396 1123 Pnt
1396 1127 Pnt
1396 1129 Pnt
1396 1132 Pnt
1396 1135 Pnt
1396 1138 Pnt
1396 1141 Pnt
1396 1144 Pnt
1396 1146 Pnt
1396 1149 Pnt
1396 1151 Pnt
1396 1154 Pnt
1396 1156 Pnt
1396 1159 Pnt
1396 1161 Pnt
1396 1164 Pnt
1396 1166 Pnt
1396 1168 Pnt
1396 1171 Pnt
1396 1173 Pnt
1396 1175 Pnt
1396 1177 Pnt
1396 1179 Pnt
1396 1182 Pnt
1396 1184 Pnt
1396 1186 Pnt
1396 1188 Pnt
1396 1190 Pnt
1396 1192 Pnt
1396 1194 Pnt
1396 1196 Pnt
1396 1198 Pnt
1396 1200 Pnt
1396 1202 Pnt
1396 1203 Pnt
1396 1205 Pnt
1396 1207 Pnt
1396 1209 Pnt
1396 1211 Pnt
1396 1212 Pnt
1396 1214 Pnt
1396 1216 Pnt
1396 1218 Pnt
1396 1219 Pnt
1396 1221 Pnt
1396 1223 Pnt
1396 1224 Pnt
1396 1226 Pnt
1396 1228 Pnt
1396 1229 Pnt
1396 1231 Pnt
1396 1232 Pnt
1396 1234 Pnt
1396 1235 Pnt
1396 1237 Pnt
1396 1239 Pnt
1396 1240 Pnt
1396 1242 Pnt
1396 1243 Pnt
1396 1244 Pnt
1396 1246 Pnt
1396 1247 Pnt
1396 1249 Pnt
1396 1250 Pnt
1396 1252 Pnt
1396 1253 Pnt
1396 1254 Pnt
1396 1256 Pnt
1396 1257 Pnt
1396 1258 Pnt
1396 1260 Pnt
1396 1261 Pnt
1396 1262 Pnt
1396 1264 Pnt
1396 1265 Pnt
1396 1266 Pnt
1396 1268 Pnt
1396 1269 Pnt
1396 1270 Pnt
1396 1271 Pnt
1396 1273 Pnt
1396 1274 Pnt
1396 1275 Pnt
1396 1276 Pnt
1396 1277 Pnt
1396 1279 Pnt
1396 1280 Pnt
1396 1281 Pnt
1396 1282 Pnt
1396 1283 Pnt
1410 965 Pnt
1410 979 Pnt
1410 989 Pnt
1410 999 Pnt
1410 1007 Pnt
1410 1015 Pnt
1410 1021 Pnt
1410 1028 Pnt
1410 1034 Pnt
1410 1040 Pnt
1410 1046 Pnt
1410 1051 Pnt
1410 1056 Pnt
1410 1061 Pnt
1410 1065 Pnt
1410 1070 Pnt
1410 1074 Pnt
1410 1079 Pnt
1410 1083 Pnt
1410 1087 Pnt
1410 1091 Pnt
1410 1094 Pnt
1410 1098 Pnt
1410 1102 Pnt
1410 1105 Pnt
1410 1109 Pnt
1410 1112 Pnt
1410 1115 Pnt
1410 1118 Pnt
1410 1122 Pnt
1410 1125 Pnt
1410 1128 Pnt
1410 1131 Pnt
1410 1134 Pnt
1410 1136 Pnt
1410 1139 Pnt
1410 1142 Pnt
1410 1145 Pnt
1410 1147 Pnt
1410 1150 Pnt
1410 1152 Pnt
1410 1155 Pnt
1410 1157 Pnt
1410 1160 Pnt
1410 1162 Pnt
1410 1165 Pnt
1410 1167 Pnt
1410 1169 Pnt
1410 1172 Pnt
1410 1174 Pnt
1410 1176 Pnt
1410 1178 Pnt
1410 1180 Pnt
1410 1183 Pnt
1410 1185 Pnt
1410 1187 Pnt
1410 1189 Pnt
1410 1191 Pnt
1410 1193 Pnt
1410 1195 Pnt
1410 1197 Pnt
1410 1199 Pnt
1410 1200 Pnt
1410 1202 Pnt
1410 1204 Pnt
1410 1206 Pnt
1410 1208 Pnt
1410 1210 Pnt
1410 1211 Pnt
1410 1213 Pnt
1410 1215 Pnt
1410 1217 Pnt
1410 1218 Pnt
1410 1220 Pnt
1410 1222 Pnt
1410 1223 Pnt
1410 1225 Pnt
1410 1227 Pnt
1410 1228 Pnt
1410 1230 Pnt
1410 1231 Pnt
1410 1233 Pnt
1410 1235 Pnt
1410 1236 Pnt
1410 1238 Pnt
1410 1239 Pnt
1410 1241 Pnt
1410 1242 Pnt
1410 1244 Pnt
1410 1245 Pnt
1410 1247 Pnt
1410 1248 Pnt
1410 1249 Pnt
1410 1251 Pnt
1410 1252 Pnt
1410 1254 Pnt
1410 1255 Pnt
1410 1256 Pnt
1410 1258 Pnt
1410 1259 Pnt
1410 1260 Pnt
1410 1262 Pnt
1410 1263 Pnt
1410 1264 Pnt
1410 1266 Pnt
1410 1267 Pnt
1410 1268 Pnt
1410 1269 Pnt
1410 1271 Pnt
1410 1272 Pnt
1410 1273 Pnt
1410 1274 Pnt
1410 1276 Pnt
1410 1277 Pnt
1410 1278 Pnt
1410 1279 Pnt
1410 1280 Pnt
1410 1282 Pnt
1410 1283 Pnt
1410 1284 Pnt
1424 968 Pnt
1424 981 Pnt
1424 992 Pnt
1424 1001 Pnt
1424 1009 Pnt
1424 1016 Pnt
1424 1023 Pnt
1424 1030 Pnt
1424 1036 Pnt
1424 1042 Pnt
1424 1047 Pnt
1424 1052 Pnt
1424 1057 Pnt
1424 1062 Pnt
1424 1067 Pnt
1424 1071 Pnt
1424 1076 Pnt
1424 1080 Pnt
1424 1084 Pnt
1424 1088 Pnt
1424 1092 Pnt
1424 1096 Pnt
1424 1099 Pnt
1424 1103 Pnt
1424 1106 Pnt
1424 1110 Pnt
1424 1113 Pnt
1424 1116 Pnt
1424 1120 Pnt
1424 1123 Pnt
1424 1126 Pnt
1424 1129 Pnt
1424 1132 Pnt
1424 1135 Pnt
1424 1137 Pnt
1424 1140 Pnt
1424 1143 Pnt
1424 1146 Pnt
1424 1148 Pnt
1424 1151 Pnt
1424 1153 Pnt
1424 1156 Pnt
1424 1158 Pnt
1424 1161 Pnt
1424 1163 Pnt
1424 1166 Pnt
1424 1168 Pnt
1424 1170 Pnt
1424 1173 Pnt
1424 1175 Pnt
1424 1177 Pnt
1424 1179 Pnt
1424 1181 Pnt
1424 1183 Pnt
1424 1185 Pnt
1424 1188 Pnt
1424 1190 Pnt
1424 1192 Pnt
1424 1194 Pnt
1424 1196 Pnt
1424 1197 Pnt
1424 1199 Pnt
1424 1201 Pnt
1424 1203 Pnt
1424 1205 Pnt
1424 1207 Pnt
1424 1209 Pnt
1424 1210 Pnt
1424 1212 Pnt
1424 1214 Pnt
1424 1216 Pnt
1424 1217 Pnt
1424 1219 Pnt
1424 1221 Pnt
1424 1223 Pnt
1424 1224 Pnt
1424 1226 Pnt
1424 1227 Pnt
1424 1229 Pnt
1424 1231 Pnt
1424 1232 Pnt
1424 1234 Pnt
1424 1235 Pnt
1424 1237 Pnt
1424 1238 Pnt
1424 1240 Pnt
1424 1241 Pnt
1424 1243 Pnt
1424 1244 Pnt
1424 1246 Pnt
1424 1247 Pnt
1424 1249 Pnt
1424 1250 Pnt
1424 1251 Pnt
1424 1253 Pnt
1424 1254 Pnt
1424 1256 Pnt
1424 1257 Pnt
1424 1258 Pnt
1424 1260 Pnt
1424 1261 Pnt
1424 1262 Pnt
1424 1264 Pnt
1424 1265 Pnt
1424 1266 Pnt
1424 1267 Pnt
1424 1269 Pnt
1424 1270 Pnt
1424 1271 Pnt
1424 1272 Pnt
1424 1274 Pnt
1424 1275 Pnt
1424 1276 Pnt
1424 1277 Pnt
1424 1279 Pnt
1424 1280 Pnt
1424 1281 Pnt
1424 1282 Pnt
1424 1283 Pnt
1424 1284 Pnt
1437 970 Pnt
1437 983 Pnt
1437 994 Pnt
1437 1003 Pnt
1437 1011 Pnt
1437 1018 Pnt
1437 1025 Pnt
1437 1032 Pnt
1437 1038 Pnt
1437 1043 Pnt
1437 1049 Pnt
1437 1054 Pnt
1437 1059 Pnt
1437 1064 Pnt
1437 1068 Pnt
1437 1073 Pnt
1437 1077 Pnt
1437 1081 Pnt
1437 1086 Pnt
1437 1089 Pnt
1437 1093 Pnt
1437 1097 Pnt
1437 1101 Pnt
1437 1104 Pnt
1437 1108 Pnt
1437 1111 Pnt
1437 1114 Pnt
1437 1118 Pnt
1437 1121 Pnt
1437 1124 Pnt
1437 1127 Pnt
1437 1130 Pnt
1437 1133 Pnt
1437 1136 Pnt
1437 1139 Pnt
1437 1141 Pnt
1437 1144 Pnt
1437 1147 Pnt
1437 1149 Pnt
1437 1152 Pnt
1437 1154 Pnt
1437 1157 Pnt
1437 1159 Pnt
1437 1162 Pnt
1437 1164 Pnt
1437 1167 Pnt
1437 1169 Pnt
1437 1171 Pnt
1437 1173 Pnt
1437 1176 Pnt
1437 1178 Pnt
1437 1180 Pnt
1437 1182 Pnt
1437 1184 Pnt
1437 1186 Pnt
1437 1188 Pnt
1437 1190 Pnt
1437 1192 Pnt
1437 1194 Pnt
1437 1196 Pnt
1437 1198 Pnt
1437 1200 Pnt
1437 1202 Pnt
1437 1204 Pnt
1437 1206 Pnt
1437 1208 Pnt
1437 1209 Pnt
1437 1211 Pnt
1437 1213 Pnt
1437 1215 Pnt
1437 1216 Pnt
1437 1218 Pnt
1437 1220 Pnt
1437 1222 Pnt
1437 1223 Pnt
1437 1225 Pnt
1437 1226 Pnt
1437 1228 Pnt
1437 1230 Pnt
1437 1231 Pnt
1437 1233 Pnt
1437 1234 Pnt
1437 1236 Pnt
1437 1237 Pnt
1437 1239 Pnt
1437 1241 Pnt
1437 1242 Pnt
1437 1243 Pnt
1437 1245 Pnt
1437 1246 Pnt
1437 1248 Pnt
1437 1249 Pnt
1437 1251 Pnt
1437 1252 Pnt
1437 1253 Pnt
1437 1255 Pnt
1437 1256 Pnt
1437 1258 Pnt
1437 1259 Pnt
1437 1260 Pnt
1437 1262 Pnt
1437 1263 Pnt
1437 1264 Pnt
1437 1265 Pnt
1437 1267 Pnt
1437 1268 Pnt
1437 1269 Pnt
1437 1271 Pnt
1437 1272 Pnt
1437 1273 Pnt
1437 1274 Pnt
1437 1275 Pnt
1437 1277 Pnt
1437 1278 Pnt
1437 1279 Pnt
1437 1280 Pnt
1437 1281 Pnt
1437 1283 Pnt
1437 1284 Pnt
1437 1285 Pnt
1451 972 Pnt
1451 985 Pnt
1451 996 Pnt
1451 1005 Pnt
1451 1013 Pnt
1451 1020 Pnt
1451 1027 Pnt
1451 1033 Pnt
1451 1039 Pnt
1451 1045 Pnt
1451 1050 Pnt
1451 1056 Pnt
1451 1061 Pnt
1451 1065 Pnt
1451 1070 Pnt
1451 1074 Pnt
1451 1079 Pnt
1451 1083 Pnt
1451 1087 Pnt
1451 1091 Pnt
1451 1095 Pnt
1451 1098 Pnt
1451 1102 Pnt
1451 1106 Pnt
1451 1109 Pnt
1451 1112 Pnt
1451 1116 Pnt
1451 1119 Pnt
1451 1122 Pnt
1451 1125 Pnt
1451 1128 Pnt
1451 1131 Pnt
1451 1134 Pnt
1451 1137 Pnt
1451 1140 Pnt
1451 1142 Pnt
1451 1145 Pnt
1451 1148 Pnt
1451 1150 Pnt
1451 1153 Pnt
1451 1155 Pnt
1451 1158 Pnt
1451 1160 Pnt
1451 1163 Pnt
1451 1165 Pnt
1451 1168 Pnt
1451 1170 Pnt
1451 1172 Pnt
1451 1174 Pnt
1451 1177 Pnt
1451 1179 Pnt
1451 1181 Pnt
1451 1183 Pnt
1451 1185 Pnt
1451 1187 Pnt
1451 1189 Pnt
1451 1191 Pnt
1451 1193 Pnt
1451 1195 Pnt
1451 1197 Pnt
1451 1199 Pnt
1451 1201 Pnt
1451 1203 Pnt
1451 1205 Pnt
1451 1207 Pnt
1451 1208 Pnt
1451 1210 Pnt
1451 1212 Pnt
1451 1214 Pnt
1451 1215 Pnt
1451 1217 Pnt
1451 1219 Pnt
1451 1221 Pnt
1451 1222 Pnt
1451 1224 Pnt
1451 1226 Pnt
1451 1227 Pnt
1451 1229 Pnt
1451 1230 Pnt
1451 1232 Pnt
1451 1234 Pnt
1451 1235 Pnt
1451 1237 Pnt
1451 1238 Pnt
1451 1240 Pnt
1451 1241 Pnt
1451 1243 Pnt
1451 1244 Pnt
1451 1246 Pnt
1451 1247 Pnt
1451 1248 Pnt
1451 1250 Pnt
1451 1251 Pnt
1451 1253 Pnt
1451 1254 Pnt
1451 1255 Pnt
1451 1257 Pnt
1451 1258 Pnt
1451 1259 Pnt
1451 1261 Pnt
1451 1262 Pnt
1451 1263 Pnt
1451 1265 Pnt
1451 1266 Pnt
1451 1267 Pnt
1451 1269 Pnt
1451 1270 Pnt
1451 1271 Pnt
1451 1272 Pnt
1451 1274 Pnt
1451 1275 Pnt
1451 1276 Pnt
1451 1277 Pnt
1451 1278 Pnt
1451 1280 Pnt
1451 1281 Pnt
1451 1282 Pnt
1451 1283 Pnt
1451 1284 Pnt
1451 1285 Pnt
1465 974 Pnt
1465 987 Pnt
1465 998 Pnt
1465 1007 Pnt
1465 1015 Pnt
1465 1022 Pnt
1465 1029 Pnt
1465 1035 Pnt
1465 1041 Pnt
1465 1047 Pnt
1465 1052 Pnt
1465 1057 Pnt
1465 1062 Pnt
1465 1067 Pnt
1465 1071 Pnt
1465 1076 Pnt
1465 1080 Pnt
1465 1084 Pnt
1465 1088 Pnt
1465 1092 Pnt
1465 1096 Pnt
1465 1100 Pnt
1465 1103 Pnt
1465 1107 Pnt
1465 1110 Pnt
1465 1114 Pnt
1465 1117 Pnt
1465 1120 Pnt
1465 1123 Pnt
1465 1126 Pnt
1465 1129 Pnt
1465 1132 Pnt
1465 1135 Pnt
1465 1138 Pnt
1465 1141 Pnt
1465 1143 Pnt
1465 1146 Pnt
1465 1149 Pnt
1465 1151 Pnt
1465 1154 Pnt
1465 1156 Pnt
1465 1159 Pnt
1465 1161 Pnt
1465 1164 Pnt
1465 1166 Pnt
1465 1168 Pnt
1465 1171 Pnt
1465 1173 Pnt
1465 1175 Pnt
1465 1177 Pnt
1465 1180 Pnt
1465 1182 Pnt
1465 1184 Pnt
1465 1186 Pnt
1465 1188 Pnt
1465 1190 Pnt
1465 1192 Pnt
1465 1194 Pnt
1465 1196 Pnt
1465 1198 Pnt
1465 1200 Pnt
1465 1202 Pnt
1465 1204 Pnt
1465 1206 Pnt
1465 1207 Pnt
1465 1209 Pnt
1465 1211 Pnt
1465 1213 Pnt
1465 1214 Pnt
1465 1216 Pnt
1465 1218 Pnt
1465 1220 Pnt
1465 1221 Pnt
1465 1223 Pnt
1465 1225 Pnt
1465 1226 Pnt
1465 1228 Pnt
1465 1230 Pnt
1465 1231 Pnt
1465 1233 Pnt
1465 1234 Pnt
1465 1236 Pnt
1465 1237 Pnt
1465 1239 Pnt
1465 1240 Pnt
1465 1242 Pnt
1465 1243 Pnt
1465 1245 Pnt
1465 1246 Pnt
1465 1248 Pnt
1465 1249 Pnt
1465 1250 Pnt
1465 1252 Pnt
1465 1253 Pnt
1465 1255 Pnt
1465 1256 Pnt
1465 1257 Pnt
1465 1259 Pnt
1465 1260 Pnt
1465 1261 Pnt
1465 1263 Pnt
1465 1264 Pnt
1465 1265 Pnt
1465 1267 Pnt
1465 1268 Pnt
1465 1269 Pnt
1465 1270 Pnt
1465 1272 Pnt
1465 1273 Pnt
1465 1274 Pnt
1465 1275 Pnt
1465 1277 Pnt
1465 1278 Pnt
1465 1279 Pnt
1465 1280 Pnt
1465 1281 Pnt
1465 1282 Pnt
1465 1284 Pnt
1465 1285 Pnt
1465 1286 Pnt
1479 977 Pnt
1479 989 Pnt
1479 1000 Pnt
1479 1009 Pnt
1479 1016 Pnt
1479 1024 Pnt
1479 1030 Pnt
1479 1037 Pnt
1479 1043 Pnt
1479 1048 Pnt
1479 1054 Pnt
1479 1059 Pnt
1479 1064 Pnt
1479 1068 Pnt
1479 1073 Pnt
1479 1077 Pnt
1479 1082 Pnt
1479 1086 Pnt
1479 1090 Pnt
1479 1094 Pnt
1479 1097 Pnt
1479 1101 Pnt
1479 1105 Pnt
1479 1108 Pnt
1479 1111 Pnt
1479 1115 Pnt
1479 1118 Pnt
1479 1121 Pnt
1479 1124 Pnt
1479 1127 Pnt
1479 1130 Pnt
1479 1133 Pnt
1479 1136 Pnt
1479 1139 Pnt
1479 1142 Pnt
1479 1144 Pnt
1479 1147 Pnt
1479 1150 Pnt
1479 1152 Pnt
1479 1155 Pnt
1479 1157 Pnt
1479 1160 Pnt
1479 1162 Pnt
1479 1165 Pnt
1479 1167 Pnt
1479 1169 Pnt
1479 1172 Pnt
1479 1174 Pnt
1479 1176 Pnt
1479 1178 Pnt
1479 1181 Pnt
1479 1183 Pnt
1479 1185 Pnt
1479 1187 Pnt
1479 1189 Pnt
1479 1191 Pnt
1479 1193 Pnt
1479 1195 Pnt
1479 1197 Pnt
1479 1199 Pnt
1479 1201 Pnt
1479 1203 Pnt
1479 1204 Pnt
1479 1206 Pnt
1479 1208 Pnt
1479 1210 Pnt
1479 1212 Pnt
1479 1213 Pnt
1479 1215 Pnt
1479 1217 Pnt
1479 1219 Pnt
1479 1220 Pnt
1479 1222 Pnt
1479 1224 Pnt
1479 1225 Pnt
1479 1227 Pnt
1479 1229 Pnt
1479 1230 Pnt
1479 1232 Pnt
1479 1233 Pnt
1479 1235 Pnt
1479 1236 Pnt
1479 1238 Pnt
1479 1239 Pnt
1479 1241 Pnt
1479 1242 Pnt
1479 1244 Pnt
1479 1245 Pnt
1479 1247 Pnt
1479 1248 Pnt
1479 1250 Pnt
1479 1251 Pnt
1479 1252 Pnt
1479 1254 Pnt
1479 1255 Pnt
1479 1257 Pnt
1479 1258 Pnt
1479 1259 Pnt
1479 1261 Pnt
1479 1262 Pnt
1479 1263 Pnt
1479 1265 Pnt
1479 1266 Pnt
1479 1267 Pnt
1479 1268 Pnt
1479 1270 Pnt
1479 1271 Pnt
1479 1272 Pnt
1479 1273 Pnt
1479 1275 Pnt
1479 1276 Pnt
1479 1277 Pnt
1479 1278 Pnt
1479 1279 Pnt
1479 1281 Pnt
1479 1282 Pnt
1479 1283 Pnt
1479 1284 Pnt
1479 1285 Pnt
1479 1286 Pnt
1492 979 Pnt
1492 991 Pnt
1492 1002 Pnt
1492 1010 Pnt
1492 1018 Pnt
1492 1026 Pnt
1492 1032 Pnt
1492 1038 Pnt
1492 1044 Pnt
1492 1050 Pnt
1492 1055 Pnt
1492 1060 Pnt
1492 1065 Pnt
1492 1070 Pnt
1492 1074 Pnt
1492 1079 Pnt
1492 1083 Pnt
1492 1087 Pnt
1492 1091 Pnt
1492 1095 Pnt
1492 1099 Pnt
1492 1102 Pnt
1492 1106 Pnt
1492 1109 Pnt
1492 1113 Pnt
1492 1116 Pnt
1492 1119 Pnt
1492 1122 Pnt
1492 1125 Pnt
1492 1128 Pnt
1492 1131 Pnt
1492 1134 Pnt
1492 1137 Pnt
1492 1140 Pnt
1492 1143 Pnt
1492 1146 Pnt
1492 1148 Pnt
1492 1151 Pnt
1492 1153 Pnt
1492 1156 Pnt
1492 1158 Pnt
1492 1161 Pnt
1492 1163 Pnt
1492 1166 Pnt
1492 1168 Pnt
1492 1170 Pnt
1492 1173 Pnt
1492 1175 Pnt
1492 1177 Pnt
1492 1179 Pnt
1492 1181 Pnt
1492 1184 Pnt
1492 1186 Pnt
1492 1188 Pnt
1492 1190 Pnt
1492 1192 Pnt
1492 1194 Pnt
1492 1196 Pnt
1492 1198 Pnt
1492 1200 Pnt
1492 1201 Pnt
1492 1203 Pnt
1492 1205 Pnt
1492 1207 Pnt
1492 1209 Pnt
1492 1211 Pnt
1492 1212 Pnt
1492 1214 Pnt
1492 1216 Pnt
1492 1218 Pnt
1492 1219 Pnt
1492 1221 Pnt
1492 1223 Pnt
1492 1224 Pnt
1492 1226 Pnt
1492 1228 Pnt
1492 1229 Pnt
1492 1231 Pnt
1492 1232 Pnt
1492 1234 Pnt
1492 1236 Pnt
1492 1237 Pnt
1492 1239 Pnt
1492 1240 Pnt
1492 1242 Pnt
1492 1243 Pnt
1492 1245 Pnt
1492 1246 Pnt
1492 1247 Pnt
1492 1249 Pnt
1492 1250 Pnt
1492 1252 Pnt
1492 1253 Pnt
1492 1254 Pnt
1492 1256 Pnt
1492 1257 Pnt
1492 1259 Pnt
1492 1260 Pnt
1492 1261 Pnt
1492 1263 Pnt
1492 1264 Pnt
1492 1265 Pnt
1492 1266 Pnt
1492 1268 Pnt
1492 1269 Pnt
1492 1270 Pnt
1492 1272 Pnt
1492 1273 Pnt
1492 1274 Pnt
1492 1275 Pnt
1492 1276 Pnt
1492 1278 Pnt
1492 1279 Pnt
1492 1280 Pnt
1492 1281 Pnt
1492 1282 Pnt
1492 1284 Pnt
1492 1285 Pnt
1492 1286 Pnt
1492 1287 Pnt
1506 981 Pnt
1506 994 Pnt
1506 1004 Pnt
1506 1012 Pnt
1506 1020 Pnt
1506 1027 Pnt
1506 1034 Pnt
1506 1040 Pnt
1506 1046 Pnt
1506 1051 Pnt
1506 1057 Pnt
1506 1062 Pnt
1506 1067 Pnt
1506 1071 Pnt
1506 1076 Pnt
1506 1080 Pnt
1506 1084 Pnt
1506 1088 Pnt
1506 1092 Pnt
1506 1096 Pnt
1506 1100 Pnt
1506 1103 Pnt
1506 1107 Pnt
1506 1110 Pnt
1506 1114 Pnt
1506 1117 Pnt
1506 1120 Pnt
1506 1124 Pnt
1506 1127 Pnt
1506 1130 Pnt
1506 1133 Pnt
1506 1135 Pnt
1506 1138 Pnt
1506 1141 Pnt
1506 1144 Pnt
1506 1147 Pnt
1506 1149 Pnt
1506 1152 Pnt
1506 1154 Pnt
1506 1157 Pnt
1506 1159 Pnt
1506 1162 Pnt
1506 1164 Pnt
1506 1167 Pnt
1506 1169 Pnt
1506 1171 Pnt
1506 1173 Pnt
1506 1176 Pnt
1506 1178 Pnt
1506 1180 Pnt
1506 1182 Pnt
1506 1184 Pnt
1506 1186 Pnt
1506 1189 Pnt
1506 1191 Pnt
1506 1193 Pnt
1506 1195 Pnt
1506 1197 Pnt
1506 1198 Pnt
1506 1200 Pnt
1506 1202 Pnt
1506 1204 Pnt
1506 1206 Pnt
1506 1208 Pnt
1506 1210 Pnt
1506 1211 Pnt
1506 1213 Pnt
1506 1215 Pnt
1506 1217 Pnt
1506 1218 Pnt
1506 1220 Pnt
1506 1222 Pnt
1506 1223 Pnt
1506 1225 Pnt
1506 1227 Pnt
1506 1228 Pnt
1506 1230 Pnt
1506 1232 Pnt
1506 1233 Pnt
1506 1235 Pnt
1506 1236 Pnt
1506 1238 Pnt
1506 1239 Pnt
1506 1241 Pnt
1506 1242 Pnt
1506 1244 Pnt
1506 1245 Pnt
1506 1247 Pnt
1506 1248 Pnt
1506 1250 Pnt
1506 1251 Pnt
1506 1252 Pnt
1506 1254 Pnt
1506 1255 Pnt
1506 1256 Pnt
1506 1258 Pnt
1506 1259 Pnt
1506 1260 Pnt
1506 1262 Pnt
1506 1263 Pnt
1506 1264 Pnt
1506 1266 Pnt
1506 1267 Pnt
1506 1268 Pnt
1506 1270 Pnt
1506 1271 Pnt
1506 1272 Pnt
1506 1273 Pnt
1506 1275 Pnt
1506 1276 Pnt
1506 1277 Pnt
1506 1278 Pnt
1506 1279 Pnt
1506 1281 Pnt
1506 1282 Pnt
1506 1283 Pnt
1506 1284 Pnt
1506 1285 Pnt
1506 1286 Pnt
1506 1287 Pnt
1520 983 Pnt
1520 996 Pnt
1520 1006 Pnt
1520 1014 Pnt
1520 1022 Pnt
1520 1029 Pnt
1520 1036 Pnt
1520 1042 Pnt
1520 1048 Pnt
1520 1053 Pnt
1520 1058 Pnt
1520 1063 Pnt
1520 1068 Pnt
1520 1073 Pnt
1520 1077 Pnt
1520 1082 Pnt
1520 1086 Pnt
1520 1090 Pnt
1520 1094 Pnt
1520 1097 Pnt
1520 1101 Pnt
1520 1105 Pnt
1520 1108 Pnt
1520 1112 Pnt
1520 1115 Pnt
1520 1118 Pnt
1520 1122 Pnt
1520 1125 Pnt
1520 1128 Pnt
1520 1131 Pnt
1520 1134 Pnt
1520 1137 Pnt
1520 1139 Pnt
1520 1142 Pnt
1520 1145 Pnt
1520 1148 Pnt
1520 1150 Pnt
1520 1153 Pnt
1520 1155 Pnt
1520 1158 Pnt
1520 1160 Pnt
1520 1163 Pnt
1520 1165 Pnt
1520 1168 Pnt
1520 1170 Pnt
1520 1172 Pnt
1520 1174 Pnt
1520 1177 Pnt
1520 1179 Pnt
1520 1181 Pnt
1520 1183 Pnt
1520 1185 Pnt
1520 1187 Pnt
1520 1189 Pnt
1520 1191 Pnt
1520 1193 Pnt
1520 1195 Pnt
1520 1197 Pnt
1520 1199 Pnt
1520 1201 Pnt
1520 1203 Pnt
1520 1205 Pnt
1520 1207 Pnt
1520 1209 Pnt
1520 1210 Pnt
1520 1212 Pnt
1520 1214 Pnt
1520 1216 Pnt
1520 1217 Pnt
1520 1219 Pnt
1520 1221 Pnt
1520 1223 Pnt
1520 1224 Pnt
1520 1226 Pnt
1520 1227 Pnt
1520 1229 Pnt
1520 1231 Pnt
1520 1232 Pnt
1520 1234 Pnt
1520 1235 Pnt
1520 1237 Pnt
1520 1238 Pnt
1520 1240 Pnt
1520 1241 Pnt
1520 1243 Pnt
1520 1244 Pnt
1520 1246 Pnt
1520 1247 Pnt
1520 1249 Pnt
1520 1250 Pnt
1520 1252 Pnt
1520 1253 Pnt
1520 1254 Pnt
1520 1256 Pnt
1520 1257 Pnt
1520 1258 Pnt
1520 1260 Pnt
1520 1261 Pnt
1520 1262 Pnt
1520 1264 Pnt
1520 1265 Pnt
1520 1266 Pnt
1520 1268 Pnt
1520 1269 Pnt
1520 1270 Pnt
1520 1271 Pnt
1520 1273 Pnt
1520 1274 Pnt
1520 1275 Pnt
1520 1276 Pnt
1520 1277 Pnt
1520 1279 Pnt
1520 1280 Pnt
1520 1281 Pnt
1520 1282 Pnt
1520 1283 Pnt
1520 1285 Pnt
1520 1286 Pnt
1520 1287 Pnt
1520 1288 Pnt
1533 985 Pnt
1533 997 Pnt
1533 1007 Pnt
1533 1016 Pnt
1533 1024 Pnt
1533 1031 Pnt
1533 1037 Pnt
1533 1043 Pnt
1533 1049 Pnt
1533 1055 Pnt
1533 1060 Pnt
1533 1065 Pnt
1533 1070 Pnt
1533 1074 Pnt
1533 1079 Pnt
1533 1083 Pnt
1533 1087 Pnt
1533 1091 Pnt
1533 1095 Pnt
1533 1099 Pnt
1533 1102 Pnt
1533 1106 Pnt
1533 1109 Pnt
1533 1113 Pnt
1533 1116 Pnt
1533 1119 Pnt
1533 1123 Pnt
1533 1126 Pnt
1533 1129 Pnt
1533 1132 Pnt
1533 1135 Pnt
1533 1138 Pnt
1533 1140 Pnt
1533 1143 Pnt
1533 1146 Pnt
1533 1149 Pnt
1533 1151 Pnt
1533 1154 Pnt
1533 1156 Pnt
1533 1159 Pnt
1533 1161 Pnt
1533 1164 Pnt
1533 1166 Pnt
1533 1168 Pnt
1533 1171 Pnt
1533 1173 Pnt
1533 1175 Pnt
1533 1178 Pnt
1533 1180 Pnt
1533 1182 Pnt
1533 1184 Pnt
1533 1186 Pnt
1533 1188 Pnt
1533 1190 Pnt
1533 1192 Pnt
1533 1194 Pnt
1533 1196 Pnt
1533 1198 Pnt
1533 1200 Pnt
1533 1202 Pnt
1533 1204 Pnt
1533 1206 Pnt
1533 1208 Pnt
1533 1209 Pnt
1533 1211 Pnt
1533 1213 Pnt
1533 1215 Pnt
1533 1216 Pnt
1533 1218 Pnt
1533 1220 Pnt
1533 1222 Pnt
1533 1223 Pnt
1533 1225 Pnt
1533 1227 Pnt
1533 1228 Pnt
1533 1230 Pnt
1533 1231 Pnt
1533 1233 Pnt
1533 1234 Pnt
1533 1236 Pnt
1533 1238 Pnt
1533 1239 Pnt
1533 1241 Pnt
1533 1242 Pnt
1533 1244 Pnt
1533 1245 Pnt
1533 1246 Pnt
1533 1248 Pnt
1533 1249 Pnt
1533 1251 Pnt
1533 1252 Pnt
1533 1254 Pnt
1533 1255 Pnt
1533 1256 Pnt
1533 1258 Pnt
1533 1259 Pnt
1533 1260 Pnt
1533 1262 Pnt
1533 1263 Pnt
1533 1264 Pnt
1533 1266 Pnt
1533 1267 Pnt
1533 1268 Pnt
1533 1269 Pnt
1533 1271 Pnt
1533 1272 Pnt
1533 1273 Pnt
1533 1274 Pnt
1533 1276 Pnt
1533 1277 Pnt
1533 1278 Pnt
1533 1279 Pnt
1533 1280 Pnt
1533 1282 Pnt
1533 1283 Pnt
1533 1284 Pnt
1533 1285 Pnt
1533 1286 Pnt
1533 1287 Pnt
1533 1289 Pnt
1547 987 Pnt
1547 999 Pnt
1547 1009 Pnt
1547 1018 Pnt
1547 1025 Pnt
1547 1032 Pnt
1547 1039 Pnt
1547 1045 Pnt
1547 1051 Pnt
1547 1056 Pnt
1547 1061 Pnt
1547 1066 Pnt
1547 1071 Pnt
1547 1076 Pnt
1547 1080 Pnt
1547 1084 Pnt
1547 1088 Pnt
1547 1092 Pnt
1547 1096 Pnt
1547 1100 Pnt
1547 1104 Pnt
1547 1107 Pnt
1547 1111 Pnt
1547 1114 Pnt
1547 1117 Pnt
1547 1121 Pnt
1547 1124 Pnt
1547 1127 Pnt
1547 1130 Pnt
1547 1133 Pnt
1547 1136 Pnt
1547 1139 Pnt
1547 1141 Pnt
1547 1144 Pnt
1547 1147 Pnt
1547 1150 Pnt
1547 1152 Pnt
1547 1155 Pnt
1547 1157 Pnt
1547 1160 Pnt
1547 1162 Pnt
1547 1165 Pnt
1547 1167 Pnt
1547 1169 Pnt
1547 1172 Pnt
1547 1174 Pnt
1547 1176 Pnt
1547 1178 Pnt
1547 1181 Pnt
1547 1183 Pnt
1547 1185 Pnt
1547 1187 Pnt
1547 1189 Pnt
1547 1191 Pnt
1547 1193 Pnt
1547 1195 Pnt
1547 1197 Pnt
1547 1199 Pnt
1547 1201 Pnt
1547 1203 Pnt
1547 1205 Pnt
1547 1206 Pnt
1547 1208 Pnt
1547 1210 Pnt
1547 1212 Pnt
1547 1214 Pnt
1547 1215 Pnt
1547 1217 Pnt
1547 1219 Pnt
1547 1221 Pnt
1547 1222 Pnt
1547 1224 Pnt
1547 1226 Pnt
1547 1227 Pnt
1547 1229 Pnt
1547 1230 Pnt
1547 1232 Pnt
1547 1234 Pnt
1547 1235 Pnt
1547 1237 Pnt
1547 1238 Pnt
1547 1240 Pnt
1547 1241 Pnt
1547 1243 Pnt
1547 1244 Pnt
1547 1246 Pnt
1547 1247 Pnt
1547 1249 Pnt
1547 1250 Pnt
1547 1251 Pnt
1547 1253 Pnt
1547 1254 Pnt
1547 1256 Pnt
1547 1257 Pnt
1547 1258 Pnt
1547 1260 Pnt
1547 1261 Pnt
1547 1262 Pnt
1547 1264 Pnt
1547 1265 Pnt
1547 1266 Pnt
1547 1267 Pnt
1547 1269 Pnt
1547 1270 Pnt
1547 1271 Pnt
1547 1272 Pnt
1547 1274 Pnt
1547 1275 Pnt
1547 1276 Pnt
1547 1277 Pnt
1547 1279 Pnt
1547 1280 Pnt
1547 1281 Pnt
1547 1282 Pnt
1547 1283 Pnt
1547 1284 Pnt
1547 1286 Pnt
1547 1287 Pnt
1547 1288 Pnt
1547 1289 Pnt
1561 989 Pnt
1561 1001 Pnt
1561 1011 Pnt
1561 1020 Pnt
1561 1027 Pnt
1561 1034 Pnt
1561 1041 Pnt
1561 1047 Pnt
1561 1052 Pnt
1561 1058 Pnt
1561 1063 Pnt
1561 1068 Pnt
1561 1072 Pnt
1561 1077 Pnt
1561 1081 Pnt
1561 1086 Pnt
1561 1090 Pnt
1561 1094 Pnt
1561 1098 Pnt
1561 1101 Pnt
1561 1105 Pnt
1561 1108 Pnt
1561 1112 Pnt
1561 1115 Pnt
1561 1119 Pnt
1561 1122 Pnt
1561 1125 Pnt
1561 1128 Pnt
1561 1131 Pnt
1561 1134 Pnt
1561 1137 Pnt
1561 1140 Pnt
1561 1143 Pnt
1561 1145 Pnt
1561 1148 Pnt
1561 1151 Pnt
1561 1153 Pnt
1561 1156 Pnt
1561 1158 Pnt
1561 1161 Pnt
1561 1163 Pnt
1561 1166 Pnt
1561 1168 Pnt
1561 1170 Pnt
1561 1173 Pnt
1561 1175 Pnt
1561 1177 Pnt
1561 1179 Pnt
1561 1181 Pnt
1561 1184 Pnt
1561 1186 Pnt
1561 1188 Pnt
1561 1190 Pnt
1561 1192 Pnt
1561 1194 Pnt
1561 1196 Pnt
1561 1198 Pnt
1561 1200 Pnt
1561 1202 Pnt
1561 1204 Pnt
1561 1205 Pnt
1561 1207 Pnt
1561 1209 Pnt
1561 1211 Pnt
1561 1213 Pnt
1561 1214 Pnt
1561 1216 Pnt
1561 1218 Pnt
1561 1220 Pnt
1561 1221 Pnt
1561 1223 Pnt
1561 1225 Pnt
1561 1226 Pnt
1561 1228 Pnt
1561 1230 Pnt
1561 1231 Pnt
1561 1233 Pnt
1561 1234 Pnt
1561 1236 Pnt
1561 1237 Pnt
1561 1239 Pnt
1561 1240 Pnt
1561 1242 Pnt
1561 1243 Pnt
1561 1245 Pnt
1561 1246 Pnt
1561 1248 Pnt
1561 1249 Pnt
1561 1251 Pnt
1561 1252 Pnt
1561 1253 Pnt
1561 1255 Pnt
1561 1256 Pnt
1561 1257 Pnt
1561 1259 Pnt
1561 1260 Pnt
1561 1262 Pnt
1561 1263 Pnt
1561 1264 Pnt
1561 1265 Pnt
1561 1267 Pnt
1561 1268 Pnt
1561 1269 Pnt
1561 1271 Pnt
1561 1272 Pnt
1561 1273 Pnt
1561 1274 Pnt
1561 1275 Pnt
1561 1277 Pnt
1561 1278 Pnt
1561 1279 Pnt
1561 1280 Pnt
1561 1281 Pnt
1561 1283 Pnt
1561 1284 Pnt
1561 1285 Pnt
1561 1286 Pnt
1561 1287 Pnt
1561 1288 Pnt
1561 1290 Pnt
1575 991 Pnt
1575 1003 Pnt
1575 1013 Pnt
1575 1021 Pnt
1575 1029 Pnt
1575 1036 Pnt
1575 1042 Pnt
1575 1048 Pnt
1575 1054 Pnt
1575 1059 Pnt
1575 1064 Pnt
1575 1069 Pnt
1575 1074 Pnt
1575 1078 Pnt
1575 1083 Pnt
1575 1087 Pnt
1575 1091 Pnt
1575 1095 Pnt
1575 1099 Pnt
1575 1103 Pnt
1575 1106 Pnt
1575 1110 Pnt
1575 1113 Pnt
1575 1116 Pnt
1575 1120 Pnt
1575 1123 Pnt
1575 1126 Pnt
1575 1129 Pnt
1575 1132 Pnt
1575 1135 Pnt
1575 1138 Pnt
1575 1141 Pnt
1575 1144 Pnt
1575 1146 Pnt
1575 1149 Pnt
1575 1152 Pnt
1575 1154 Pnt
1575 1157 Pnt
1575 1159 Pnt
1575 1162 Pnt
1575 1164 Pnt
1575 1167 Pnt
1575 1169 Pnt
1575 1171 Pnt
1575 1173 Pnt
1575 1176 Pnt
1575 1178 Pnt
1575 1180 Pnt
1575 1182 Pnt
1575 1184 Pnt
1575 1187 Pnt
1575 1189 Pnt
1575 1191 Pnt
1575 1193 Pnt
1575 1195 Pnt
1575 1197 Pnt
1575 1199 Pnt
1575 1201 Pnt
1575 1202 Pnt
1575 1204 Pnt
1575 1206 Pnt
1575 1208 Pnt
1575 1210 Pnt
1575 1212 Pnt
1575 1213 Pnt
1575 1215 Pnt
1575 1217 Pnt
1575 1219 Pnt
1575 1220 Pnt
1575 1222 Pnt
1575 1224 Pnt
1575 1225 Pnt
1575 1227 Pnt
1575 1229 Pnt
1575 1230 Pnt
1575 1232 Pnt
1575 1233 Pnt
1575 1235 Pnt
1575 1236 Pnt
1575 1238 Pnt
1575 1240 Pnt
1575 1241 Pnt
1575 1243 Pnt
1575 1244 Pnt
1575 1245 Pnt
1575 1247 Pnt
1575 1248 Pnt
1575 1250 Pnt
1575 1251 Pnt
1575 1253 Pnt
1575 1254 Pnt
1575 1255 Pnt
1575 1257 Pnt
1575 1258 Pnt
1575 1259 Pnt
1575 1261 Pnt
1575 1262 Pnt
1575 1263 Pnt
1575 1265 Pnt
1575 1266 Pnt
1575 1267 Pnt
1575 1269 Pnt
1575 1270 Pnt
1575 1271 Pnt
1575 1272 Pnt
1575 1274 Pnt
1575 1275 Pnt
1575 1276 Pnt
1575 1277 Pnt
1575 1278 Pnt
1575 1280 Pnt
1575 1281 Pnt
1575 1282 Pnt
1575 1283 Pnt
1575 1284 Pnt
1575 1285 Pnt
1575 1287 Pnt
1575 1288 Pnt
1575 1289 Pnt
1575 1290 Pnt
1588 993 Pnt
1588 1005 Pnt
1588 1015 Pnt
1588 1023 Pnt
1588 1031 Pnt
1588 1037 Pnt
1588 1044 Pnt
1588 1050 Pnt
1588 1055 Pnt
1588 1061 Pnt
1588 1066 Pnt
1588 1071 Pnt
1588 1075 Pnt
1588 1080 Pnt
1588 1084 Pnt
1588 1088 Pnt
1588 1092 Pnt
1588 1096 Pnt
1588 1100 Pnt
1588 1104 Pnt
1588 1107 Pnt
1588 1111 Pnt
1588 1114 Pnt
1588 1118 Pnt
1588 1121 Pnt
1588 1124 Pnt
1588 1127 Pnt
1588 1130 Pnt
1588 1133 Pnt
1588 1136 Pnt
1588 1139 Pnt
1588 1142 Pnt
1588 1145 Pnt
1588 1147 Pnt
1588 1150 Pnt
1588 1153 Pnt
1588 1155 Pnt
1588 1158 Pnt
1588 1160 Pnt
1588 1163 Pnt
1588 1165 Pnt
1588 1167 Pnt
1588 1170 Pnt
1588 1172 Pnt
1588 1174 Pnt
1588 1177 Pnt
1588 1179 Pnt
1588 1181 Pnt
1588 1183 Pnt
1588 1185 Pnt
1588 1187 Pnt
1588 1189 Pnt
1588 1191 Pnt
1588 1193 Pnt
1588 1195 Pnt
1588 1197 Pnt
1588 1199 Pnt
1588 1201 Pnt
1588 1203 Pnt
1588 1205 Pnt
1588 1207 Pnt
1588 1209 Pnt
1588 1211 Pnt
1588 1212 Pnt
1588 1214 Pnt
1588 1216 Pnt
1588 1218 Pnt
1588 1219 Pnt
1588 1221 Pnt
1588 1223 Pnt
1588 1224 Pnt
1588 1226 Pnt
1588 1228 Pnt
1588 1229 Pnt
1588 1231 Pnt
1588 1232 Pnt
1588 1234 Pnt
1588 1236 Pnt
1588 1237 Pnt
1588 1239 Pnt
1588 1240 Pnt
1588 1242 Pnt
1588 1243 Pnt
1588 1245 Pnt
1588 1246 Pnt
1588 1248 Pnt
1588 1249 Pnt
1588 1250 Pnt
1588 1252 Pnt
1588 1253 Pnt
1588 1255 Pnt
1588 1256 Pnt
1588 1257 Pnt
1588 1259 Pnt
1588 1260 Pnt
1588 1261 Pnt
1588 1263 Pnt
1588 1264 Pnt
1588 1265 Pnt
1588 1267 Pnt
1588 1268 Pnt
1588 1269 Pnt
1588 1270 Pnt
1588 1272 Pnt
1588 1273 Pnt
1588 1274 Pnt
1588 1275 Pnt
1588 1277 Pnt
1588 1278 Pnt
1588 1279 Pnt
1588 1280 Pnt
1588 1281 Pnt
1588 1283 Pnt
1588 1284 Pnt
1588 1285 Pnt
1588 1286 Pnt
1588 1287 Pnt
1588 1288 Pnt
1588 1289 Pnt
1588 1291 Pnt
1602 995 Pnt
1602 1007 Pnt
1602 1017 Pnt
1602 1025 Pnt
1602 1032 Pnt
1602 1039 Pnt
1602 1045 Pnt
1602 1051 Pnt
1602 1057 Pnt
1602 1062 Pnt
1602 1067 Pnt
1602 1072 Pnt
1602 1077 Pnt
1602 1081 Pnt
1602 1085 Pnt
1602 1090 Pnt
1602 1094 Pnt
1602 1098 Pnt
1602 1101 Pnt
1602 1105 Pnt
1602 1109 Pnt
1602 1112 Pnt
1602 1115 Pnt
1602 1119 Pnt
1602 1122 Pnt
1602 1125 Pnt
1602 1128 Pnt
1602 1131 Pnt
1602 1134 Pnt
1602 1137 Pnt
1602 1140 Pnt
1602 1143 Pnt
1602 1146 Pnt
1602 1148 Pnt
1602 1151 Pnt
1602 1154 Pnt
1602 1156 Pnt
1602 1159 Pnt
1602 1161 Pnt
1602 1164 Pnt
1602 1166 Pnt
1602 1168 Pnt
1602 1171 Pnt
1602 1173 Pnt
1602 1175 Pnt
1602 1177 Pnt
1602 1180 Pnt
1602 1182 Pnt
1602 1184 Pnt
1602 1186 Pnt
1602 1188 Pnt
1602 1190 Pnt
1602 1192 Pnt
1602 1194 Pnt
1602 1196 Pnt
1602 1198 Pnt
1602 1200 Pnt
1602 1202 Pnt
1602 1204 Pnt
1602 1206 Pnt
1602 1208 Pnt
1602 1210 Pnt
1602 1211 Pnt
1602 1213 Pnt
1602 1215 Pnt
1602 1217 Pnt
1602 1218 Pnt
1602 1220 Pnt
1602 1222 Pnt
1602 1223 Pnt
1602 1225 Pnt
1602 1227 Pnt
1602 1228 Pnt
1602 1230 Pnt
1602 1232 Pnt
1602 1233 Pnt
1602 1235 Pnt
1602 1236 Pnt
1602 1238 Pnt
1602 1239 Pnt
1602 1241 Pnt
1602 1242 Pnt
1602 1244 Pnt
1602 1245 Pnt
1602 1247 Pnt
1602 1248 Pnt
1602 1250 Pnt
1602 1251 Pnt
1602 1252 Pnt
1602 1254 Pnt
1602 1255 Pnt
1602 1257 Pnt
1602 1258 Pnt
1602 1259 Pnt
1602 1261 Pnt
1602 1262 Pnt
1602 1263 Pnt
1602 1265 Pnt
1602 1266 Pnt
1602 1267 Pnt
1602 1268 Pnt
1602 1270 Pnt
1602 1271 Pnt
1602 1272 Pnt
1602 1273 Pnt
1602 1275 Pnt
1602 1276 Pnt
1602 1277 Pnt
1602 1278 Pnt
1602 1279 Pnt
1602 1281 Pnt
1602 1282 Pnt
1602 1283 Pnt
1602 1284 Pnt
1602 1285 Pnt
1602 1286 Pnt
1602 1288 Pnt
1602 1289 Pnt
1602 1290 Pnt
1602 1291 Pnt
1616 997 Pnt
1616 1009 Pnt
1616 1018 Pnt
1616 1027 Pnt
1616 1034 Pnt
1616 1041 Pnt
1616 1047 Pnt
1616 1053 Pnt
1616 1058 Pnt
1616 1064 Pnt
1616 1069 Pnt
1616 1073 Pnt
1616 1078 Pnt
1616 1083 Pnt
1616 1087 Pnt
1616 1091 Pnt
1616 1095 Pnt
1616 1099 Pnt
1616 1103 Pnt
1616 1106 Pnt
1616 1110 Pnt
1616 1113 Pnt
1616 1117 Pnt
1616 1120 Pnt
1616 1123 Pnt
1616 1126 Pnt
1616 1129 Pnt
1616 1132 Pnt
1616 1135 Pnt
1616 1138 Pnt
1616 1141 Pnt
1616 1144 Pnt
1616 1147 Pnt
1616 1149 Pnt
1616 1152 Pnt
1616 1155 Pnt
1616 1157 Pnt
1616 1160 Pnt
1616 1162 Pnt
1616 1165 Pnt
1616 1167 Pnt
1616 1169 Pnt
1616 1172 Pnt
1616 1174 Pnt
1616 1176 Pnt
1616 1178 Pnt
1616 1181 Pnt
1616 1183 Pnt
1616 1185 Pnt
1616 1187 Pnt
1616 1189 Pnt
1616 1191 Pnt
1616 1193 Pnt
1616 1195 Pnt
1616 1197 Pnt
1616 1199 Pnt
1616 1201 Pnt
1616 1203 Pnt
1616 1205 Pnt
1616 1207 Pnt
1616 1208 Pnt
1616 1210 Pnt
1616 1212 Pnt
1616 1214 Pnt
1616 1216 Pnt
1616 1217 Pnt
1616 1219 Pnt
1616 1221 Pnt
1616 1222 Pnt
1616 1224 Pnt
1616 1226 Pnt
1616 1227 Pnt
1616 1229 Pnt
1616 1231 Pnt
1616 1232 Pnt
1616 1234 Pnt
1616 1235 Pnt
1616 1237 Pnt
1616 1238 Pnt
1616 1240 Pnt
1616 1241 Pnt
1616 1243 Pnt
1616 1244 Pnt
1616 1246 Pnt
1616 1247 Pnt
1616 1249 Pnt
1616 1250 Pnt
1616 1252 Pnt
1616 1253 Pnt
1616 1254 Pnt
1616 1256 Pnt
1616 1257 Pnt
1616 1258 Pnt
1616 1260 Pnt
1616 1261 Pnt
1616 1262 Pnt
1616 1264 Pnt
1616 1265 Pnt
1616 1266 Pnt
1616 1268 Pnt
1616 1269 Pnt
1616 1270 Pnt
1616 1271 Pnt
1616 1273 Pnt
1616 1274 Pnt
1616 1275 Pnt
1616 1276 Pnt
1616 1278 Pnt
1616 1279 Pnt
1616 1280 Pnt
1616 1281 Pnt
1616 1282 Pnt
1616 1284 Pnt
1616 1285 Pnt
1616 1286 Pnt
1616 1287 Pnt
1616 1288 Pnt
1616 1289 Pnt
1616 1290 Pnt
1616 1292 Pnt
1629 999 Pnt
1629 1011 Pnt
1629 1020 Pnt
1629 1028 Pnt
1629 1036 Pnt
1629 1042 Pnt
1629 1049 Pnt
1629 1054 Pnt
1629 1060 Pnt
1629 1065 Pnt
1629 1070 Pnt
1629 1075 Pnt
1629 1079 Pnt
1629 1084 Pnt
1629 1088 Pnt
1629 1092 Pnt
1629 1096 Pnt
1629 1100 Pnt
1629 1104 Pnt
1629 1107 Pnt
1629 1111 Pnt
1629 1114 Pnt
1629 1118 Pnt
1629 1121 Pnt
1629 1124 Pnt
1629 1127 Pnt
1629 1130 Pnt
1629 1133 Pnt
1629 1136 Pnt
1629 1139 Pnt
1629 1142 Pnt
1629 1145 Pnt
1629 1148 Pnt
1629 1150 Pnt
1629 1153 Pnt
1629 1156 Pnt
1629 1158 Pnt
1629 1161 Pnt
1629 1163 Pnt
1629 1165 Pnt
1629 1168 Pnt
1629 1170 Pnt
1629 1173 Pnt
1629 1175 Pnt
1629 1177 Pnt
1629 1179 Pnt
1629 1181 Pnt
1629 1184 Pnt
1629 1186 Pnt
1629 1188 Pnt
1629 1190 Pnt
1629 1192 Pnt
1629 1194 Pnt
1629 1196 Pnt
1629 1198 Pnt
1629 1200 Pnt
1629 1202 Pnt
1629 1204 Pnt
1629 1206 Pnt
1629 1207 Pnt
1629 1209 Pnt
1629 1211 Pnt
1629 1213 Pnt
1629 1215 Pnt
1629 1216 Pnt
1629 1218 Pnt
1629 1220 Pnt
1629 1221 Pnt
1629 1223 Pnt
1629 1225 Pnt
1629 1226 Pnt
1629 1228 Pnt
1629 1230 Pnt
1629 1231 Pnt
1629 1233 Pnt
1629 1234 Pnt
1629 1236 Pnt
1629 1238 Pnt
1629 1239 Pnt
1629 1241 Pnt
1629 1242 Pnt
1629 1244 Pnt
1629 1245 Pnt
1629 1246 Pnt
1629 1248 Pnt
1629 1249 Pnt
1629 1251 Pnt
1629 1252 Pnt
1629 1254 Pnt
1629 1255 Pnt
1629 1256 Pnt
1629 1258 Pnt
1629 1259 Pnt
1629 1260 Pnt
1629 1262 Pnt
1629 1263 Pnt
1629 1264 Pnt
1629 1266 Pnt
1629 1267 Pnt
1629 1268 Pnt
1629 1270 Pnt
1629 1271 Pnt
1629 1272 Pnt
1629 1273 Pnt
1629 1275 Pnt
1629 1276 Pnt
1629 1277 Pnt
1629 1278 Pnt
1629 1279 Pnt
1629 1281 Pnt
1629 1282 Pnt
1629 1283 Pnt
1629 1284 Pnt
1629 1285 Pnt
1629 1286 Pnt
1629 1288 Pnt
1629 1289 Pnt
1629 1290 Pnt
1629 1291 Pnt
1629 1292 Pnt
1643 1001 Pnt
1643 1013 Pnt
1643 1022 Pnt
1643 1030 Pnt
1643 1037 Pnt
1643 1044 Pnt
1643 1050 Pnt
1643 1056 Pnt
1643 1061 Pnt
1643 1067 Pnt
1643 1072 Pnt
1643 1076 Pnt
1643 1081 Pnt
1643 1085 Pnt
1643 1089 Pnt
1643 1093 Pnt
1643 1097 Pnt
1643 1101 Pnt
1643 1105 Pnt
1643 1109 Pnt
1643 1112 Pnt
1643 1116 Pnt
1643 1119 Pnt
1643 1122 Pnt
1643 1125 Pnt
1643 1129 Pnt
1643 1132 Pnt
1643 1135 Pnt
1643 1137 Pnt
1643 1140 Pnt
1643 1143 Pnt
1643 1146 Pnt
1643 1149 Pnt
1643 1151 Pnt
1643 1154 Pnt
1643 1157 Pnt
1643 1159 Pnt
1643 1162 Pnt
1643 1164 Pnt
1643 1166 Pnt
1643 1169 Pnt
1643 1171 Pnt
1643 1173 Pnt
1643 1176 Pnt
1643 1178 Pnt
1643 1180 Pnt
1643 1182 Pnt
1643 1184 Pnt
1643 1187 Pnt
1643 1189 Pnt
1643 1191 Pnt
1643 1193 Pnt
1643 1195 Pnt
1643 1197 Pnt
1643 1199 Pnt
1643 1201 Pnt
1643 1203 Pnt
1643 1204 Pnt
1643 1206 Pnt
1643 1208 Pnt
1643 1210 Pnt
1643 1212 Pnt
1643 1214 Pnt
1643 1215 Pnt
1643 1217 Pnt
1643 1219 Pnt
1643 1220 Pnt
1643 1222 Pnt
1643 1224 Pnt
1643 1225 Pnt
1643 1227 Pnt
1643 1229 Pnt
1643 1230 Pnt
1643 1232 Pnt
1643 1234 Pnt
1643 1235 Pnt
1643 1237 Pnt
1643 1238 Pnt
1643 1240 Pnt
1643 1241 Pnt
1643 1243 Pnt
1643 1244 Pnt
1643 1246 Pnt
1643 1247 Pnt
1643 1249 Pnt
1643 1250 Pnt
1643 1251 Pnt
1643 1253 Pnt
1643 1254 Pnt
1643 1256 Pnt
1643 1257 Pnt
1643 1258 Pnt
1643 1260 Pnt
1643 1261 Pnt
1643 1262 Pnt
1643 1264 Pnt
1643 1265 Pnt
1643 1266 Pnt
1643 1268 Pnt
1643 1269 Pnt
1643 1270 Pnt
1643 1271 Pnt
1643 1273 Pnt
1643 1274 Pnt
1643 1275 Pnt
1643 1276 Pnt
1643 1277 Pnt
1643 1279 Pnt
1643 1280 Pnt
1643 1281 Pnt
1643 1282 Pnt
1643 1283 Pnt
1643 1285 Pnt
1643 1286 Pnt
1643 1287 Pnt
1643 1288 Pnt
1643 1289 Pnt
1643 1290 Pnt
1643 1291 Pnt
1643 1293 Pnt
1657 1003 Pnt
1657 1014 Pnt
1657 1024 Pnt
1657 1032 Pnt
1657 1039 Pnt
1657 1046 Pnt
1657 1052 Pnt
1657 1057 Pnt
1657 1063 Pnt
1657 1068 Pnt
1657 1073 Pnt
1657 1078 Pnt
1657 1082 Pnt
1657 1087 Pnt
1657 1091 Pnt
1657 1095 Pnt
1657 1099 Pnt
1657 1103 Pnt
1657 1106 Pnt
1657 1110 Pnt
1657 1113 Pnt
1657 1117 Pnt
1657 1120 Pnt
1657 1123 Pnt
1657 1127 Pnt
1657 1130 Pnt
1657 1133 Pnt
1657 1136 Pnt
1657 1139 Pnt
1657 1141 Pnt
1657 1144 Pnt
1657 1147 Pnt
1657 1150 Pnt
1657 1152 Pnt
1657 1155 Pnt
1657 1157 Pnt
1657 1160 Pnt
1657 1162 Pnt
1657 1165 Pnt
1657 1167 Pnt
1657 1170 Pnt
1657 1172 Pnt
1657 1174 Pnt
1657 1177 Pnt
1657 1179 Pnt
1657 1181 Pnt
1657 1183 Pnt
1657 1185 Pnt
1657 1187 Pnt
1657 1189 Pnt
1657 1191 Pnt
1657 1194 Pnt
1657 1196 Pnt
1657 1197 Pnt
1657 1199 Pnt
1657 1201 Pnt
1657 1203 Pnt
1657 1205 Pnt
1657 1207 Pnt
1657 1209 Pnt
1657 1211 Pnt
1657 1212 Pnt
1657 1214 Pnt
1657 1216 Pnt
1657 1218 Pnt
1657 1219 Pnt
1657 1221 Pnt
1657 1223 Pnt
1657 1225 Pnt
1657 1226 Pnt
1657 1228 Pnt
1657 1229 Pnt
1657 1231 Pnt
1657 1233 Pnt
1657 1234 Pnt
1657 1236 Pnt
1657 1237 Pnt
1657 1239 Pnt
1657 1240 Pnt
1657 1242 Pnt
1657 1243 Pnt
1657 1245 Pnt
1657 1246 Pnt
1657 1248 Pnt
1657 1249 Pnt
1657 1251 Pnt
1657 1252 Pnt
1657 1253 Pnt
1657 1255 Pnt
1657 1256 Pnt
1657 1258 Pnt
1657 1259 Pnt
1657 1260 Pnt
1657 1262 Pnt
1657 1263 Pnt
1657 1264 Pnt
1657 1266 Pnt
1657 1267 Pnt
1657 1268 Pnt
1657 1269 Pnt
1657 1271 Pnt
1657 1272 Pnt
1657 1273 Pnt
1657 1274 Pnt
1657 1276 Pnt
1657 1277 Pnt
1657 1278 Pnt
1657 1279 Pnt
1657 1280 Pnt
1657 1282 Pnt
1657 1283 Pnt
1657 1284 Pnt
1657 1285 Pnt
1657 1286 Pnt
1657 1287 Pnt
1657 1289 Pnt
1657 1290 Pnt
1657 1291 Pnt
1657 1292 Pnt
1657 1293 Pnt
1671 1005 Pnt
1671 1016 Pnt
1671 1025 Pnt
1671 1033 Pnt
1671 1041 Pnt
1671 1047 Pnt
1671 1053 Pnt
1671 1059 Pnt
1671 1064 Pnt
1671 1069 Pnt
1671 1074 Pnt
1671 1079 Pnt
1671 1084 Pnt
1671 1088 Pnt
1671 1092 Pnt
1671 1096 Pnt
1671 1100 Pnt
1671 1104 Pnt
1671 1107 Pnt
1671 1111 Pnt
1671 1114 Pnt
1671 1118 Pnt
1671 1121 Pnt
1671 1124 Pnt
1671 1128 Pnt
1671 1131 Pnt
1671 1134 Pnt
1671 1137 Pnt
1671 1140 Pnt
1671 1142 Pnt
1671 1145 Pnt
1671 1148 Pnt
1671 1151 Pnt
1671 1153 Pnt
1671 1156 Pnt
1671 1158 Pnt
1671 1161 Pnt
1671 1163 Pnt
1671 1166 Pnt
1671 1168 Pnt
1671 1171 Pnt
1671 1173 Pnt
1671 1175 Pnt
1671 1177 Pnt
1671 1180 Pnt
1671 1182 Pnt
1671 1184 Pnt
1671 1186 Pnt
1671 1188 Pnt
1671 1190 Pnt
1671 1192 Pnt
1671 1194 Pnt
1671 1196 Pnt
1671 1198 Pnt
1671 1200 Pnt
1671 1202 Pnt
1671 1204 Pnt
1671 1206 Pnt
1671 1208 Pnt
1671 1210 Pnt
1671 1211 Pnt
1671 1213 Pnt
1671 1215 Pnt
1671 1217 Pnt
1671 1218 Pnt
1671 1220 Pnt
1671 1222 Pnt
1671 1224 Pnt
1671 1225 Pnt
1671 1227 Pnt
1671 1229 Pnt
1671 1230 Pnt
1671 1232 Pnt
1671 1233 Pnt
1671 1235 Pnt
1671 1236 Pnt
1671 1238 Pnt
1671 1239 Pnt
1671 1241 Pnt
1671 1242 Pnt
1671 1244 Pnt
1671 1245 Pnt
1671 1247 Pnt
1671 1248 Pnt
1671 1250 Pnt
1671 1251 Pnt
1671 1253 Pnt
1671 1254 Pnt
1671 1255 Pnt
1671 1257 Pnt
1671 1258 Pnt
1671 1259 Pnt
1671 1261 Pnt
1671 1262 Pnt
1671 1263 Pnt
1671 1265 Pnt
1671 1266 Pnt
1671 1267 Pnt
1671 1269 Pnt
1671 1270 Pnt
1671 1271 Pnt
1671 1272 Pnt
1671 1274 Pnt
1671 1275 Pnt
1671 1276 Pnt
1671 1277 Pnt
1671 1279 Pnt
1671 1280 Pnt
1671 1281 Pnt
1671 1282 Pnt
1671 1283 Pnt
1671 1284 Pnt
1671 1286 Pnt
1671 1287 Pnt
1671 1288 Pnt
1671 1289 Pnt
1671 1290 Pnt
1671 1291 Pnt
1671 1292 Pnt
1671 1293 Pnt
1684 1006 Pnt
1684 1018 Pnt
1684 1027 Pnt
1684 1035 Pnt
1684 1042 Pnt
1684 1049 Pnt
1684 1055 Pnt
1684 1060 Pnt
1684 1066 Pnt
1684 1071 Pnt
1684 1076 Pnt
1684 1080 Pnt
1684 1085 Pnt
1684 1089 Pnt
1684 1093 Pnt
1684 1097 Pnt
1684 1101 Pnt
1684 1105 Pnt
1684 1109 Pnt
1684 1112 Pnt
1684 1116 Pnt
1684 1119 Pnt
1684 1122 Pnt
1684 1126 Pnt
1684 1129 Pnt
1684 1132 Pnt
1684 1135 Pnt
1684 1138 Pnt
1684 1141 Pnt
1684 1143 Pnt
1684 1146 Pnt
1684 1149 Pnt
1684 1152 Pnt
1684 1154 Pnt
1684 1157 Pnt
1684 1159 Pnt
1684 1162 Pnt
1684 1164 Pnt
1684 1167 Pnt
1684 1169 Pnt
1684 1171 Pnt
1684 1174 Pnt
1684 1176 Pnt
1684 1178 Pnt
1684 1180 Pnt
1684 1183 Pnt
1684 1185 Pnt
1684 1187 Pnt
1684 1189 Pnt
1684 1191 Pnt
1684 1193 Pnt
1684 1195 Pnt
1684 1197 Pnt
1684 1199 Pnt
1684 1201 Pnt
1684 1203 Pnt
1684 1205 Pnt
1684 1207 Pnt
1684 1209 Pnt
1684 1210 Pnt
1684 1212 Pnt
1684 1214 Pnt
1684 1216 Pnt
1684 1217 Pnt
1684 1219 Pnt
1684 1221 Pnt
1684 1223 Pnt
1684 1224 Pnt
1684 1226 Pnt
1684 1228 Pnt
1684 1229 Pnt
1684 1231 Pnt
1684 1232 Pnt
1684 1234 Pnt
1684 1236 Pnt
1684 1237 Pnt
1684 1239 Pnt
1684 1240 Pnt
1684 1242 Pnt
1684 1243 Pnt
1684 1245 Pnt
1684 1246 Pnt
1684 1248 Pnt
1684 1249 Pnt
1684 1250 Pnt
1684 1252 Pnt
1684 1253 Pnt
1684 1255 Pnt
1684 1256 Pnt
1684 1257 Pnt
1684 1259 Pnt
1684 1260 Pnt
1684 1261 Pnt
1684 1263 Pnt
1684 1264 Pnt
1684 1265 Pnt
1684 1267 Pnt
1684 1268 Pnt
1684 1269 Pnt
1684 1270 Pnt
1684 1272 Pnt
1684 1273 Pnt
1684 1274 Pnt
1684 1275 Pnt
1684 1277 Pnt
1684 1278 Pnt
1684 1279 Pnt
1684 1280 Pnt
1684 1281 Pnt
1684 1283 Pnt
1684 1284 Pnt
1684 1285 Pnt
1684 1286 Pnt
1684 1287 Pnt
1684 1288 Pnt
1684 1290 Pnt
1684 1291 Pnt
1684 1292 Pnt
1684 1293 Pnt
1684 1294 Pnt
1698 1008 Pnt
1698 1020 Pnt
1698 1029 Pnt
1698 1037 Pnt
1698 1044 Pnt
1698 1050 Pnt
1698 1056 Pnt
1698 1062 Pnt
1698 1067 Pnt
1698 1072 Pnt
1698 1077 Pnt
1698 1082 Pnt
1698 1086 Pnt
1698 1090 Pnt
1698 1095 Pnt
1698 1099 Pnt
1698 1102 Pnt
1698 1106 Pnt
1698 1110 Pnt
1698 1113 Pnt
1698 1117 Pnt
1698 1120 Pnt
1698 1123 Pnt
1698 1127 Pnt
1698 1130 Pnt
1698 1133 Pnt
1698 1136 Pnt
1698 1139 Pnt
1698 1142 Pnt
1698 1144 Pnt
1698 1147 Pnt
1698 1150 Pnt
1698 1153 Pnt
1698 1155 Pnt
1698 1158 Pnt
1698 1160 Pnt
1698 1163 Pnt
1698 1165 Pnt
1698 1168 Pnt
1698 1170 Pnt
1698 1172 Pnt
1698 1175 Pnt
1698 1177 Pnt
1698 1179 Pnt
1698 1181 Pnt
1698 1184 Pnt
1698 1186 Pnt
1698 1188 Pnt
1698 1190 Pnt
1698 1192 Pnt
1698 1194 Pnt
1698 1196 Pnt
1698 1198 Pnt
1698 1200 Pnt
1698 1202 Pnt
1698 1204 Pnt
1698 1206 Pnt
1698 1207 Pnt
1698 1209 Pnt
1698 1211 Pnt
1698 1213 Pnt
1698 1215 Pnt
1698 1216 Pnt
1698 1218 Pnt
1698 1220 Pnt
1698 1222 Pnt
1698 1223 Pnt
1698 1225 Pnt
1698 1227 Pnt
1698 1228 Pnt
1698 1230 Pnt
1698 1231 Pnt
1698 1233 Pnt
1698 1235 Pnt
1698 1236 Pnt
1698 1238 Pnt
1698 1239 Pnt
1698 1241 Pnt
1698 1242 Pnt
1698 1244 Pnt
1698 1245 Pnt
1698 1247 Pnt
1698 1248 Pnt
1698 1250 Pnt
1698 1251 Pnt
1698 1252 Pnt
1698 1254 Pnt
1698 1255 Pnt
1698 1257 Pnt
1698 1258 Pnt
1698 1259 Pnt
1698 1261 Pnt
1698 1262 Pnt
1698 1263 Pnt
1698 1265 Pnt
1698 1266 Pnt
1698 1267 Pnt
1698 1268 Pnt
1698 1270 Pnt
1698 1271 Pnt
1698 1272 Pnt
1698 1274 Pnt
1698 1275 Pnt
1698 1276 Pnt
1698 1277 Pnt
1698 1278 Pnt
1698 1280 Pnt
1698 1281 Pnt
1698 1282 Pnt
1698 1283 Pnt
1698 1284 Pnt
1698 1285 Pnt
1698 1287 Pnt
1698 1288 Pnt
1698 1289 Pnt
1698 1290 Pnt
1698 1291 Pnt
1698 1292 Pnt
1698 1293 Pnt
1698 1294 Pnt
1712 1010 Pnt
1712 1021 Pnt
1712 1030 Pnt
1712 1038 Pnt
1712 1045 Pnt
1712 1052 Pnt
1712 1058 Pnt
1712 1063 Pnt
1712 1069 Pnt
1712 1074 Pnt
1712 1078 Pnt
1712 1083 Pnt
1712 1087 Pnt
1712 1092 Pnt
1712 1096 Pnt
1712 1100 Pnt
1712 1104 Pnt
1712 1107 Pnt
1712 1111 Pnt
1712 1115 Pnt
1712 1118 Pnt
1712 1121 Pnt
1712 1125 Pnt
1712 1128 Pnt
1712 1131 Pnt
1712 1134 Pnt
1712 1137 Pnt
1712 1140 Pnt
1712 1143 Pnt
1712 1145 Pnt
1712 1148 Pnt
1712 1151 Pnt
1712 1154 Pnt
1712 1156 Pnt
1712 1159 Pnt
1712 1161 Pnt
1712 1164 Pnt
1712 1166 Pnt
1712 1169 Pnt
1712 1171 Pnt
1712 1173 Pnt
1712 1176 Pnt
1712 1178 Pnt
1712 1180 Pnt
1712 1182 Pnt
1712 1184 Pnt
1712 1186 Pnt
1712 1189 Pnt
1712 1191 Pnt
1712 1193 Pnt
1712 1195 Pnt
1712 1197 Pnt
1712 1199 Pnt
1712 1201 Pnt
1712 1203 Pnt
1712 1204 Pnt
1712 1206 Pnt
1712 1208 Pnt
1712 1210 Pnt
1712 1212 Pnt
1712 1214 Pnt
1712 1215 Pnt
1712 1217 Pnt
1712 1219 Pnt
1712 1221 Pnt
1712 1222 Pnt
1712 1224 Pnt
1712 1226 Pnt
1712 1227 Pnt
1712 1229 Pnt
1712 1231 Pnt
1712 1232 Pnt
1712 1234 Pnt
1712 1235 Pnt
1712 1237 Pnt
1712 1238 Pnt
1712 1240 Pnt
1712 1241 Pnt
1712 1243 Pnt
1712 1244 Pnt
1712 1246 Pnt
1712 1247 Pnt
1712 1249 Pnt
1712 1250 Pnt
1712 1252 Pnt
1712 1253 Pnt
1712 1254 Pnt
1712 1256 Pnt
1712 1257 Pnt
1712 1259 Pnt
1712 1260 Pnt
1712 1261 Pnt
1712 1263 Pnt
1712 1264 Pnt
1712 1265 Pnt
1712 1266 Pnt
1712 1268 Pnt
1712 1269 Pnt
1712 1270 Pnt
1712 1272 Pnt
1712 1273 Pnt
1712 1274 Pnt
1712 1275 Pnt
1712 1276 Pnt
1712 1278 Pnt
1712 1279 Pnt
1712 1280 Pnt
1712 1281 Pnt
1712 1282 Pnt
1712 1284 Pnt
1712 1285 Pnt
1712 1286 Pnt
1712 1287 Pnt
1712 1288 Pnt
1712 1289 Pnt
1712 1291 Pnt
1712 1292 Pnt
1712 1293 Pnt
1712 1294 Pnt
1712 1295 Pnt
1725 1012 Pnt
1725 1023 Pnt
1725 1032 Pnt
1725 1040 Pnt
1725 1047 Pnt
1725 1053 Pnt
1725 1059 Pnt
1725 1065 Pnt
1725 1070 Pnt
1725 1075 Pnt
1725 1080 Pnt
1725 1084 Pnt
1725 1089 Pnt
1725 1093 Pnt
1725 1097 Pnt
1725 1101 Pnt
1725 1105 Pnt
1725 1109 Pnt
1725 1112 Pnt
1725 1116 Pnt
1725 1119 Pnt
1725 1122 Pnt
1725 1126 Pnt
1725 1129 Pnt
1725 1132 Pnt
1725 1135 Pnt
1725 1138 Pnt
1725 1141 Pnt
1725 1144 Pnt
1725 1146 Pnt
1725 1149 Pnt
1725 1152 Pnt
1725 1155 Pnt
1725 1157 Pnt
1725 1160 Pnt
1725 1162 Pnt
1725 1165 Pnt
1725 1167 Pnt
1725 1169 Pnt
1725 1172 Pnt
1725 1174 Pnt
1725 1176 Pnt
1725 1179 Pnt
1725 1181 Pnt
1725 1183 Pnt
1725 1185 Pnt
1725 1187 Pnt
1725 1189 Pnt
1725 1191 Pnt
1725 1193 Pnt
1725 1196 Pnt
1725 1197 Pnt
1725 1199 Pnt
1725 1201 Pnt
1725 1203 Pnt
1725 1205 Pnt
1725 1207 Pnt
1725 1209 Pnt
1725 1211 Pnt
1725 1213 Pnt
1725 1214 Pnt
1725 1216 Pnt
1725 1218 Pnt
1725 1220 Pnt
1725 1221 Pnt
1725 1223 Pnt
1725 1225 Pnt
1725 1226 Pnt
1725 1228 Pnt
1725 1230 Pnt
1725 1231 Pnt
1725 1233 Pnt
1725 1234 Pnt
1725 1236 Pnt
1725 1237 Pnt
1725 1239 Pnt
1725 1241 Pnt
1725 1242 Pnt
1725 1244 Pnt
1725 1245 Pnt
1725 1246 Pnt
1725 1248 Pnt
1725 1249 Pnt
1725 1251 Pnt
1725 1252 Pnt
1725 1254 Pnt
1725 1255 Pnt
1725 1256 Pnt
1725 1258 Pnt
1725 1259 Pnt
1725 1260 Pnt
1725 1262 Pnt
1725 1263 Pnt
1725 1264 Pnt
1725 1266 Pnt
1725 1267 Pnt
1725 1268 Pnt
1725 1270 Pnt
1725 1271 Pnt
1725 1272 Pnt
1725 1273 Pnt
1725 1275 Pnt
1725 1276 Pnt
1725 1277 Pnt
1725 1278 Pnt
1725 1279 Pnt
1725 1281 Pnt
1725 1282 Pnt
1725 1283 Pnt
1725 1284 Pnt
1725 1285 Pnt
1725 1286 Pnt
1725 1288 Pnt
1725 1289 Pnt
1725 1290 Pnt
1725 1291 Pnt
1725 1292 Pnt
1725 1293 Pnt
1725 1294 Pnt
1725 1295 Pnt
1739 1013 Pnt
1739 1025 Pnt
1739 1034 Pnt
1739 1041 Pnt
1739 1048 Pnt
1739 1055 Pnt
1739 1061 Pnt
1739 1066 Pnt
1739 1071 Pnt
1739 1076 Pnt
1739 1081 Pnt
1739 1086 Pnt
1739 1090 Pnt
1739 1094 Pnt
1739 1098 Pnt
1739 1102 Pnt
1739 1106 Pnt
1739 1110 Pnt
1739 1113 Pnt
1739 1117 Pnt
1739 1120 Pnt
1739 1124 Pnt
1739 1127 Pnt
1739 1130 Pnt
1739 1133 Pnt
1739 1136 Pnt
1739 1139 Pnt
1739 1142 Pnt
1739 1145 Pnt
1739 1147 Pnt
1739 1150 Pnt
1739 1153 Pnt
1739 1155 Pnt
1739 1158 Pnt
1739 1161 Pnt
1739 1163 Pnt
1739 1166 Pnt
1739 1168 Pnt
1739 1170 Pnt
1739 1173 Pnt
1739 1175 Pnt
1739 1177 Pnt
1739 1179 Pnt
1739 1182 Pnt
1739 1184 Pnt
1739 1186 Pnt
1739 1188 Pnt
1739 1190 Pnt
1739 1192 Pnt
1739 1194 Pnt
1739 1196 Pnt
1739 1198 Pnt
1739 1200 Pnt
1739 1202 Pnt
1739 1204 Pnt
1739 1206 Pnt
1739 1208 Pnt
1739 1210 Pnt
1739 1211 Pnt
1739 1213 Pnt
1739 1215 Pnt
1739 1217 Pnt
1739 1219 Pnt
1739 1220 Pnt
1739 1222 Pnt
1739 1224 Pnt
1739 1225 Pnt
1739 1227 Pnt
1739 1229 Pnt
1739 1230 Pnt
1739 1232 Pnt
1739 1233 Pnt
1739 1235 Pnt
1739 1237 Pnt
1739 1238 Pnt
1739 1240 Pnt
1739 1241 Pnt
1739 1243 Pnt
1739 1244 Pnt
1739 1246 Pnt
1739 1247 Pnt
1739 1249 Pnt
1739 1250 Pnt
1739 1251 Pnt
1739 1253 Pnt
1739 1254 Pnt
1739 1256 Pnt
1739 1257 Pnt
1739 1258 Pnt
1739 1260 Pnt
1739 1261 Pnt
1739 1262 Pnt
1739 1264 Pnt
1739 1265 Pnt
1739 1266 Pnt
1739 1268 Pnt
1739 1269 Pnt
1739 1270 Pnt
1739 1271 Pnt
1739 1273 Pnt
1739 1274 Pnt
1739 1275 Pnt
1739 1276 Pnt
1739 1278 Pnt
1739 1279 Pnt
1739 1280 Pnt
1739 1281 Pnt
1739 1282 Pnt
1739 1284 Pnt
1739 1285 Pnt
1739 1286 Pnt
1739 1287 Pnt
1739 1288 Pnt
1739 1289 Pnt
1739 1290 Pnt
1739 1291 Pnt
1739 1293 Pnt
1739 1294 Pnt
1739 1295 Pnt
1739 1296 Pnt
1753 1015 Pnt
1753 1026 Pnt
1753 1035 Pnt
1753 1043 Pnt
1753 1050 Pnt
1753 1056 Pnt
1753 1062 Pnt
1753 1068 Pnt
1753 1073 Pnt
1753 1078 Pnt
1753 1082 Pnt
1753 1087 Pnt
1753 1091 Pnt
1753 1095 Pnt
1753 1100 Pnt
1753 1103 Pnt
1753 1107 Pnt
1753 1111 Pnt
1753 1114 Pnt
1753 1118 Pnt
1753 1121 Pnt
1753 1125 Pnt
1753 1128 Pnt
1753 1131 Pnt
1753 1134 Pnt
1753 1137 Pnt
1753 1140 Pnt
1753 1143 Pnt
1753 1146 Pnt
1753 1148 Pnt
1753 1151 Pnt
1753 1154 Pnt
1753 1156 Pnt
1753 1159 Pnt
1753 1162 Pnt
1753 1164 Pnt
1753 1166 Pnt
1753 1169 Pnt
1753 1171 Pnt
1753 1174 Pnt
1753 1176 Pnt
1753 1178 Pnt
1753 1180 Pnt
1753 1183 Pnt
1753 1185 Pnt
1753 1187 Pnt
1753 1189 Pnt
1753 1191 Pnt
1753 1193 Pnt
1753 1195 Pnt
1753 1197 Pnt
1753 1199 Pnt
1753 1201 Pnt
1753 1203 Pnt
1753 1205 Pnt
1753 1207 Pnt
1753 1209 Pnt
1753 1210 Pnt
1753 1212 Pnt
1753 1214 Pnt
1753 1216 Pnt
1753 1218 Pnt
1753 1219 Pnt
1753 1221 Pnt
1753 1223 Pnt
1753 1224 Pnt
1753 1226 Pnt
1753 1228 Pnt
1753 1229 Pnt
1753 1231 Pnt
1753 1233 Pnt
1753 1234 Pnt
1753 1236 Pnt
1753 1237 Pnt
1753 1239 Pnt
1753 1240 Pnt
1753 1242 Pnt
1753 1243 Pnt
1753 1245 Pnt
1753 1246 Pnt
1753 1248 Pnt
1753 1249 Pnt
1753 1251 Pnt
1753 1252 Pnt
1753 1253 Pnt
1753 1255 Pnt
1753 1256 Pnt
1753 1258 Pnt
1753 1259 Pnt
1753 1260 Pnt
1753 1262 Pnt
1753 1263 Pnt
1753 1264 Pnt
1753 1266 Pnt
1753 1267 Pnt
1753 1268 Pnt
1753 1269 Pnt
1753 1271 Pnt
1753 1272 Pnt
1753 1273 Pnt
1753 1274 Pnt
1753 1276 Pnt
1753 1277 Pnt
1753 1278 Pnt
1753 1279 Pnt
1753 1280 Pnt
1753 1282 Pnt
1753 1283 Pnt
1753 1284 Pnt
1753 1285 Pnt
1753 1286 Pnt
1753 1287 Pnt
1753 1289 Pnt
1753 1290 Pnt
1753 1291 Pnt
1753 1292 Pnt
1753 1293 Pnt
1753 1294 Pnt
1753 1295 Pnt
1753 1296 Pnt
1767 1017 Pnt
1767 1028 Pnt
1767 1037 Pnt
1767 1044 Pnt
1767 1051 Pnt
1767 1058 Pnt
1767 1063 Pnt
1767 1069 Pnt
1767 1074 Pnt
1767 1079 Pnt
1767 1084 Pnt
1767 1088 Pnt
1767 1093 Pnt
1767 1097 Pnt
1767 1101 Pnt
1767 1105 Pnt
1767 1108 Pnt
1767 1112 Pnt
1767 1116 Pnt
1767 1119 Pnt
1767 1122 Pnt
1767 1126 Pnt
1767 1129 Pnt
1767 1132 Pnt
1767 1135 Pnt
1767 1138 Pnt
1767 1141 Pnt
1767 1144 Pnt
1767 1147 Pnt
1767 1149 Pnt
1767 1152 Pnt
1767 1155 Pnt
1767 1157 Pnt
1767 1160 Pnt
1767 1162 Pnt
1767 1165 Pnt
1767 1167 Pnt
1767 1170 Pnt
1767 1172 Pnt
1767 1174 Pnt
1767 1177 Pnt
1767 1179 Pnt
1767 1181 Pnt
1767 1183 Pnt
1767 1186 Pnt
1767 1188 Pnt
1767 1190 Pnt
1767 1192 Pnt
1767 1194 Pnt
1767 1196 Pnt
1767 1198 Pnt
1767 1200 Pnt
1767 1202 Pnt
1767 1204 Pnt
1767 1206 Pnt
1767 1207 Pnt
1767 1209 Pnt
1767 1211 Pnt
1767 1213 Pnt
1767 1215 Pnt
1767 1216 Pnt
1767 1218 Pnt
1767 1220 Pnt
1767 1222 Pnt
1767 1223 Pnt
1767 1225 Pnt
1767 1227 Pnt
1767 1228 Pnt
1767 1230 Pnt
1767 1232 Pnt
1767 1233 Pnt
1767 1235 Pnt
1767 1236 Pnt
1767 1238 Pnt
1767 1239 Pnt
1767 1241 Pnt
1767 1242 Pnt
1767 1244 Pnt
1767 1245 Pnt
1767 1247 Pnt
1767 1248 Pnt
1767 1250 Pnt
1767 1251 Pnt
1767 1253 Pnt
1767 1254 Pnt
1767 1255 Pnt
1767 1257 Pnt
1767 1258 Pnt
1767 1259 Pnt
1767 1261 Pnt
1767 1262 Pnt
1767 1263 Pnt
1767 1265 Pnt
1767 1266 Pnt
1767 1267 Pnt
1767 1269 Pnt
1767 1270 Pnt
1767 1271 Pnt
1767 1272 Pnt
1767 1274 Pnt
1767 1275 Pnt
1767 1276 Pnt
1767 1277 Pnt
1767 1279 Pnt
1767 1280 Pnt
1767 1281 Pnt
1767 1282 Pnt
1767 1283 Pnt
1767 1285 Pnt
1767 1286 Pnt
1767 1287 Pnt
1767 1288 Pnt
1767 1289 Pnt
1767 1290 Pnt
1767 1291 Pnt
1767 1292 Pnt
1767 1294 Pnt
1767 1295 Pnt
1767 1296 Pnt
1767 1297 Pnt
1780 1019 Pnt
1780 1030 Pnt
1780 1038 Pnt
1780 1046 Pnt
1780 1053 Pnt
1780 1059 Pnt
1780 1065 Pnt
1780 1070 Pnt
1780 1075 Pnt
1780 1080 Pnt
1780 1085 Pnt
1780 1090 Pnt
1780 1094 Pnt
1780 1098 Pnt
1780 1102 Pnt
1780 1106 Pnt
1780 1110 Pnt
1780 1113 Pnt
1780 1117 Pnt
1780 1120 Pnt
1780 1124 Pnt
1780 1127 Pnt
1780 1130 Pnt
1780 1133 Pnt
1780 1136 Pnt
1780 1139 Pnt
1780 1142 Pnt
1780 1145 Pnt
1780 1148 Pnt
1780 1150 Pnt
1780 1153 Pnt
1780 1156 Pnt
1780 1158 Pnt
1780 1161 Pnt
1780 1163 Pnt
1780 1166 Pnt
1780 1168 Pnt
1780 1171 Pnt
1780 1173 Pnt
1780 1175 Pnt
1780 1178 Pnt
1780 1180 Pnt
1780 1182 Pnt
1780 1184 Pnt
1780 1186 Pnt
1780 1188 Pnt
1780 1191 Pnt
1780 1193 Pnt
1780 1195 Pnt
1780 1197 Pnt
1780 1199 Pnt
1780 1201 Pnt
1780 1203 Pnt
1780 1204 Pnt
1780 1206 Pnt
1780 1208 Pnt
1780 1210 Pnt
1780 1212 Pnt
1780 1214 Pnt
1780 1215 Pnt
1780 1217 Pnt
1780 1219 Pnt
1780 1221 Pnt
1780 1222 Pnt
1780 1224 Pnt
1780 1226 Pnt
1780 1227 Pnt
1780 1229 Pnt
1780 1231 Pnt
1780 1232 Pnt
1780 1234 Pnt
1780 1235 Pnt
1780 1237 Pnt
1780 1238 Pnt
1780 1240 Pnt
1780 1242 Pnt
1780 1243 Pnt
1780 1245 Pnt
1780 1246 Pnt
1780 1247 Pnt
1780 1249 Pnt
1780 1250 Pnt
1780 1252 Pnt
1780 1253 Pnt
1780 1255 Pnt
1780 1256 Pnt
1780 1257 Pnt
1780 1259 Pnt
1780 1260 Pnt
1780 1261 Pnt
1780 1263 Pnt
1780 1264 Pnt
1780 1265 Pnt
1780 1267 Pnt
1780 1268 Pnt
1780 1269 Pnt
1780 1270 Pnt
1780 1272 Pnt
1780 1273 Pnt
1780 1274 Pnt
1780 1275 Pnt
1780 1277 Pnt
1780 1278 Pnt
1780 1279 Pnt
1780 1280 Pnt
1780 1282 Pnt
1780 1283 Pnt
1780 1284 Pnt
1780 1285 Pnt
1780 1286 Pnt
1780 1287 Pnt
1780 1288 Pnt
1780 1290 Pnt
1780 1291 Pnt
1780 1292 Pnt
1780 1293 Pnt
1780 1294 Pnt
1780 1295 Pnt
1780 1296 Pnt
1780 1297 Pnt
1794 1020 Pnt
1794 1031 Pnt
1794 1040 Pnt
1794 1048 Pnt
1794 1054 Pnt
1794 1061 Pnt
1794 1066 Pnt
1794 1072 Pnt
1794 1077 Pnt
1794 1082 Pnt
1794 1086 Pnt
1794 1091 Pnt
1794 1095 Pnt
1794 1099 Pnt
1794 1103 Pnt
1794 1107 Pnt
1794 1111 Pnt
1794 1114 Pnt
1794 1118 Pnt
1794 1121 Pnt
1794 1125 Pnt
1794 1128 Pnt
1794 1131 Pnt
1794 1134 Pnt
1794 1137 Pnt
1794 1140 Pnt
1794 1143 Pnt
1794 1146 Pnt
1794 1149 Pnt
1794 1151 Pnt
1794 1154 Pnt
1794 1157 Pnt
1794 1159 Pnt
1794 1162 Pnt
1794 1164 Pnt
1794 1167 Pnt
1794 1169 Pnt
1794 1172 Pnt
1794 1174 Pnt
1794 1176 Pnt
1794 1178 Pnt
1794 1181 Pnt
1794 1183 Pnt
1794 1185 Pnt
1794 1187 Pnt
1794 1189 Pnt
1794 1191 Pnt
1794 1193 Pnt
1794 1195 Pnt
1794 1197 Pnt
1794 1199 Pnt
1794 1201 Pnt
1794 1203 Pnt
1794 1205 Pnt
1794 1207 Pnt
1794 1209 Pnt
1794 1211 Pnt
1794 1213 Pnt
1794 1214 Pnt
1794 1216 Pnt
1794 1218 Pnt
1794 1220 Pnt
1794 1221 Pnt
1794 1223 Pnt
1794 1225 Pnt
1794 1226 Pnt
1794 1228 Pnt
1794 1230 Pnt
1794 1231 Pnt
1794 1233 Pnt
1794 1234 Pnt
1794 1236 Pnt
1794 1238 Pnt
1794 1239 Pnt
1794 1241 Pnt
1794 1242 Pnt
1794 1244 Pnt
1794 1245 Pnt
1794 1247 Pnt
1794 1248 Pnt
1794 1250 Pnt
1794 1251 Pnt
1794 1252 Pnt
1794 1254 Pnt
1794 1255 Pnt
1794 1257 Pnt
1794 1258 Pnt
1794 1259 Pnt
1794 1261 Pnt
1794 1262 Pnt
1794 1263 Pnt
1794 1265 Pnt
1794 1266 Pnt
1794 1267 Pnt
1794 1268 Pnt
1794 1270 Pnt
1794 1271 Pnt
1794 1272 Pnt
1794 1274 Pnt
1794 1275 Pnt
1794 1276 Pnt
1794 1277 Pnt
1794 1278 Pnt
1794 1280 Pnt
1794 1281 Pnt
1794 1282 Pnt
1794 1283 Pnt
1794 1284 Pnt
1794 1286 Pnt
1794 1287 Pnt
1794 1288 Pnt
1794 1289 Pnt
1794 1290 Pnt
1794 1291 Pnt
1794 1292 Pnt
1794 1293 Pnt
1794 1295 Pnt
1794 1296 Pnt
1794 1297 Pnt
1794 1298 Pnt
1808 1022 Pnt
1808 1033 Pnt
1808 1042 Pnt
1808 1049 Pnt
1808 1056 Pnt
1808 1062 Pnt
1808 1068 Pnt
1808 1073 Pnt
1808 1078 Pnt
1808 1083 Pnt
1808 1088 Pnt
1808 1092 Pnt
1808 1096 Pnt
1808 1100 Pnt
1808 1104 Pnt
1808 1108 Pnt
1808 1112 Pnt
1808 1115 Pnt
1808 1119 Pnt
1808 1122 Pnt
1808 1126 Pnt
1808 1129 Pnt
1808 1132 Pnt
1808 1135 Pnt
1808 1138 Pnt
1808 1141 Pnt
1808 1144 Pnt
1808 1147 Pnt
1808 1150 Pnt
1808 1152 Pnt
1808 1155 Pnt
1808 1158 Pnt
1808 1160 Pnt
1808 1163 Pnt
1808 1165 Pnt
1808 1168 Pnt
1808 1170 Pnt
1808 1172 Pnt
1808 1175 Pnt
1808 1177 Pnt
1808 1179 Pnt
1808 1182 Pnt
1808 1184 Pnt
1808 1186 Pnt
1808 1188 Pnt
1808 1190 Pnt
1808 1192 Pnt
1808 1194 Pnt
1808 1196 Pnt
1808 1198 Pnt
1808 1200 Pnt
1808 1202 Pnt
1808 1204 Pnt
1808 1206 Pnt
1808 1208 Pnt
1808 1210 Pnt
1808 1211 Pnt
1808 1213 Pnt
1808 1215 Pnt
1808 1217 Pnt
1808 1219 Pnt
1808 1220 Pnt
1808 1222 Pnt
1808 1224 Pnt
1808 1225 Pnt
1808 1227 Pnt
1808 1229 Pnt
1808 1230 Pnt
1808 1232 Pnt
1808 1234 Pnt
1808 1235 Pnt
1808 1237 Pnt
1808 1238 Pnt
1808 1240 Pnt
1808 1241 Pnt
1808 1243 Pnt
1808 1244 Pnt
1808 1246 Pnt
1808 1247 Pnt
1808 1249 Pnt
1808 1250 Pnt
1808 1252 Pnt
1808 1253 Pnt
1808 1254 Pnt
1808 1256 Pnt
1808 1257 Pnt
1808 1258 Pnt
1808 1260 Pnt
1808 1261 Pnt
1808 1263 Pnt
1808 1264 Pnt
1808 1265 Pnt
1808 1266 Pnt
1808 1268 Pnt
1808 1269 Pnt
1808 1270 Pnt
1808 1272 Pnt
1808 1273 Pnt
1808 1274 Pnt
1808 1275 Pnt
1808 1277 Pnt
1808 1278 Pnt
1808 1279 Pnt
1808 1280 Pnt
1808 1281 Pnt
1808 1283 Pnt
1808 1284 Pnt
1808 1285 Pnt
1808 1286 Pnt
1808 1287 Pnt
1808 1288 Pnt
1808 1289 Pnt
1808 1291 Pnt
1808 1292 Pnt
1808 1293 Pnt
1808 1294 Pnt
1808 1295 Pnt
1808 1296 Pnt
1808 1297 Pnt
1808 1298 Pnt
1821 1024 Pnt
1821 1034 Pnt
1821 1043 Pnt
1821 1051 Pnt
1821 1057 Pnt
1821 1063 Pnt
1821 1069 Pnt
1821 1074 Pnt
1821 1079 Pnt
1821 1084 Pnt
1821 1089 Pnt
1821 1093 Pnt
1821 1098 Pnt
1821 1102 Pnt
1821 1106 Pnt
1821 1109 Pnt
1821 1113 Pnt
1821 1117 Pnt
1821 1120 Pnt
1821 1123 Pnt
1821 1127 Pnt
1821 1130 Pnt
1821 1133 Pnt
1821 1136 Pnt
1821 1139 Pnt
1821 1142 Pnt
1821 1145 Pnt
1821 1148 Pnt
1821 1151 Pnt
1821 1153 Pnt
1821 1156 Pnt
1821 1159 Pnt
1821 1161 Pnt
1821 1164 Pnt
1821 1166 Pnt
1821 1169 Pnt
1821 1171 Pnt
1821 1173 Pnt
1821 1176 Pnt
1821 1178 Pnt
1821 1180 Pnt
1821 1182 Pnt
1821 1185 Pnt
1821 1187 Pnt
1821 1189 Pnt
1821 1191 Pnt
1821 1193 Pnt
1821 1195 Pnt
1821 1197 Pnt
1821 1199 Pnt
1821 1201 Pnt
1821 1203 Pnt
1821 1205 Pnt
1821 1207 Pnt
1821 1209 Pnt
1821 1210 Pnt
1821 1212 Pnt
1821 1214 Pnt
1821 1216 Pnt
1821 1218 Pnt
1821 1219 Pnt
1821 1221 Pnt
1821 1223 Pnt
1821 1224 Pnt
1821 1226 Pnt
1821 1228 Pnt
1821 1229 Pnt
1821 1231 Pnt
1821 1233 Pnt
1821 1234 Pnt
1821 1236 Pnt
1821 1237 Pnt
1821 1239 Pnt
1821 1240 Pnt
1821 1242 Pnt
1821 1243 Pnt
1821 1245 Pnt
1821 1246 Pnt
1821 1248 Pnt
1821 1249 Pnt
1821 1251 Pnt
1821 1252 Pnt
1821 1254 Pnt
1821 1255 Pnt
1821 1256 Pnt
1821 1258 Pnt
1821 1259 Pnt
1821 1260 Pnt
1821 1262 Pnt
1821 1263 Pnt
1821 1264 Pnt
1821 1266 Pnt
1821 1267 Pnt
1821 1268 Pnt
1821 1270 Pnt
1821 1271 Pnt
1821 1272 Pnt
1821 1273 Pnt
1821 1275 Pnt
1821 1276 Pnt
1821 1277 Pnt
1821 1278 Pnt
1821 1279 Pnt
1821 1281 Pnt
1821 1282 Pnt
1821 1283 Pnt
1821 1284 Pnt
1821 1285 Pnt
1821 1287 Pnt
1821 1288 Pnt
1821 1289 Pnt
1821 1290 Pnt
1821 1291 Pnt
1821 1292 Pnt
1821 1293 Pnt
1821 1294 Pnt
1821 1296 Pnt
1821 1297 Pnt
1821 1298 Pnt
1821 1299 Pnt
1835 1025 Pnt
1835 1036 Pnt
1835 1045 Pnt
1835 1052 Pnt
1835 1059 Pnt
1835 1065 Pnt
1835 1070 Pnt
1835 1076 Pnt
1835 1081 Pnt
1835 1086 Pnt
1835 1090 Pnt
1835 1095 Pnt
1835 1099 Pnt
1835 1103 Pnt
1835 1107 Pnt
1835 1110 Pnt
1835 1114 Pnt
1835 1118 Pnt
1835 1121 Pnt
1835 1125 Pnt
1835 1128 Pnt
1835 1131 Pnt
1835 1134 Pnt
1835 1137 Pnt
1835 1140 Pnt
1835 1143 Pnt
1835 1146 Pnt
1835 1149 Pnt
1835 1152 Pnt
1835 1154 Pnt
1835 1157 Pnt
1835 1159 Pnt
1835 1162 Pnt
1835 1165 Pnt
1835 1167 Pnt
1835 1169 Pnt
1835 1172 Pnt
1835 1174 Pnt
1835 1176 Pnt
1835 1179 Pnt
1835 1181 Pnt
1835 1183 Pnt
1835 1185 Pnt
1835 1187 Pnt
1835 1190 Pnt
1835 1192 Pnt
1835 1194 Pnt
1835 1196 Pnt
1835 1198 Pnt
1835 1200 Pnt
1835 1202 Pnt
1835 1204 Pnt
1835 1206 Pnt
1835 1207 Pnt
1835 1209 Pnt
1835 1211 Pnt
1835 1213 Pnt
1835 1215 Pnt
1835 1217 Pnt
1835 1218 Pnt
1835 1220 Pnt
1835 1222 Pnt
1835 1223 Pnt
1835 1225 Pnt
1835 1227 Pnt
1835 1228 Pnt
1835 1230 Pnt
1835 1232 Pnt
1835 1233 Pnt
1835 1235 Pnt
1835 1236 Pnt
1835 1238 Pnt
1835 1240 Pnt
1835 1241 Pnt
1835 1243 Pnt
1835 1244 Pnt
1835 1246 Pnt
1835 1247 Pnt
1835 1248 Pnt
1835 1250 Pnt
1835 1251 Pnt
1835 1253 Pnt
1835 1254 Pnt
1835 1256 Pnt
1835 1257 Pnt
1835 1258 Pnt
1835 1260 Pnt
1835 1261 Pnt
1835 1262 Pnt
1835 1264 Pnt
1835 1265 Pnt
1835 1266 Pnt
1835 1268 Pnt
1835 1269 Pnt
1835 1270 Pnt
1835 1271 Pnt
1835 1273 Pnt
1835 1274 Pnt
1835 1275 Pnt
1835 1276 Pnt
1835 1278 Pnt
1835 1279 Pnt
1835 1280 Pnt
1835 1281 Pnt
1835 1282 Pnt
1835 1284 Pnt
1835 1285 Pnt
1835 1286 Pnt
1835 1287 Pnt
1835 1288 Pnt
1835 1289 Pnt
1835 1290 Pnt
1835 1292 Pnt
1835 1293 Pnt
1835 1294 Pnt
1835 1295 Pnt
1835 1296 Pnt
1835 1297 Pnt
1835 1298 Pnt
1835 1299 Pnt
1849 1027 Pnt
1849 1038 Pnt
1849 1046 Pnt
1849 1053 Pnt
1849 1060 Pnt
1849 1066 Pnt
1849 1072 Pnt
1849 1077 Pnt
1849 1082 Pnt
1849 1087 Pnt
1849 1091 Pnt
1849 1096 Pnt
1849 1100 Pnt
1849 1104 Pnt
1849 1108 Pnt
1849 1112 Pnt
1849 1115 Pnt
1849 1119 Pnt
1849 1122 Pnt
1849 1126 Pnt
1849 1129 Pnt
1849 1132 Pnt
1849 1135 Pnt
1849 1138 Pnt
1849 1141 Pnt
1849 1144 Pnt
1849 1147 Pnt
1849 1150 Pnt
1849 1152 Pnt
1849 1155 Pnt
1849 1158 Pnt
1849 1160 Pnt
1849 1163 Pnt
1849 1165 Pnt
1849 1168 Pnt
1849 1170 Pnt
1849 1173 Pnt
1849 1175 Pnt
1849 1177 Pnt
1849 1180 Pnt
1849 1182 Pnt
1849 1184 Pnt
1849 1186 Pnt
1849 1188 Pnt
1849 1190 Pnt
1849 1192 Pnt
1849 1195 Pnt
1849 1197 Pnt
1849 1199 Pnt
1849 1201 Pnt
1849 1202 Pnt
1849 1204 Pnt
1849 1206 Pnt
1849 1208 Pnt
1849 1210 Pnt
1849 1212 Pnt
1849 1214 Pnt
1849 1215 Pnt
1849 1217 Pnt
1849 1219 Pnt
1849 1221 Pnt
1849 1222 Pnt
1849 1224 Pnt
1849 1226 Pnt
1849 1227 Pnt
1849 1229 Pnt
1849 1231 Pnt
1849 1232 Pnt
1849 1234 Pnt
1849 1235 Pnt
1849 1237 Pnt
1849 1239 Pnt
1849 1240 Pnt
1849 1242 Pnt
1849 1243 Pnt
1849 1245 Pnt
1849 1246 Pnt
1849 1248 Pnt
1849 1249 Pnt
1849 1250 Pnt
1849 1252 Pnt
1849 1253 Pnt
1849 1255 Pnt
1849 1256 Pnt
1849 1257 Pnt
1849 1259 Pnt
1849 1260 Pnt
1849 1262 Pnt
1849 1263 Pnt
1849 1264 Pnt
1849 1266 Pnt
1849 1267 Pnt
1849 1268 Pnt
1849 1269 Pnt
1849 1271 Pnt
1849 1272 Pnt
1849 1273 Pnt
1849 1274 Pnt
1849 1276 Pnt
1849 1277 Pnt
1849 1278 Pnt
1849 1279 Pnt
1849 1281 Pnt
1849 1282 Pnt
1849 1283 Pnt
1849 1284 Pnt
1849 1285 Pnt
1849 1286 Pnt
1849 1288 Pnt
1849 1289 Pnt
1849 1290 Pnt
1849 1291 Pnt
1849 1292 Pnt
1849 1293 Pnt
1849 1294 Pnt
1849 1295 Pnt
1849 1296 Pnt
1849 1298 Pnt
1849 1299 Pnt
1849 1300 Pnt
1863 1029 Pnt
1863 1039 Pnt
1863 1048 Pnt
1863 1055 Pnt
1863 1061 Pnt
1863 1068 Pnt
1863 1073 Pnt
1863 1078 Pnt
1863 1083 Pnt
1863 1088 Pnt
1863 1093 Pnt
1863 1097 Pnt
1863 1101 Pnt
1863 1105 Pnt
1863 1109 Pnt
1863 1113 Pnt
1863 1116 Pnt
1863 1120 Pnt
1863 1123 Pnt
1863 1127 Pnt
1863 1130 Pnt
1863 1133 Pnt
1863 1136 Pnt
1863 1139 Pnt
1863 1142 Pnt
1863 1145 Pnt
1863 1148 Pnt
1863 1151 Pnt
1863 1153 Pnt
1863 1156 Pnt
1863 1159 Pnt
1863 1161 Pnt
1863 1164 Pnt
1863 1166 Pnt
1863 1169 Pnt
1863 1171 Pnt
1863 1174 Pnt
1863 1176 Pnt
1863 1178 Pnt
1863 1180 Pnt
1863 1183 Pnt
1863 1185 Pnt
1863 1187 Pnt
1863 1189 Pnt
1863 1191 Pnt
1863 1193 Pnt
1863 1195 Pnt
1863 1197 Pnt
1863 1199 Pnt
1863 1201 Pnt
1863 1203 Pnt
1863 1205 Pnt
1863 1207 Pnt
1863 1209 Pnt
1863 1211 Pnt
1863 1213 Pnt
1863 1214 Pnt
1863 1216 Pnt
1863 1218 Pnt
1863 1220 Pnt
1863 1221 Pnt
1863 1223 Pnt
1863 1225 Pnt
1863 1226 Pnt
1863 1228 Pnt
1863 1230 Pnt
1863 1231 Pnt
1863 1233 Pnt
1863 1235 Pnt
1863 1236 Pnt
1863 1238 Pnt
1863 1239 Pnt
1863 1241 Pnt
1863 1242 Pnt
1863 1244 Pnt
1863 1245 Pnt
1863 1247 Pnt
1863 1248 Pnt
1863 1250 Pnt
1863 1251 Pnt
1863 1252 Pnt
1863 1254 Pnt
1863 1255 Pnt
1863 1257 Pnt
1863 1258 Pnt
1863 1259 Pnt
1863 1261 Pnt
1863 1262 Pnt
1863 1263 Pnt
1863 1265 Pnt
1863 1266 Pnt
1863 1267 Pnt
1863 1269 Pnt
1863 1270 Pnt
1863 1271 Pnt
1863 1272 Pnt
1863 1274 Pnt
1863 1275 Pnt
1863 1276 Pnt
1863 1277 Pnt
1863 1279 Pnt
1863 1280 Pnt
1863 1281 Pnt
1863 1282 Pnt
1863 1283 Pnt
1863 1285 Pnt
1863 1286 Pnt
1863 1287 Pnt
1863 1288 Pnt
1863 1289 Pnt
1863 1290 Pnt
1863 1291 Pnt
1863 1293 Pnt
1863 1294 Pnt
1863 1295 Pnt
1863 1296 Pnt
1863 1297 Pnt
1863 1298 Pnt
1863 1299 Pnt
1863 1300 Pnt
1876 1030 Pnt
1876 1041 Pnt
1876 1049 Pnt
1876 1056 Pnt
1876 1063 Pnt
1876 1069 Pnt
1876 1074 Pnt
1876 1080 Pnt
1876 1085 Pnt
1876 1089 Pnt
1876 1094 Pnt
1876 1098 Pnt
1876 1102 Pnt
1876 1106 Pnt
1876 1110 Pnt
1876 1114 Pnt
1876 1118 Pnt
1876 1121 Pnt
1876 1124 Pnt
1876 1128 Pnt
1876 1131 Pnt
1876 1134 Pnt
1876 1137 Pnt
1876 1140 Pnt
1876 1143 Pnt
1876 1146 Pnt
1876 1149 Pnt
1876 1152 Pnt
1876 1154 Pnt
1876 1157 Pnt
1876 1160 Pnt
1876 1162 Pnt
1876 1165 Pnt
1876 1167 Pnt
1876 1170 Pnt
1876 1172 Pnt
1876 1174 Pnt
1876 1177 Pnt
1876 1179 Pnt
1876 1181 Pnt
1876 1183 Pnt
1876 1186 Pnt
1876 1188 Pnt
1876 1190 Pnt
1876 1192 Pnt
1876 1194 Pnt
1876 1196 Pnt
1876 1198 Pnt
1876 1200 Pnt
1876 1202 Pnt
1876 1204 Pnt
1876 1206 Pnt
1876 1208 Pnt
1876 1210 Pnt
1876 1211 Pnt
1876 1213 Pnt
1876 1215 Pnt
1876 1217 Pnt
1876 1219 Pnt
1876 1220 Pnt
1876 1222 Pnt
1876 1224 Pnt
1876 1225 Pnt
1876 1227 Pnt
1876 1229 Pnt
1876 1230 Pnt
1876 1232 Pnt
1876 1234 Pnt
1876 1235 Pnt
1876 1237 Pnt
1876 1238 Pnt
1876 1240 Pnt
1876 1241 Pnt
1876 1243 Pnt
1876 1244 Pnt
1876 1246 Pnt
1876 1247 Pnt
1876 1249 Pnt
1876 1250 Pnt
1876 1252 Pnt
1876 1253 Pnt
1876 1254 Pnt
1876 1256 Pnt
1876 1257 Pnt
1876 1259 Pnt
1876 1260 Pnt
1876 1261 Pnt
1876 1263 Pnt
1876 1264 Pnt
1876 1265 Pnt
1876 1267 Pnt
1876 1268 Pnt
1876 1269 Pnt
1876 1270 Pnt
1876 1272 Pnt
1876 1273 Pnt
1876 1274 Pnt
1876 1275 Pnt
1876 1277 Pnt
1876 1278 Pnt
1876 1279 Pnt
1876 1280 Pnt
1876 1282 Pnt
1876 1283 Pnt
1876 1284 Pnt
1876 1285 Pnt
1876 1286 Pnt
1876 1287 Pnt
1876 1289 Pnt
1876 1290 Pnt
1876 1291 Pnt
1876 1292 Pnt
1876 1293 Pnt
1876 1294 Pnt
1876 1295 Pnt
1876 1296 Pnt
1876 1297 Pnt
1876 1298 Pnt
1876 1300 Pnt
1876 1301 Pnt
1890 1032 Pnt
1890 1042 Pnt
1890 1051 Pnt
1890 1058 Pnt
1890 1064 Pnt
1890 1070 Pnt
1890 1076 Pnt
1890 1081 Pnt
1890 1086 Pnt
1890 1091 Pnt
1890 1095 Pnt
1890 1099 Pnt
1890 1103 Pnt
1890 1107 Pnt
1890 1111 Pnt
1890 1115 Pnt
1890 1119 Pnt
1890 1122 Pnt
1890 1126 Pnt
1890 1129 Pnt
1890 1132 Pnt
1890 1135 Pnt
1890 1138 Pnt
1890 1141 Pnt
1890 1144 Pnt
1890 1147 Pnt
1890 1150 Pnt
1890 1153 Pnt
1890 1155 Pnt
1890 1158 Pnt
1890 1161 Pnt
1890 1163 Pnt
1890 1166 Pnt
1890 1168 Pnt
1890 1171 Pnt
1890 1173 Pnt
1890 1175 Pnt
1890 1178 Pnt
1890 1180 Pnt
1890 1182 Pnt
1890 1184 Pnt
1890 1186 Pnt
1890 1189 Pnt
1890 1191 Pnt
1890 1193 Pnt
1890 1195 Pnt
1890 1197 Pnt
1890 1199 Pnt
1890 1201 Pnt
1890 1203 Pnt
1890 1205 Pnt
1890 1207 Pnt
1890 1208 Pnt
1890 1210 Pnt
1890 1212 Pnt
1890 1214 Pnt
1890 1216 Pnt
1890 1218 Pnt
1890 1219 Pnt
1890 1221 Pnt
1890 1223 Pnt
1890 1224 Pnt
1890 1226 Pnt
1890 1228 Pnt
1890 1229 Pnt
1890 1231 Pnt
1890 1233 Pnt
1890 1234 Pnt
1890 1236 Pnt
1890 1237 Pnt
1890 1239 Pnt
1890 1240 Pnt
1890 1242 Pnt
1890 1244 Pnt
1890 1245 Pnt
1890 1246 Pnt
1890 1248 Pnt
1890 1249 Pnt
1890 1251 Pnt
1890 1252 Pnt
1890 1254 Pnt
1890 1255 Pnt
1890 1256 Pnt
1890 1258 Pnt
1890 1259 Pnt
1890 1261 Pnt
1890 1262 Pnt
1890 1263 Pnt
1890 1265 Pnt
1890 1266 Pnt
1890 1267 Pnt
1890 1268 Pnt
1890 1270 Pnt
1890 1271 Pnt
1890 1272 Pnt
1890 1274 Pnt
1890 1275 Pnt
1890 1276 Pnt
1890 1277 Pnt
1890 1278 Pnt
1890 1280 Pnt
1890 1281 Pnt
1890 1282 Pnt
1890 1283 Pnt
1890 1284 Pnt
1890 1286 Pnt
1890 1287 Pnt
1890 1288 Pnt
1890 1289 Pnt
1890 1290 Pnt
1890 1291 Pnt
1890 1292 Pnt
1890 1294 Pnt
1890 1295 Pnt
1890 1296 Pnt
1890 1297 Pnt
1890 1298 Pnt
1890 1299 Pnt
1890 1300 Pnt
1890 1301 Pnt
1904 1033 Pnt
1904 1044 Pnt
1904 1052 Pnt
1904 1059 Pnt
1904 1066 Pnt
1904 1072 Pnt
1904 1077 Pnt
1904 1082 Pnt
1904 1087 Pnt
1904 1092 Pnt
1904 1096 Pnt
1904 1101 Pnt
1904 1105 Pnt
1904 1109 Pnt
1904 1112 Pnt
1904 1116 Pnt
1904 1120 Pnt
1904 1123 Pnt
1904 1127 Pnt
1904 1130 Pnt
1904 1133 Pnt
1904 1136 Pnt
1904 1139 Pnt
1904 1142 Pnt
1904 1145 Pnt
1904 1148 Pnt
1904 1151 Pnt
1904 1154 Pnt
1904 1156 Pnt
1904 1159 Pnt
1904 1161 Pnt
1904 1164 Pnt
1904 1167 Pnt
1904 1169 Pnt
1904 1171 Pnt
1904 1174 Pnt
1904 1176 Pnt
1904 1178 Pnt
1904 1181 Pnt
1904 1183 Pnt
1904 1185 Pnt
1904 1187 Pnt
1904 1189 Pnt
1904 1191 Pnt
1904 1194 Pnt
1904 1196 Pnt
1904 1198 Pnt
1904 1200 Pnt
1904 1202 Pnt
1904 1204 Pnt
1904 1205 Pnt
1904 1207 Pnt
1904 1209 Pnt
1904 1211 Pnt
1904 1213 Pnt
1904 1215 Pnt
1904 1216 Pnt
1904 1218 Pnt
1904 1220 Pnt
1904 1222 Pnt
1904 1223 Pnt
1904 1225 Pnt
1904 1227 Pnt
1904 1228 Pnt
1904 1230 Pnt
1904 1232 Pnt
1904 1233 Pnt
1904 1235 Pnt
1904 1236 Pnt
1904 1238 Pnt
1904 1240 Pnt
1904 1241 Pnt
1904 1243 Pnt
1904 1244 Pnt
1904 1246 Pnt
1904 1247 Pnt
1904 1249 Pnt
1904 1250 Pnt
1904 1251 Pnt
1904 1253 Pnt
1904 1254 Pnt
1904 1256 Pnt
1904 1257 Pnt
1904 1258 Pnt
1904 1260 Pnt
1904 1261 Pnt
1904 1262 Pnt
1904 1264 Pnt
1904 1265 Pnt
1904 1266 Pnt
1904 1268 Pnt
1904 1269 Pnt
1904 1270 Pnt
1904 1272 Pnt
1904 1273 Pnt
1904 1274 Pnt
1904 1275 Pnt
1904 1277 Pnt
1904 1278 Pnt
1904 1279 Pnt
1904 1280 Pnt
1904 1281 Pnt
1904 1283 Pnt
1904 1284 Pnt
1904 1285 Pnt
1904 1286 Pnt
1904 1287 Pnt
1904 1288 Pnt
1904 1290 Pnt
1904 1291 Pnt
1904 1292 Pnt
1904 1293 Pnt
1904 1294 Pnt
1904 1295 Pnt
1904 1296 Pnt
1904 1297 Pnt
1904 1298 Pnt
1904 1299 Pnt
1904 1300 Pnt
1904 1302 Pnt
1917 1035 Pnt
1917 1045 Pnt
1917 1053 Pnt
1917 1061 Pnt
1917 1067 Pnt
1917 1073 Pnt
1917 1078 Pnt
1917 1084 Pnt
1917 1088 Pnt
1917 1093 Pnt
1917 1098 Pnt
1917 1102 Pnt
1917 1106 Pnt
1917 1110 Pnt
1917 1114 Pnt
1917 1117 Pnt
1917 1121 Pnt
1917 1124 Pnt
1917 1128 Pnt
1917 1131 Pnt
1917 1134 Pnt
1917 1137 Pnt
1917 1140 Pnt
1917 1143 Pnt
1917 1146 Pnt
1917 1149 Pnt
1917 1152 Pnt
1917 1155 Pnt
1917 1157 Pnt
1917 1160 Pnt
1917 1162 Pnt
1917 1165 Pnt
1917 1167 Pnt
1917 1170 Pnt
1917 1172 Pnt
1917 1175 Pnt
1917 1177 Pnt
1917 1179 Pnt
1917 1181 Pnt
1917 1184 Pnt
1917 1186 Pnt
1917 1188 Pnt
1917 1190 Pnt
1917 1192 Pnt
1917 1194 Pnt
1917 1196 Pnt
1917 1198 Pnt
1917 1200 Pnt
1917 1202 Pnt
1917 1204 Pnt
1917 1206 Pnt
1917 1208 Pnt
1917 1210 Pnt
1917 1212 Pnt
1917 1214 Pnt
1917 1215 Pnt
1917 1217 Pnt
1917 1219 Pnt
1917 1221 Pnt
1917 1222 Pnt
1917 1224 Pnt
1917 1226 Pnt
1917 1227 Pnt
1917 1229 Pnt
1917 1231 Pnt
1917 1232 Pnt
1917 1234 Pnt
1917 1236 Pnt
1917 1237 Pnt
1917 1239 Pnt
1917 1240 Pnt
1917 1242 Pnt
1917 1243 Pnt
1917 1245 Pnt
1917 1246 Pnt
1917 1248 Pnt
1917 1249 Pnt
1917 1251 Pnt
1917 1252 Pnt
1917 1253 Pnt
1917 1255 Pnt
1917 1256 Pnt
1917 1258 Pnt
1917 1259 Pnt
1917 1260 Pnt
1917 1262 Pnt
1917 1263 Pnt
1917 1264 Pnt
1917 1266 Pnt
1917 1267 Pnt
1917 1268 Pnt
1917 1270 Pnt
1917 1271 Pnt
1917 1272 Pnt
1917 1273 Pnt
1917 1275 Pnt
1917 1276 Pnt
1917 1277 Pnt
1917 1278 Pnt
1917 1279 Pnt
1917 1281 Pnt
1917 1282 Pnt
1917 1283 Pnt
1917 1284 Pnt
1917 1285 Pnt
1917 1287 Pnt
1917 1288 Pnt
1917 1289 Pnt
1917 1290 Pnt
1917 1291 Pnt
1917 1292 Pnt
1917 1293 Pnt
1917 1294 Pnt
1917 1296 Pnt
1917 1297 Pnt
1917 1298 Pnt
1917 1299 Pnt
1917 1300 Pnt
1917 1301 Pnt
1917 1302 Pnt
1931 1036 Pnt
1931 1047 Pnt
1931 1055 Pnt
1931 1062 Pnt
1931 1068 Pnt
1931 1074 Pnt
1931 1080 Pnt
1931 1085 Pnt
1931 1090 Pnt
1931 1094 Pnt
1931 1099 Pnt
1931 1103 Pnt
1931 1107 Pnt
1931 1111 Pnt
1931 1115 Pnt
1931 1118 Pnt
1931 1122 Pnt
1931 1125 Pnt
1931 1129 Pnt
1931 1132 Pnt
1931 1135 Pnt
1931 1138 Pnt
1931 1141 Pnt
1931 1144 Pnt
1931 1147 Pnt
1931 1150 Pnt
1931 1153 Pnt
1931 1155 Pnt
1931 1158 Pnt
1931 1161 Pnt
1931 1163 Pnt
1931 1166 Pnt
1931 1168 Pnt
1931 1171 Pnt
1931 1173 Pnt
1931 1175 Pnt
1931 1178 Pnt
1931 1180 Pnt
1931 1182 Pnt
1931 1185 Pnt
1931 1187 Pnt
1931 1189 Pnt
1931 1191 Pnt
1931 1193 Pnt
1931 1195 Pnt
1931 1197 Pnt
1931 1199 Pnt
1931 1201 Pnt
1931 1203 Pnt
1931 1205 Pnt
1931 1207 Pnt
1931 1209 Pnt
1931 1211 Pnt
1931 1212 Pnt
1931 1214 Pnt
1931 1216 Pnt
1931 1218 Pnt
1931 1220 Pnt
1931 1221 Pnt
1931 1223 Pnt
1931 1225 Pnt
1931 1226 Pnt
1931 1228 Pnt
1931 1230 Pnt
1931 1231 Pnt
1931 1233 Pnt
1931 1235 Pnt
1931 1236 Pnt
1931 1238 Pnt
1931 1239 Pnt
1931 1241 Pnt
1931 1242 Pnt
1931 1244 Pnt
1931 1245 Pnt
1931 1247 Pnt
1931 1248 Pnt
1931 1250 Pnt
1931 1251 Pnt
1931 1253 Pnt
1931 1254 Pnt
1931 1255 Pnt
1931 1257 Pnt
1931 1258 Pnt
1931 1260 Pnt
1931 1261 Pnt
1931 1262 Pnt
1931 1264 Pnt
1931 1265 Pnt
1931 1266 Pnt
1931 1268 Pnt
1931 1269 Pnt
1931 1270 Pnt
1931 1271 Pnt
1931 1273 Pnt
1931 1274 Pnt
1931 1275 Pnt
1931 1276 Pnt
1931 1278 Pnt
1931 1279 Pnt
1931 1280 Pnt
1931 1281 Pnt
1931 1282 Pnt
1931 1284 Pnt
1931 1285 Pnt
1931 1286 Pnt
1931 1287 Pnt
1931 1288 Pnt
1931 1289 Pnt
1931 1290 Pnt
1931 1292 Pnt
1931 1293 Pnt
1931 1294 Pnt
1931 1295 Pnt
1931 1296 Pnt
1931 1297 Pnt
1931 1298 Pnt
1931 1299 Pnt
1931 1300 Pnt
1931 1301 Pnt
1931 1302 Pnt
1945 1038 Pnt
1945 1048 Pnt
1945 1056 Pnt
1945 1063 Pnt
1945 1070 Pnt
1945 1076 Pnt
1945 1081 Pnt
1945 1086 Pnt
1945 1091 Pnt
1945 1096 Pnt
1945 1100 Pnt
1945 1104 Pnt
1945 1108 Pnt
1945 1112 Pnt
1945 1116 Pnt
1945 1119 Pnt
1945 1123 Pnt
1945 1126 Pnt
1945 1130 Pnt
1945 1133 Pnt
1945 1136 Pnt
1945 1139 Pnt
1945 1142 Pnt
1945 1145 Pnt
1945 1148 Pnt
1945 1151 Pnt
1945 1154 Pnt
1945 1156 Pnt
1945 1159 Pnt
1945 1162 Pnt
1945 1164 Pnt
1945 1167 Pnt
1945 1169 Pnt
1945 1172 Pnt
1945 1174 Pnt
1945 1176 Pnt
1945 1179 Pnt
1945 1181 Pnt
1945 1183 Pnt
1945 1185 Pnt
1945 1188 Pnt
1945 1190 Pnt
1945 1192 Pnt
1945 1194 Pnt
1945 1196 Pnt
1945 1198 Pnt
1945 1200 Pnt
1945 1202 Pnt
1945 1204 Pnt
1945 1206 Pnt
1945 1208 Pnt
1945 1210 Pnt
1945 1211 Pnt
1945 1213 Pnt
1945 1215 Pnt
1945 1217 Pnt
1945 1219 Pnt
1945 1220 Pnt
1945 1222 Pnt
1945 1224 Pnt
1945 1225 Pnt
1945 1227 Pnt
1945 1229 Pnt
1945 1230 Pnt
1945 1232 Pnt
1945 1234 Pnt
1945 1235 Pnt
1945 1237 Pnt
1945 1238 Pnt
1945 1240 Pnt
1945 1241 Pnt
1945 1243 Pnt
1945 1244 Pnt
1945 1246 Pnt
1945 1247 Pnt
1945 1249 Pnt
1945 1250 Pnt
1945 1252 Pnt
1945 1253 Pnt
1945 1255 Pnt
1945 1256 Pnt
1945 1257 Pnt
1945 1259 Pnt
1945 1260 Pnt
1945 1261 Pnt
1945 1263 Pnt
1945 1264 Pnt
1945 1265 Pnt
1945 1267 Pnt
1945 1268 Pnt
1945 1269 Pnt
1945 1271 Pnt
1945 1272 Pnt
1945 1273 Pnt
1945 1274 Pnt
1945 1276 Pnt
1945 1277 Pnt
1945 1278 Pnt
1945 1279 Pnt
1945 1281 Pnt
1945 1282 Pnt
1945 1283 Pnt
1945 1284 Pnt
1945 1285 Pnt
1945 1286 Pnt
1945 1288 Pnt
1945 1289 Pnt
1945 1290 Pnt
1945 1291 Pnt
1945 1292 Pnt
1945 1293 Pnt
1945 1294 Pnt
1945 1295 Pnt
1945 1296 Pnt
1945 1298 Pnt
1945 1299 Pnt
1945 1300 Pnt
1945 1301 Pnt
1945 1302 Pnt
1945 1303 Pnt
1959 1039 Pnt
1959 1050 Pnt
1959 1058 Pnt
1959 1065 Pnt
1959 1071 Pnt
1959 1077 Pnt
1959 1082 Pnt
1959 1087 Pnt
1959 1092 Pnt
1959 1097 Pnt
1959 1101 Pnt
1959 1105 Pnt
1959 1109 Pnt
1959 1113 Pnt
1959 1117 Pnt
1959 1121 Pnt
1959 1124 Pnt
1959 1127 Pnt
1959 1131 Pnt
1959 1134 Pnt
1959 1137 Pnt
1959 1140 Pnt
1959 1143 Pnt
1959 1146 Pnt
1959 1149 Pnt
1959 1152 Pnt
1959 1155 Pnt
1959 1157 Pnt
1959 1160 Pnt
1959 1163 Pnt
1959 1165 Pnt
1959 1168 Pnt
1959 1170 Pnt
1959 1172 Pnt
1959 1175 Pnt
1959 1177 Pnt
1959 1179 Pnt
1959 1182 Pnt
1959 1184 Pnt
1959 1186 Pnt
1959 1188 Pnt
1959 1190 Pnt
1959 1193 Pnt
1959 1195 Pnt
1959 1197 Pnt
1959 1199 Pnt
1959 1201 Pnt
1959 1203 Pnt
1959 1205 Pnt
1959 1206 Pnt
1959 1208 Pnt
1959 1210 Pnt
1959 1212 Pnt
1959 1214 Pnt
1959 1216 Pnt
1959 1218 Pnt
1959 1219 Pnt
1959 1221 Pnt
1959 1223 Pnt
1959 1224 Pnt
1959 1226 Pnt
1959 1228 Pnt
1959 1229 Pnt
1959 1231 Pnt
1959 1233 Pnt
1959 1234 Pnt
1959 1236 Pnt
1959 1237 Pnt
1959 1239 Pnt
1959 1241 Pnt
1959 1242 Pnt
1959 1244 Pnt
1959 1245 Pnt
1959 1247 Pnt
1959 1248 Pnt
1959 1249 Pnt
1959 1251 Pnt
1959 1252 Pnt
1959 1254 Pnt
1959 1255 Pnt
1959 1257 Pnt
1959 1258 Pnt
1959 1259 Pnt
1959 1261 Pnt
1959 1262 Pnt
1959 1263 Pnt
1959 1265 Pnt
1959 1266 Pnt
1959 1267 Pnt
1959 1269 Pnt
1959 1270 Pnt
1959 1271 Pnt
1959 1272 Pnt
1959 1274 Pnt
1959 1275 Pnt
1959 1276 Pnt
1959 1277 Pnt
1959 1279 Pnt
1959 1280 Pnt
1959 1281 Pnt
1959 1282 Pnt
1959 1283 Pnt
1959 1285 Pnt
1959 1286 Pnt
1959 1287 Pnt
1959 1288 Pnt
1959 1289 Pnt
1959 1290 Pnt
1959 1291 Pnt
1959 1293 Pnt
1959 1294 Pnt
1959 1295 Pnt
1959 1296 Pnt
1959 1297 Pnt
1959 1298 Pnt
1959 1299 Pnt
1959 1300 Pnt
1959 1301 Pnt
1959 1302 Pnt
1959 1303 Pnt
1972 1041 Pnt
1972 1051 Pnt
1972 1059 Pnt
1972 1066 Pnt
1972 1072 Pnt
1972 1078 Pnt
1972 1084 Pnt
1972 1089 Pnt
1972 1093 Pnt
1972 1098 Pnt
1972 1102 Pnt
1972 1106 Pnt
1972 1110 Pnt
1972 1114 Pnt
1972 1118 Pnt
1972 1122 Pnt
1972 1125 Pnt
1972 1128 Pnt
1972 1132 Pnt
1972 1135 Pnt
1972 1138 Pnt
1972 1141 Pnt
1972 1144 Pnt
1972 1147 Pnt
1972 1150 Pnt
1972 1153 Pnt
1972 1156 Pnt
1972 1158 Pnt
1972 1161 Pnt
1972 1163 Pnt
1972 1166 Pnt
1972 1168 Pnt
1972 1171 Pnt
1972 1173 Pnt
1972 1176 Pnt
1972 1178 Pnt
1972 1180 Pnt
1972 1183 Pnt
1972 1185 Pnt
1972 1187 Pnt
1972 1189 Pnt
1972 1191 Pnt
1972 1193 Pnt
1972 1195 Pnt
1972 1197 Pnt
1972 1199 Pnt
1972 1201 Pnt
1972 1203 Pnt
1972 1205 Pnt
1972 1207 Pnt
1972 1209 Pnt
1972 1211 Pnt
1972 1213 Pnt
1972 1215 Pnt
1972 1216 Pnt
1972 1218 Pnt
1972 1220 Pnt
1972 1222 Pnt
1972 1223 Pnt
1972 1225 Pnt
1972 1227 Pnt
1972 1228 Pnt
1972 1230 Pnt
1972 1232 Pnt
1972 1233 Pnt
1972 1235 Pnt
1972 1237 Pnt
1972 1238 Pnt
1972 1240 Pnt
1972 1241 Pnt
1972 1243 Pnt
1972 1244 Pnt
1972 1246 Pnt
1972 1247 Pnt
1972 1249 Pnt
1972 1250 Pnt
1972 1252 Pnt
1972 1253 Pnt
1972 1254 Pnt
1972 1256 Pnt
1972 1257 Pnt
1972 1259 Pnt
1972 1260 Pnt
1972 1261 Pnt
1972 1263 Pnt
1972 1264 Pnt
1972 1265 Pnt
1972 1267 Pnt
1972 1268 Pnt
1972 1269 Pnt
1972 1270 Pnt
1972 1272 Pnt
1972 1273 Pnt
1972 1274 Pnt
1972 1275 Pnt
1972 1277 Pnt
1972 1278 Pnt
1972 1279 Pnt
1972 1280 Pnt
1972 1282 Pnt
1972 1283 Pnt
1972 1284 Pnt
1972 1285 Pnt
1972 1286 Pnt
1972 1287 Pnt
1972 1289 Pnt
1972 1290 Pnt
1972 1291 Pnt
1972 1292 Pnt
1972 1293 Pnt
1972 1294 Pnt
1972 1295 Pnt
1972 1296 Pnt
1972 1297 Pnt
1972 1299 Pnt
1972 1300 Pnt
1972 1301 Pnt
1972 1302 Pnt
1972 1303 Pnt
1972 1304 Pnt
1986 1042 Pnt
1986 1052 Pnt
1986 1060 Pnt
1986 1067 Pnt
1986 1074 Pnt
1986 1079 Pnt
1986 1085 Pnt
1986 1090 Pnt
1986 1095 Pnt
1986 1099 Pnt
1986 1103 Pnt
1986 1108 Pnt
1986 1112 Pnt
1986 1115 Pnt
1986 1119 Pnt
1986 1123 Pnt
1986 1126 Pnt
1986 1130 Pnt
1986 1133 Pnt
1986 1136 Pnt
1986 1139 Pnt
1986 1142 Pnt
1986 1145 Pnt
1986 1148 Pnt
1986 1151 Pnt
1986 1154 Pnt
1986 1156 Pnt
1986 1159 Pnt
1986 1162 Pnt
1986 1164 Pnt
1986 1167 Pnt
1986 1169 Pnt
1986 1172 Pnt
1986 1174 Pnt
1986 1177 Pnt
1986 1179 Pnt
1986 1181 Pnt
1986 1183 Pnt
1986 1186 Pnt
1986 1188 Pnt
1986 1190 Pnt
1986 1192 Pnt
1986 1194 Pnt
1986 1196 Pnt
1986 1198 Pnt
1986 1200 Pnt
1986 1202 Pnt
1986 1204 Pnt
1986 1206 Pnt
1986 1208 Pnt
1986 1210 Pnt
1986 1212 Pnt
1986 1214 Pnt
1986 1215 Pnt
1986 1217 Pnt
1986 1219 Pnt
1986 1221 Pnt
1986 1222 Pnt
1986 1224 Pnt
1986 1226 Pnt
1986 1227 Pnt
1986 1229 Pnt
1986 1231 Pnt
1986 1232 Pnt
1986 1234 Pnt
1986 1236 Pnt
1986 1237 Pnt
1986 1239 Pnt
1986 1240 Pnt
1986 1242 Pnt
1986 1243 Pnt
1986 1245 Pnt
1986 1246 Pnt
1986 1248 Pnt
1986 1249 Pnt
1986 1251 Pnt
1986 1252 Pnt
1986 1254 Pnt
1986 1255 Pnt
1986 1256 Pnt
1986 1258 Pnt
1986 1259 Pnt
1986 1260 Pnt
1986 1262 Pnt
1986 1263 Pnt
1986 1264 Pnt
1986 1266 Pnt
1986 1267 Pnt
1986 1268 Pnt
1986 1270 Pnt
1986 1271 Pnt
1986 1272 Pnt
1986 1273 Pnt
1986 1275 Pnt
1986 1276 Pnt
1986 1277 Pnt
1986 1278 Pnt
1986 1280 Pnt
1986 1281 Pnt
1986 1282 Pnt
1986 1283 Pnt
1986 1284 Pnt
1986 1286 Pnt
1986 1287 Pnt
1986 1288 Pnt
1986 1289 Pnt
1986 1290 Pnt
1986 1291 Pnt
1986 1292 Pnt
1986 1294 Pnt
1986 1295 Pnt
1986 1296 Pnt
1986 1297 Pnt
1986 1298 Pnt
1986 1299 Pnt
1986 1300 Pnt
1986 1301 Pnt
1986 1302 Pnt
1986 1303 Pnt
1986 1304 Pnt
2000 1044 Pnt
2000 1054 Pnt
2000 1062 Pnt
2000 1069 Pnt
2000 1075 Pnt
2000 1081 Pnt
2000 1086 Pnt
2000 1091 Pnt
2000 1096 Pnt
2000 1100 Pnt
2000 1105 Pnt
2000 1109 Pnt
2000 1113 Pnt
2000 1116 Pnt
2000 1120 Pnt
2000 1124 Pnt
2000 1127 Pnt
2000 1131 Pnt
2000 1134 Pnt
2000 1137 Pnt
2000 1140 Pnt
2000 1143 Pnt
2000 1146 Pnt
2000 1149 Pnt
2000 1152 Pnt
2000 1155 Pnt
2000 1157 Pnt
2000 1160 Pnt
2000 1163 Pnt
2000 1165 Pnt
2000 1168 Pnt
2000 1170 Pnt
2000 1173 Pnt
2000 1175 Pnt
2000 1177 Pnt
2000 1180 Pnt
2000 1182 Pnt
2000 1184 Pnt
2000 1186 Pnt
2000 1189 Pnt
2000 1191 Pnt
2000 1193 Pnt
2000 1195 Pnt
2000 1197 Pnt
2000 1199 Pnt
2000 1201 Pnt
2000 1203 Pnt
2000 1205 Pnt
2000 1207 Pnt
2000 1209 Pnt
2000 1211 Pnt
2000 1212 Pnt
2000 1214 Pnt
2000 1216 Pnt
2000 1218 Pnt
2000 1220 Pnt
2000 1221 Pnt
2000 1223 Pnt
2000 1225 Pnt
2000 1226 Pnt
2000 1228 Pnt
2000 1230 Pnt
2000 1231 Pnt
2000 1233 Pnt
2000 1235 Pnt
2000 1236 Pnt
2000 1238 Pnt
2000 1239 Pnt
2000 1241 Pnt
2000 1242 Pnt
2000 1244 Pnt
2000 1245 Pnt
2000 1247 Pnt
2000 1248 Pnt
2000 1250 Pnt
2000 1251 Pnt
2000 1253 Pnt
2000 1254 Pnt
2000 1256 Pnt
2000 1257 Pnt
2000 1258 Pnt
2000 1260 Pnt
2000 1261 Pnt
2000 1262 Pnt
2000 1264 Pnt
2000 1265 Pnt
2000 1266 Pnt
2000 1268 Pnt
2000 1269 Pnt
2000 1270 Pnt
2000 1271 Pnt
2000 1273 Pnt
2000 1274 Pnt
2000 1275 Pnt
2000 1276 Pnt
2000 1278 Pnt
2000 1279 Pnt
2000 1280 Pnt
2000 1281 Pnt
2000 1283 Pnt
2000 1284 Pnt
2000 1285 Pnt
2000 1286 Pnt
2000 1287 Pnt
2000 1288 Pnt
2000 1290 Pnt
2000 1291 Pnt
2000 1292 Pnt
2000 1293 Pnt
2000 1294 Pnt
2000 1295 Pnt
2000 1296 Pnt
2000 1297 Pnt
2000 1298 Pnt
2000 1299 Pnt
2000 1301 Pnt
2000 1302 Pnt
2000 1303 Pnt
2000 1304 Pnt
2000 1305 Pnt
2013 1045 Pnt
2013 1055 Pnt
2013 1063 Pnt
2013 1070 Pnt
2013 1076 Pnt
2013 1082 Pnt
2013 1087 Pnt
2013 1092 Pnt
2013 1097 Pnt
2013 1101 Pnt
2013 1106 Pnt
2013 1110 Pnt
2013 1114 Pnt
2013 1118 Pnt
2013 1121 Pnt
2013 1125 Pnt
2013 1128 Pnt
2013 1132 Pnt
2013 1135 Pnt
2013 1138 Pnt
2013 1141 Pnt
2013 1144 Pnt
2013 1147 Pnt
2013 1150 Pnt
2013 1153 Pnt
2013 1156 Pnt
2013 1158 Pnt
2013 1161 Pnt
2013 1164 Pnt
2013 1166 Pnt
2013 1169 Pnt
2013 1171 Pnt
2013 1173 Pnt
2013 1176 Pnt
2013 1178 Pnt
2013 1180 Pnt
2013 1183 Pnt
2013 1185 Pnt
2013 1187 Pnt
2013 1189 Pnt
2013 1191 Pnt
2013 1194 Pnt
2013 1196 Pnt
2013 1198 Pnt
2013 1200 Pnt
2013 1202 Pnt
2013 1204 Pnt
2013 1206 Pnt
2013 1207 Pnt
2013 1209 Pnt
2013 1211 Pnt
2013 1213 Pnt
2013 1215 Pnt
2013 1217 Pnt
2013 1218 Pnt
2013 1220 Pnt
2013 1222 Pnt
2013 1224 Pnt
2013 1225 Pnt
2013 1227 Pnt
2013 1229 Pnt
2013 1230 Pnt
2013 1232 Pnt
2013 1234 Pnt
2013 1235 Pnt
2013 1237 Pnt
2013 1238 Pnt
2013 1240 Pnt
2013 1241 Pnt
2013 1243 Pnt
2013 1245 Pnt
2013 1246 Pnt
2013 1247 Pnt
2013 1249 Pnt
2013 1250 Pnt
2013 1252 Pnt
2013 1253 Pnt
2013 1255 Pnt
2013 1256 Pnt
2013 1257 Pnt
2013 1259 Pnt
2013 1260 Pnt
2013 1262 Pnt
2013 1263 Pnt
2013 1264 Pnt
2013 1266 Pnt
2013 1267 Pnt
2013 1268 Pnt
2013 1269 Pnt
2013 1271 Pnt
2013 1272 Pnt
2013 1273 Pnt
2013 1275 Pnt
2013 1276 Pnt
2013 1277 Pnt
2013 1278 Pnt
2013 1279 Pnt
2013 1281 Pnt
2013 1282 Pnt
2013 1283 Pnt
2013 1284 Pnt
2013 1285 Pnt
2013 1287 Pnt
2013 1288 Pnt
2013 1289 Pnt
2013 1290 Pnt
2013 1291 Pnt
2013 1292 Pnt
2013 1293 Pnt
2013 1294 Pnt
2013 1296 Pnt
2013 1297 Pnt
2013 1298 Pnt
2013 1299 Pnt
2013 1300 Pnt
2013 1301 Pnt
2013 1302 Pnt
2013 1303 Pnt
2013 1304 Pnt
2013 1305 Pnt
2027 1047 Pnt
2027 1057 Pnt
2027 1065 Pnt
2027 1071 Pnt
2027 1078 Pnt
2027 1083 Pnt
2027 1088 Pnt
2027 1093 Pnt
2027 1098 Pnt
2027 1103 Pnt
2027 1107 Pnt
2027 1111 Pnt
2027 1115 Pnt
2027 1119 Pnt
2027 1122 Pnt
2027 1126 Pnt
2027 1129 Pnt
2027 1133 Pnt
2027 1136 Pnt
2027 1139 Pnt
2027 1142 Pnt
2027 1145 Pnt
2027 1148 Pnt
2027 1151 Pnt
2027 1154 Pnt
2027 1156 Pnt
2027 1159 Pnt
2027 1162 Pnt
2027 1164 Pnt
2027 1167 Pnt
2027 1169 Pnt
2027 1172 Pnt
2027 1174 Pnt
2027 1177 Pnt
2027 1179 Pnt
2027 1181 Pnt
2027 1184 Pnt
2027 1186 Pnt
2027 1188 Pnt
2027 1190 Pnt
2027 1192 Pnt
2027 1194 Pnt
2027 1196 Pnt
2027 1198 Pnt
2027 1200 Pnt
2027 1202 Pnt
2027 1204 Pnt
2027 1206 Pnt
2027 1208 Pnt
2027 1210 Pnt
2027 1212 Pnt
2027 1214 Pnt
2027 1216 Pnt
2027 1217 Pnt
2027 1219 Pnt
2027 1221 Pnt
2027 1223 Pnt
2027 1224 Pnt
2027 1226 Pnt
2027 1228 Pnt
2027 1229 Pnt
2027 1231 Pnt
2027 1233 Pnt
2027 1234 Pnt
2027 1236 Pnt
2027 1237 Pnt
2027 1239 Pnt
2027 1241 Pnt
2027 1242 Pnt
2027 1244 Pnt
2027 1245 Pnt
2027 1247 Pnt
2027 1248 Pnt
2027 1250 Pnt
2027 1251 Pnt
2027 1252 Pnt
2027 1254 Pnt
2027 1255 Pnt
2027 1257 Pnt
2027 1258 Pnt
2027 1259 Pnt
2027 1261 Pnt
2027 1262 Pnt
2027 1263 Pnt
2027 1265 Pnt
2027 1266 Pnt
2027 1267 Pnt
2027 1269 Pnt
2027 1270 Pnt
2027 1271 Pnt
2027 1273 Pnt
2027 1274 Pnt
2027 1275 Pnt
2027 1276 Pnt
2027 1278 Pnt
2027 1279 Pnt
2027 1280 Pnt
2027 1281 Pnt
2027 1282 Pnt
2027 1284 Pnt
2027 1285 Pnt
2027 1286 Pnt
2027 1287 Pnt
2027 1288 Pnt
2027 1289 Pnt
2027 1290 Pnt
2027 1292 Pnt
2027 1293 Pnt
2027 1294 Pnt
2027 1295 Pnt
2027 1296 Pnt
2027 1297 Pnt
2027 1298 Pnt
2027 1299 Pnt
2027 1300 Pnt
2027 1301 Pnt
2027 1302 Pnt
2027 1304 Pnt
2027 1305 Pnt
2027 1306 Pnt
2041 1048 Pnt
2041 1058 Pnt
2041 1066 Pnt
2041 1073 Pnt
2041 1079 Pnt
2041 1084 Pnt
2041 1090 Pnt
2041 1095 Pnt
2041 1099 Pnt
2041 1104 Pnt
2041 1108 Pnt
2041 1112 Pnt
2041 1116 Pnt
2041 1120 Pnt
2041 1123 Pnt
2041 1127 Pnt
2041 1130 Pnt
2041 1134 Pnt
2041 1137 Pnt
2041 1140 Pnt
2041 1143 Pnt
2041 1146 Pnt
2041 1149 Pnt
2041 1152 Pnt
2041 1155 Pnt
2041 1157 Pnt
2041 1160 Pnt
2041 1163 Pnt
2041 1165 Pnt
2041 1168 Pnt
2041 1170 Pnt
2041 1173 Pnt
2041 1175 Pnt
2041 1177 Pnt
2041 1180 Pnt
2041 1182 Pnt
2041 1184 Pnt
2041 1187 Pnt
2041 1189 Pnt
2041 1191 Pnt
2041 1193 Pnt
2041 1195 Pnt
2041 1197 Pnt
2041 1199 Pnt
2041 1201 Pnt
2041 1203 Pnt
2041 1205 Pnt
2041 1207 Pnt
2041 1209 Pnt
2041 1211 Pnt
2041 1213 Pnt
2041 1214 Pnt
2041 1216 Pnt
2041 1218 Pnt
2041 1220 Pnt
2041 1222 Pnt
2041 1223 Pnt
2041 1225 Pnt
2041 1227 Pnt
2041 1228 Pnt
2041 1230 Pnt
2041 1232 Pnt
2041 1233 Pnt
2041 1235 Pnt
2041 1237 Pnt
2041 1238 Pnt
2041 1240 Pnt
2041 1241 Pnt
2041 1243 Pnt
2041 1244 Pnt
2041 1246 Pnt
2041 1247 Pnt
2041 1249 Pnt
2041 1250 Pnt
2041 1252 Pnt
2041 1253 Pnt
2041 1254 Pnt
2041 1256 Pnt
2041 1257 Pnt
2041 1259 Pnt
2041 1260 Pnt
2041 1261 Pnt
2041 1263 Pnt
2041 1264 Pnt
2041 1265 Pnt
2041 1267 Pnt
2041 1268 Pnt
2041 1269 Pnt
2041 1271 Pnt
2041 1272 Pnt
2041 1273 Pnt
2041 1274 Pnt
2041 1276 Pnt
2041 1277 Pnt
2041 1278 Pnt
2041 1279 Pnt
2041 1280 Pnt
2041 1282 Pnt
2041 1283 Pnt
2041 1284 Pnt
2041 1285 Pnt
2041 1286 Pnt
2041 1288 Pnt
2041 1289 Pnt
2041 1290 Pnt
2041 1291 Pnt
2041 1292 Pnt
2041 1293 Pnt
2041 1294 Pnt
2041 1295 Pnt
2041 1297 Pnt
2041 1298 Pnt
2041 1299 Pnt
2041 1300 Pnt
2041 1301 Pnt
2041 1302 Pnt
2041 1303 Pnt
2041 1304 Pnt
2041 1305 Pnt
2041 1306 Pnt
2055 1050 Pnt
2055 1059 Pnt
2055 1067 Pnt
2055 1074 Pnt
2055 1080 Pnt
2055 1086 Pnt
2055 1091 Pnt
2055 1096 Pnt
2055 1100 Pnt
2055 1105 Pnt
2055 1109 Pnt
2055 1113 Pnt
2055 1117 Pnt
2055 1121 Pnt
2055 1124 Pnt
2055 1128 Pnt
2055 1131 Pnt
2055 1135 Pnt
2055 1138 Pnt
2055 1141 Pnt
2055 1144 Pnt
2055 1147 Pnt
2055 1150 Pnt
2055 1153 Pnt
2055 1156 Pnt
2055 1158 Pnt
2055 1161 Pnt
2055 1164 Pnt
2055 1166 Pnt
2055 1169 Pnt
2055 1171 Pnt
2055 1174 Pnt
2055 1176 Pnt
2055 1178 Pnt
2055 1181 Pnt
2055 1183 Pnt
2055 1185 Pnt
2055 1187 Pnt
2055 1190 Pnt
2055 1192 Pnt
2055 1194 Pnt
2055 1196 Pnt
2055 1198 Pnt
2055 1200 Pnt
2055 1202 Pnt
2055 1204 Pnt
2055 1206 Pnt
2055 1208 Pnt
2055 1210 Pnt
2055 1212 Pnt
2055 1213 Pnt
2055 1215 Pnt
2055 1217 Pnt
2055 1219 Pnt
2055 1221 Pnt
2055 1222 Pnt
2055 1224 Pnt
2055 1226 Pnt
2055 1227 Pnt
2055 1229 Pnt
2055 1231 Pnt
2055 1232 Pnt
2055 1234 Pnt
2055 1236 Pnt
2055 1237 Pnt
2055 1239 Pnt
2055 1240 Pnt
2055 1242 Pnt
2055 1243 Pnt
2055 1245 Pnt
2055 1246 Pnt
2055 1248 Pnt
2055 1249 Pnt
2055 1251 Pnt
2055 1252 Pnt
2055 1254 Pnt
2055 1255 Pnt
2055 1256 Pnt
2055 1258 Pnt
2055 1259 Pnt
2055 1261 Pnt
2055 1262 Pnt
2055 1263 Pnt
2055 1265 Pnt
2055 1266 Pnt
2055 1267 Pnt
2055 1268 Pnt
2055 1270 Pnt
2055 1271 Pnt
2055 1272 Pnt
2055 1274 Pnt
2055 1275 Pnt
2055 1276 Pnt
2055 1277 Pnt
2055 1279 Pnt
2055 1280 Pnt
2055 1281 Pnt
2055 1282 Pnt
2055 1283 Pnt
2055 1285 Pnt
2055 1286 Pnt
2055 1287 Pnt
2055 1288 Pnt
2055 1289 Pnt
2055 1290 Pnt
2055 1291 Pnt
2055 1293 Pnt
2055 1294 Pnt
2055 1295 Pnt
2055 1296 Pnt
2055 1297 Pnt
2055 1298 Pnt
2055 1299 Pnt
2055 1300 Pnt
2055 1301 Pnt
2055 1302 Pnt
2055 1303 Pnt
2055 1304 Pnt
2055 1305 Pnt
2055 1307 Pnt
2068 1051 Pnt
2068 1061 Pnt
2068 1069 Pnt
2068 1075 Pnt
2068 1081 Pnt
2068 1087 Pnt
2068 1092 Pnt
2068 1097 Pnt
2068 1102 Pnt
2068 1106 Pnt
2068 1110 Pnt
2068 1114 Pnt
2068 1118 Pnt
2068 1122 Pnt
2068 1125 Pnt
2068 1129 Pnt
2068 1132 Pnt
2068 1136 Pnt
2068 1139 Pnt
2068 1142 Pnt
2068 1145 Pnt
2068 1148 Pnt
2068 1151 Pnt
2068 1154 Pnt
2068 1156 Pnt
2068 1159 Pnt
2068 1162 Pnt
2068 1164 Pnt
2068 1167 Pnt
2068 1170 Pnt
2068 1172 Pnt
2068 1174 Pnt
2068 1177 Pnt
2068 1179 Pnt
2068 1181 Pnt
2068 1184 Pnt
2068 1186 Pnt
2068 1188 Pnt
2068 1190 Pnt
2068 1192 Pnt
2068 1195 Pnt
2068 1197 Pnt
2068 1199 Pnt
2068 1201 Pnt
2068 1203 Pnt
2068 1205 Pnt
2068 1207 Pnt
2068 1208 Pnt
2068 1210 Pnt
2068 1212 Pnt
2068 1214 Pnt
2068 1216 Pnt
2068 1218 Pnt
2068 1219 Pnt
2068 1221 Pnt
2068 1223 Pnt
2068 1225 Pnt
2068 1226 Pnt
2068 1228 Pnt
2068 1230 Pnt
2068 1231 Pnt
2068 1233 Pnt
2068 1235 Pnt
2068 1236 Pnt
2068 1238 Pnt
2068 1239 Pnt
2068 1241 Pnt
2068 1242 Pnt
2068 1244 Pnt
2068 1245 Pnt
2068 1247 Pnt
2068 1248 Pnt
2068 1250 Pnt
2068 1251 Pnt
2068 1253 Pnt
2068 1254 Pnt
2068 1256 Pnt
2068 1257 Pnt
2068 1258 Pnt
2068 1260 Pnt
2068 1261 Pnt
2068 1262 Pnt
2068 1264 Pnt
2068 1265 Pnt
2068 1266 Pnt
2068 1268 Pnt
2068 1269 Pnt
2068 1270 Pnt
2068 1272 Pnt
2068 1273 Pnt
2068 1274 Pnt
2068 1275 Pnt
2068 1277 Pnt
2068 1278 Pnt
2068 1279 Pnt
2068 1280 Pnt
2068 1281 Pnt
2068 1283 Pnt
2068 1284 Pnt
2068 1285 Pnt
2068 1286 Pnt
2068 1287 Pnt
2068 1289 Pnt
2068 1290 Pnt
2068 1291 Pnt
2068 1292 Pnt
2068 1293 Pnt
2068 1294 Pnt
2068 1295 Pnt
2068 1296 Pnt
2068 1297 Pnt
2068 1299 Pnt
2068 1300 Pnt
2068 1301 Pnt
2068 1302 Pnt
2068 1303 Pnt
2068 1304 Pnt
2068 1305 Pnt
2068 1306 Pnt
2068 1307 Pnt
2082 1052 Pnt
2082 1062 Pnt
2082 1070 Pnt
2082 1077 Pnt
2082 1083 Pnt
2082 1088 Pnt
2082 1093 Pnt
2082 1098 Pnt
2082 1103 Pnt
2082 1107 Pnt
2082 1111 Pnt
2082 1115 Pnt
2082 1119 Pnt
2082 1123 Pnt
2082 1126 Pnt
2082 1130 Pnt
2082 1133 Pnt
2082 1137 Pnt
2082 1140 Pnt
2082 1143 Pnt
2082 1146 Pnt
2082 1149 Pnt
2082 1152 Pnt
2082 1155 Pnt
2082 1157 Pnt
2082 1160 Pnt
2082 1163 Pnt
2082 1165 Pnt
2082 1168 Pnt
2082 1170 Pnt
2082 1173 Pnt
2082 1175 Pnt
2082 1178 Pnt
2082 1180 Pnt
2082 1182 Pnt
2082 1185 Pnt
2082 1187 Pnt
2082 1189 Pnt
2082 1191 Pnt
2082 1193 Pnt
2082 1195 Pnt
2082 1197 Pnt
2082 1199 Pnt
2082 1201 Pnt
2082 1203 Pnt
2082 1205 Pnt
2082 1207 Pnt
2082 1209 Pnt
2082 1211 Pnt
2082 1213 Pnt
2082 1215 Pnt
2082 1217 Pnt
2082 1218 Pnt
2082 1220 Pnt
2082 1222 Pnt
2082 1224 Pnt
2082 1225 Pnt
2082 1227 Pnt
2082 1229 Pnt
2082 1230 Pnt
2082 1232 Pnt
2082 1234 Pnt
2082 1235 Pnt
2082 1237 Pnt
2082 1238 Pnt
2082 1240 Pnt
2082 1241 Pnt
2082 1243 Pnt
2082 1245 Pnt
2082 1246 Pnt
2082 1248 Pnt
2082 1249 Pnt
2082 1250 Pnt
2082 1252 Pnt
2082 1253 Pnt
2082 1255 Pnt
2082 1256 Pnt
2082 1258 Pnt
2082 1259 Pnt
2082 1260 Pnt
2082 1262 Pnt
2082 1263 Pnt
2082 1264 Pnt
2082 1266 Pnt
2082 1267 Pnt
2082 1268 Pnt
2082 1270 Pnt
2082 1271 Pnt
2082 1272 Pnt
2082 1273 Pnt
2082 1275 Pnt
2082 1276 Pnt
2082 1277 Pnt
2082 1278 Pnt
2082 1280 Pnt
2082 1281 Pnt
2082 1282 Pnt
2082 1283 Pnt
2082 1284 Pnt
2082 1286 Pnt
2082 1287 Pnt
2082 1288 Pnt
2082 1289 Pnt
2082 1290 Pnt
2082 1291 Pnt
2082 1292 Pnt
2082 1294 Pnt
2082 1295 Pnt
2082 1296 Pnt
2082 1297 Pnt
2082 1298 Pnt
2082 1299 Pnt
2082 1300 Pnt
2082 1301 Pnt
2082 1302 Pnt
2082 1303 Pnt
2082 1304 Pnt
2082 1305 Pnt
2082 1306 Pnt
2082 1307 Pnt
2096 1054 Pnt
2096 1063 Pnt
2096 1071 Pnt
2096 1078 Pnt
2096 1084 Pnt
2096 1089 Pnt
2096 1094 Pnt
2096 1099 Pnt
2096 1104 Pnt
2096 1108 Pnt
2096 1112 Pnt
2096 1116 Pnt
2096 1120 Pnt
2096 1124 Pnt
2096 1127 Pnt
2096 1131 Pnt
2096 1134 Pnt
2096 1138 Pnt
2096 1141 Pnt
2096 1144 Pnt
2096 1147 Pnt
2096 1150 Pnt
2096 1153 Pnt
2096 1156 Pnt
2096 1158 Pnt
2096 1161 Pnt
2096 1164 Pnt
2096 1166 Pnt
2096 1169 Pnt
2096 1171 Pnt
2096 1174 Pnt
2096 1176 Pnt
2096 1178 Pnt
2096 1181 Pnt
2096 1183 Pnt
2096 1185 Pnt
2096 1188 Pnt
2096 1190 Pnt
2096 1192 Pnt
2096 1194 Pnt
2096 1196 Pnt
2096 1198 Pnt
2096 1200 Pnt
2096 1202 Pnt
2096 1204 Pnt
2096 1206 Pnt
2096 1208 Pnt
2096 1210 Pnt
2096 1212 Pnt
2096 1214 Pnt
2096 1215 Pnt
2096 1217 Pnt
2096 1219 Pnt
2096 1221 Pnt
2096 1223 Pnt
2096 1224 Pnt
2096 1226 Pnt
2096 1228 Pnt
2096 1229 Pnt
2096 1231 Pnt
2096 1233 Pnt
2096 1234 Pnt
2096 1236 Pnt
2096 1237 Pnt
2096 1239 Pnt
2096 1241 Pnt
2096 1242 Pnt
2096 1244 Pnt
2096 1245 Pnt
2096 1247 Pnt
2096 1248 Pnt
2096 1250 Pnt
2096 1251 Pnt
2096 1252 Pnt
2096 1254 Pnt
2096 1255 Pnt
2096 1257 Pnt
2096 1258 Pnt
2096 1259 Pnt
2096 1261 Pnt
2096 1262 Pnt
2096 1264 Pnt
2096 1265 Pnt
2096 1266 Pnt
2096 1268 Pnt
2096 1269 Pnt
2096 1270 Pnt
2096 1271 Pnt
2096 1273 Pnt
2096 1274 Pnt
2096 1275 Pnt
2096 1276 Pnt
2096 1278 Pnt
2096 1279 Pnt
2096 1280 Pnt
2096 1281 Pnt
2096 1282 Pnt
2096 1284 Pnt
2096 1285 Pnt
2096 1286 Pnt
2096 1287 Pnt
2096 1288 Pnt
2096 1289 Pnt
2096 1291 Pnt
2096 1292 Pnt
2096 1293 Pnt
2096 1294 Pnt
2096 1295 Pnt
2096 1296 Pnt
2096 1297 Pnt
2096 1298 Pnt
2096 1299 Pnt
2096 1301 Pnt
2096 1302 Pnt
2096 1303 Pnt
2096 1304 Pnt
2096 1305 Pnt
2096 1306 Pnt
2096 1307 Pnt
2096 1308 Pnt
1.000 UL
LT2
450 1039 M
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
1.000 UL
LTb
450 200 M
1920 0 V
0 1212 V
-1920 0 V
450 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(1273,498){\makebox(0,0)[l]{$n_{\rm max}=120$}}%
\put(1273,604){\makebox(0,0)[l]{$l_{\rm max}=120$}}%
\put(2411,1039){\makebox(0,0)[l]{${\displaystyle \frac{E_F}{E_0}}$}}%
\put(2233,261){\makebox(0,0)[l]{$l$}}%
\put(272,1246){\makebox(0,0)[l]{${\displaystyle \frac{E_{nl}}{E_0}}$}}%
\put(2096,100){\makebox(0,0){ 120}}%
\put(1547,100){\makebox(0,0){ 80}}%
\put(999,100){\makebox(0,0){ 40}}%
\put(450,100){\makebox(0,0){ 0}}%
\put(400,200){\makebox(0,0)[r]{$1$}}%
\put(400,604){\makebox(0,0)[r]{$10^2$}}%
\put(400,1008){\makebox(0,0)[r]{$10^4$}}%
\put(400,1412){\makebox(0,0)[r]{$10^6$}}%
\end{picture}%
\endgroup
\endinput


==> fig2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2a.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri May 13 13:11:11 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 442 M
63 0 V
1957 0 R
-63 0 V
1.000 UL
LTb
350 745 M
63 0 V
1957 0 R
-63 0 V
1.000 UL
LTb
350 1048 M
63 0 V
1957 0 R
-63 0 V
1.000 UL
LTb
350 1351 M
63 0 V
1957 0 R
-63 0 V
1.000 UL
LTb
350 200 M
0 31 V
0 1181 R
0 -31 V
559 200 M
0 31 V
0 1181 R
0 -31 V
708 200 M
0 31 V
0 1181 R
0 -31 V
823 200 M
0 31 V
0 1181 R
0 -31 V
917 200 M
0 31 V
0 1181 R
0 -31 V
997 200 M
0 31 V
0 1181 R
0 -31 V
1066 200 M
0 31 V
0 1181 R
0 -31 V
1127 200 M
0 31 V
0 1181 R
0 -31 V
1181 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1539 200 M
0 31 V
0 1181 R
0 -31 V
1748 200 M
0 31 V
0 1181 R
0 -31 V
1897 200 M
0 31 V
0 1181 R
0 -31 V
2012 200 M
0 31 V
0 1181 R
0 -31 V
2106 200 M
0 31 V
0 1181 R
0 -31 V
2186 200 M
0 31 V
0 1181 R
0 -31 V
2255 200 M
0 31 V
0 1181 R
0 -31 V
2316 200 M
0 31 V
0 1181 R
0 -31 V
2370 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2020 0 V
0 1212 V
-2020 0 V
350 200 L
0.300 UP
LTb
LTb
LTb
0.300 UP
1.000 UL
LT0
LTb
LT0
350 942 Pls
352 942 Pls
354 942 Pls
356 941 Pls
358 941 Pls
360 941 Pls
362 941 Pls
364 941 Pls
366 941 Pls
368 941 Pls
370 941 Pls
372 941 Pls
374 940 Pls
376 940 Pls
378 940 Pls
380 940 Pls
382 940 Pls
384 940 Pls
386 940 Pls
388 940 Pls
390 940 Pls
392 939 Pls
394 939 Pls
397 939 Pls
399 939 Pls
401 939 Pls
403 939 Pls
405 939 Pls
407 938 Pls
409 938 Pls
411 938 Pls
413 938 Pls
415 938 Pls
417 938 Pls
419 938 Pls
421 937 Pls
423 937 Pls
425 937 Pls
427 937 Pls
429 937 Pls
431 937 Pls
433 937 Pls
435 936 Pls
437 936 Pls
439 936 Pls
441 936 Pls
443 936 Pls
445 936 Pls
447 935 Pls
449 935 Pls
451 935 Pls
453 935 Pls
455 935 Pls
457 935 Pls
459 934 Pls
461 934 Pls
463 934 Pls
465 934 Pls
467 934 Pls
469 933 Pls
471 933 Pls
473 933 Pls
475 933 Pls
477 933 Pls
479 932 Pls
481 932 Pls
483 932 Pls
485 932 Pls
487 932 Pls
490 931 Pls
492 931 Pls
494 931 Pls
496 931 Pls
498 930 Pls
500 930 Pls
502 930 Pls
504 930 Pls
506 930 Pls
508 929 Pls
510 929 Pls
512 929 Pls
514 929 Pls
516 928 Pls
518 928 Pls
520 928 Pls
522 928 Pls
524 927 Pls
526 927 Pls
528 927 Pls
530 926 Pls
532 926 Pls
534 926 Pls
536 926 Pls
538 925 Pls
540 925 Pls
542 925 Pls
544 924 Pls
546 924 Pls
548 924 Pls
550 923 Pls
552 923 Pls
554 923 Pls
556 923 Pls
558 922 Pls
560 922 Pls
562 922 Pls
564 921 Pls
566 921 Pls
568 920 Pls
570 920 Pls
572 920 Pls
574 919 Pls
576 919 Pls
578 919 Pls
581 918 Pls
583 918 Pls
585 917 Pls
587 917 Pls
589 917 Pls
591 916 Pls
593 916 Pls
595 915 Pls
597 915 Pls
599 915 Pls
601 914 Pls
603 914 Pls
605 913 Pls
607 913 Pls
609 912 Pls
611 912 Pls
613 911 Pls
615 911 Pls
617 910 Pls
619 910 Pls
621 909 Pls
623 909 Pls
625 908 Pls
627 908 Pls
629 907 Pls
631 907 Pls
633 906 Pls
635 905 Pls
637 905 Pls
639 904 Pls
641 904 Pls
643 903 Pls
645 902 Pls
647 902 Pls
649 901 Pls
651 900 Pls
653 900 Pls
655 899 Pls
657 898 Pls
659 898 Pls
661 897 Pls
663 896 Pls
665 896 Pls
667 895 Pls
669 894 Pls
672 893 Pls
674 892 Pls
676 892 Pls
678 891 Pls
680 890 Pls
682 889 Pls
684 888 Pls
686 887 Pls
688 886 Pls
690 885 Pls
692 884 Pls
694 883 Pls
696 882 Pls
698 881 Pls
700 880 Pls
702 879 Pls
704 878 Pls
706 877 Pls
708 876 Pls
710 875 Pls
712 874 Pls
714 872 Pls
716 871 Pls
718 870 Pls
720 869 Pls
722 867 Pls
724 866 Pls
726 864 Pls
728 863 Pls
730 861 Pls
732 860 Pls
734 858 Pls
736 857 Pls
738 855 Pls
740 854 Pls
742 852 Pls
744 850 Pls
746 848 Pls
748 846 Pls
750 844 Pls
752 842 Pls
754 840 Pls
756 838 Pls
758 836 Pls
760 834 Pls
762 832 Pls
765 829 Pls
767 827 Pls
769 824 Pls
771 822 Pls
773 819 Pls
775 816 Pls
777 813 Pls
779 810 Pls
781 807 Pls
783 804 Pls
785 801 Pls
787 797 Pls
789 794 Pls
791 790 Pls
793 786 Pls
795 782 Pls
797 778 Pls
799 774 Pls
801 769 Pls
803 764 Pls
805 759 Pls
807 754 Pls
809 749 Pls
811 743 Pls
813 737 Pls
815 730 Pls
817 723 Pls
819 716 Pls
821 709 Pls
823 701 Pls
825 692 Pls
827 683 Pls
829 674 Pls
831 664 Pls
833 653 Pls
835 641 Pls
837 628 Pls
839 615 Pls
841 600 Pls
843 584 Pls
845 567 Pls
847 548 Pls
849 527 Pls
851 505 Pls
853 481 Pls
856 454 Pls
858 425 Pls
860 393 Pls
862 360 Pls
864 325 Pls
866 291 Pls
868 263 Pls
870 248 Pls
872 260 Pls
874 319 Pls
876 444 Pls
878 636 Pls
880 856 Pls
882 1045 Pls
884 1164 Pls
886 1214 Pls
888 1214 Pls
890 1185 Pls
892 1141 Pls
894 1090 Pls
896 1038 Pls
898 987 Pls
900 943 Pls
902 914 Pls
904 909 Pls
906 946 Pls
908 1033 Pls
910 1157 Pls
912 1276 Pls
914 1355 Pls
916 1385 Pls
918 1379 Pls
920 1352 Pls
922 1315 Pls
924 1273 Pls
926 1230 Pls
928 1188 Pls
930 1147 Pls
932 1110 Pls
934 1080 Pls
936 1065 Pls
938 1076 Pls
940 1122 Pls
942 1199 Pls
944 1278 Pls
946 1330 Pls
949 1346 Pls
951 1335 Pls
953 1311 Pls
955 1281 Pls
957 1253 Pls
959 1231 Pls
961 1226 Pls
963 1243 Pls
965 1283 Pls
967 1326 Pls
969 1352 Pls
971 1357 Pls
973 1347 Pls
975 1334 Pls
977 1327 Pls
979 1331 Pls
981 1348 Pls
983 1364 Pls
985 1370 Pls
987 1365 Pls
989 1353 Pls
991 1337 Pls
993 1321 Pls
995 1305 Pls
997 1289 Pls
999 1274 Pls
1001 1260 Pls
1003 1247 Pls
1005 1235 Pls
1007 1225 Pls
1009 1218 Pls
1011 1219 Pls
1013 1227 Pls
1015 1241 Pls
1017 1251 Pls
1019 1253 Pls
1021 1249 Pls
1023 1242 Pls
1025 1234 Pls
1027 1226 Pls
1029 1218 Pls
1031 1210 Pls
1033 1202 Pls
1035 1195 Pls
1037 1189 Pls
1040 1185 Pls
1042 1183 Pls
1044 1186 Pls
1046 1191 Pls
1048 1194 Pls
1050 1193 Pls
1052 1189 Pls
1054 1185 Pls
1056 1180 Pls
1058 1176 Pls
1060 1171 Pls
1062 1167 Pls
1064 1163 Pls
1066 1159 Pls
1068 1156 Pls
1070 1152 Pls
1072 1148 Pls
1074 1145 Pls
1076 1142 Pls
1078 1138 Pls
1080 1135 Pls
1082 1133 Pls
1084 1133 Pls
1086 1134 Pls
1088 1134 Pls
1090 1133 Pls
1092 1130 Pls
1094 1127 Pls
1096 1124 Pls
1098 1121 Pls
1100 1117 Pls
1102 1114 Pls
1104 1110 Pls
1106 1108 Pls
1108 1107 Pls
1110 1111 Pls
1112 1117 Pls
1114 1122 Pls
1116 1123 Pls
1118 1121 Pls
1120 1118 Pls
1122 1114 Pls
1124 1110 Pls
1126 1106 Pls
1128 1102 Pls
1131 1098 Pls
1133 1096 Pls
1135 1096 Pls
1137 1102 Pls
1139 1112 Pls
1141 1119 Pls
1143 1120 Pls
1145 1118 Pls
1147 1114 Pls
1149 1110 Pls
1151 1106 Pls
1153 1102 Pls
1155 1099 Pls
1157 1095 Pls
1159 1091 Pls
1161 1089 Pls
1163 1091 Pls
1165 1100 Pls
1167 1111 Pls
1169 1117 Pls
1171 1117 Pls
1173 1114 Pls
1175 1111 Pls
1177 1108 Pls
1179 1104 Pls
1181 1102 Pls
1183 1099 Pls
1185 1096 Pls
1187 1094 Pls
1189 1091 Pls
1191 1088 Pls
1193 1085 Pls
1195 1082 Pls
1197 1079 Pls
1199 1076 Pls
1201 1075 Pls
1203 1079 Pls
1205 1091 Pls
1207 1103 Pls
1209 1107 Pls
1211 1105 Pls
1213 1102 Pls
1215 1099 Pls
1217 1096 Pls
1219 1092 Pls
1221 1090 Pls
1224 1087 Pls
1226 1084 Pls
1228 1080 Pls
1230 1077 Pls
1232 1075 Pls
1234 1076 Pls
1236 1085 Pls
1238 1097 Pls
1240 1102 Pls
1242 1101 Pls
1244 1099 Pls
1246 1096 Pls
1248 1093 Pls
1250 1091 Pls
1252 1088 Pls
1254 1086 Pls
1256 1084 Pls
1258 1082 Pls
1260 1080 Pls
1262 1077 Pls
1264 1075 Pls
1266 1072 Pls
1268 1069 Pls
1270 1069 Pls
1272 1075 Pls
1274 1089 Pls
1276 1097 Pls
1278 1097 Pls
1280 1095 Pls
1282 1092 Pls
1284 1090 Pls
1286 1088 Pls
1288 1086 Pls
1290 1084 Pls
1292 1082 Pls
1294 1081 Pls
1296 1079 Pls
1298 1078 Pls
1300 1076 Pls
1302 1074 Pls
1304 1073 Pls
1306 1070 Pls
1308 1068 Pls
1310 1067 Pls
1312 1070 Pls
1315 1080 Pls
1317 1087 Pls
1319 1087 Pls
1321 1085 Pls
1323 1083 Pls
1325 1081 Pls
1327 1080 Pls
1329 1078 Pls
1331 1076 Pls
1333 1075 Pls
1335 1074 Pls
1337 1072 Pls
1339 1070 Pls
1341 1068 Pls
1343 1066 Pls
1345 1065 Pls
1347 1066 Pls
1349 1075 Pls
1351 1084 Pls
1353 1086 Pls
1355 1084 Pls
1357 1082 Pls
1359 1080 Pls
1361 1079 Pls
1363 1078 Pls
1365 1077 Pls
1367 1076 Pls
1369 1075 Pls
1371 1074 Pls
1373 1074 Pls
1375 1073 Pls
1377 1072 Pls
1379 1072 Pls
1381 1071 Pls
1383 1071 Pls
1385 1070 Pls
1387 1070 Pls
1389 1069 Pls
1391 1069 Pls
1393 1068 Pls
1395 1068 Pls
1397 1067 Pls
1399 1067 Pls
1401 1066 Pls
1403 1066 Pls
1405 1065 Pls
1408 1064 Pls
1410 1063 Pls
1412 1062 Pls
1414 1061 Pls
1416 1061 Pls
1418 1065 Pls
1420 1070 Pls
1422 1071 Pls
1424 1070 Pls
1426 1069 Pls
1428 1068 Pls
1430 1067 Pls
1432 1066 Pls
1434 1065 Pls
1436 1065 Pls
1438 1064 Pls
1440 1063 Pls
1442 1062 Pls
1444 1061 Pls
1446 1060 Pls
1448 1059 Pls
1450 1060 Pls
1452 1066 Pls
1454 1069 Pls
1456 1069 Pls
1458 1068 Pls
1460 1066 Pls
1462 1066 Pls
1464 1065 Pls
1466 1064 Pls
1468 1063 Pls
1470 1063 Pls
1472 1062 Pls
1474 1061 Pls
1476 1060 Pls
1478 1059 Pls
1480 1058 Pls
1482 1059 Pls
1484 1066 Pls
1486 1068 Pls
1488 1068 Pls
1490 1066 Pls
1492 1066 Pls
1494 1065 Pls
1496 1064 Pls
1499 1064 Pls
1501 1063 Pls
1503 1063 Pls
1505 1063 Pls
1507 1062 Pls
1509 1062 Pls
1511 1062 Pls
1513 1062 Pls
1515 1061 Pls
1517 1061 Pls
1519 1061 Pls
1521 1061 Pls
1523 1061 Pls
1525 1060 Pls
1527 1060 Pls
1529 1060 Pls
1531 1060 Pls
1533 1060 Pls
1535 1060 Pls
1537 1059 Pls
1539 1059 Pls
1541 1059 Pls
1543 1059 Pls
1545 1059 Pls
1547 1059 Pls
1549 1059 Pls
1551 1058 Pls
1553 1058 Pls
1555 1058 Pls
1557 1058 Pls
1559 1058 Pls
1561 1058 Pls
1563 1057 Pls
1565 1057 Pls
1567 1057 Pls
1569 1057 Pls
1571 1057 Pls
1573 1056 Pls
1575 1057 Pls
1577 1057 Pls
1579 1057 Pls
1581 1056 Pls
1583 1056 Pls
1585 1056 Pls
1587 1056 Pls
1589 1056 Pls
1592 1056 Pls
1594 1055 Pls
1596 1055 Pls
1598 1056 Pls
1600 1056 Pls
1602 1056 Pls
1604 1055 Pls
1606 1055 Pls
1608 1056 Pls
1610 1056 Pls
1612 1055 Pls
1614 1055 Pls
1616 1055 Pls
1618 1055 Pls
1620 1054 Pls
1622 1055 Pls
1624 1055 Pls
1626 1055 Pls
1628 1055 Pls
1630 1056 Pls
1632 1056 Pls
1634 1055 Pls
1636 1055 Pls
1638 1055 Pls
1640 1055 Pls
1642 1055 Pls
1644 1054 Pls
1646 1055 Pls
1648 1054 Pls
1650 1054 Pls
1652 1054 Pls
1654 1054 Pls
1656 1055 Pls
1658 1055 Pls
1660 1055 Pls
1662 1055 Pls
1664 1056 Pls
1666 1056 Pls
1668 1056 Pls
1670 1056 Pls
1672 1055 Pls
1674 1054 Pls
1676 1054 Pls
1678 1053 Pls
1680 1054 Pls
1683 1055 Pls
1685 1055 Pls
1687 1056 Pls
1689 1055 Pls
1691 1055 Pls
1693 1055 Pls
1695 1055 Pls
1697 1055 Pls
1699 1055 Pls
1701 1055 Pls
1703 1054 Pls
1705 1054 Pls
1707 1054 Pls
1709 1055 Pls
1711 1055 Pls
1713 1054 Pls
1715 1054 Pls
1717 1054 Pls
1719 1054 Pls
1721 1055 Pls
1723 1055 Pls
1725 1054 Pls
1727 1054 Pls
1729 1054 Pls
1731 1053 Pls
1733 1053 Pls
1735 1054 Pls
1737 1054 Pls
1739 1054 Pls
1741 1054 Pls
1743 1053 Pls
1745 1053 Pls
1747 1053 Pls
1749 1054 Pls
1751 1054 Pls
1753 1054 Pls
1755 1054 Pls
1757 1053 Pls
1759 1053 Pls
1761 1053 Pls
1763 1053 Pls
1765 1052 Pls
1767 1053 Pls
1769 1053 Pls
1771 1053 Pls
1774 1053 Pls
1776 1054 Pls
1778 1053 Pls
1780 1053 Pls
1782 1053 Pls
1784 1053 Pls
1786 1053 Pls
1788 1053 Pls
1790 1053 Pls
1792 1053 Pls
1794 1053 Pls
1796 1052 Pls
1798 1052 Pls
1800 1052 Pls
1802 1053 Pls
1804 1053 Pls
1806 1053 Pls
1808 1053 Pls
1810 1052 Pls
1812 1052 Pls
1814 1052 Pls
1816 1052 Pls
1818 1052 Pls
1820 1052 Pls
1822 1052 Pls
1824 1052 Pls
1826 1052 Pls
1828 1052 Pls
1830 1052 Pls
1832 1052 Pls
1834 1052 Pls
1836 1052 Pls
1838 1052 Pls
1840 1052 Pls
1842 1052 Pls
1844 1052 Pls
1846 1052 Pls
1848 1052 Pls
1850 1052 Pls
1852 1052 Pls
1854 1052 Pls
1856 1052 Pls
1858 1052 Pls
1860 1052 Pls
1862 1051 Pls
1864 1051 Pls
1867 1052 Pls
1869 1052 Pls
1871 1051 Pls
1873 1051 Pls
1875 1051 Pls
1877 1051 Pls
1879 1051 Pls
1881 1051 Pls
1883 1051 Pls
1885 1051 Pls
1887 1051 Pls
1889 1051 Pls
1891 1051 Pls
1893 1051 Pls
1895 1051 Pls
1897 1051 Pls
1899 1051 Pls
1901 1051 Pls
1903 1051 Pls
1905 1051 Pls
1907 1051 Pls
1909 1051 Pls
1911 1051 Pls
1913 1051 Pls
1915 1051 Pls
1917 1051 Pls
1919 1051 Pls
1921 1051 Pls
1923 1051 Pls
1925 1051 Pls
1927 1051 Pls
1929 1051 Pls
1931 1051 Pls
1933 1051 Pls
1935 1051 Pls
1937 1051 Pls
1939 1051 Pls
1941 1051 Pls
1943 1051 Pls
1945 1051 Pls
1947 1051 Pls
1949 1051 Pls
1951 1051 Pls
1953 1051 Pls
1955 1051 Pls
1958 1051 Pls
1960 1051 Pls
1962 1051 Pls
1964 1051 Pls
1966 1050 Pls
1968 1050 Pls
1970 1050 Pls
1972 1050 Pls
1974 1051 Pls
1976 1051 Pls
1978 1050 Pls
1980 1050 Pls
1982 1050 Pls
1984 1050 Pls
1986 1050 Pls
1988 1050 Pls
1990 1050 Pls
1992 1050 Pls
1994 1050 Pls
1996 1050 Pls
1998 1050 Pls
2000 1050 Pls
2002 1050 Pls
2004 1050 Pls
2006 1050 Pls
2008 1050 Pls
2010 1050 Pls
2012 1050 Pls
2014 1050 Pls
2016 1050 Pls
2018 1050 Pls
2020 1050 Pls
2022 1050 Pls
2024 1050 Pls
2026 1050 Pls
2028 1050 Pls
2030 1050 Pls
2032 1050 Pls
2034 1050 Pls
2036 1050 Pls
2038 1050 Pls
2040 1050 Pls
2042 1050 Pls
2044 1050 Pls
2046 1050 Pls
2048 1050 Pls
2051 1050 Pls
2053 1050 Pls
2055 1050 Pls
2057 1050 Pls
2059 1050 Pls
2061 1050 Pls
2063 1050 Pls
2065 1050 Pls
2067 1050 Pls
2069 1050 Pls
2071 1050 Pls
2073 1050 Pls
2075 1050 Pls
2077 1050 Pls
2079 1050 Pls
2081 1050 Pls
2083 1050 Pls
2085 1050 Pls
2087 1050 Pls
2089 1050 Pls
2091 1050 Pls
2093 1050 Pls
2095 1050 Pls
2097 1050 Pls
2099 1050 Pls
2101 1050 Pls
2103 1050 Pls
2105 1050 Pls
2107 1050 Pls
2109 1050 Pls
2111 1050 Pls
2113 1050 Pls
2115 1050 Pls
2117 1050 Pls
2119 1050 Pls
2121 1050 Pls
2123 1049 Pls
2125 1050 Pls
2127 1050 Pls
2129 1050 Pls
2131 1049 Pls
2133 1050 Pls
2135 1049 Pls
2137 1049 Pls
2139 1049 Pls
2142 1049 Pls
2144 1049 Pls
2146 1049 Pls
2148 1049 Pls
2150 1049 Pls
2152 1049 Pls
2154 1049 Pls
2156 1049 Pls
2158 1049 Pls
2160 1049 Pls
2162 1049 Pls
2164 1049 Pls
2166 1049 Pls
2168 1049 Pls
2170 1049 Pls
2172 1049 Pls
2174 1049 Pls
2176 1049 Pls
2178 1049 Pls
2180 1049 Pls
2182 1049 Pls
2184 1049 Pls
2186 1049 Pls
2188 1049 Pls
2190 1049 Pls
2192 1049 Pls
2194 1049 Pls
2196 1049 Pls
2198 1049 Pls
2200 1049 Pls
2202 1049 Pls
2204 1049 Pls
2206 1049 Pls
2208 1049 Pls
2210 1049 Pls
2212 1049 Pls
2214 1049 Pls
2216 1049 Pls
2218 1049 Pls
2220 1049 Pls
2222 1049 Pls
2224 1049 Pls
2226 1049 Pls
2228 1049 Pls
2230 1049 Pls
2233 1049 Pls
2235 1049 Pls
2237 1049 Pls
2239 1049 Pls
2241 1049 Pls
2243 1049 Pls
2245 1049 Pls
2247 1049 Pls
2249 1049 Pls
2251 1049 Pls
2253 1049 Pls
2255 1049 Pls
2257 1049 Pls
2259 1049 Pls
2261 1049 Pls
2263 1049 Pls
2265 1049 Pls
2267 1049 Pls
2269 1049 Pls
2271 1049 Pls
2273 1049 Pls
2275 1049 Pls
2277 1049 Pls
2279 1049 Pls
2281 1049 Pls
2283 1049 Pls
2285 1049 Pls
2287 1049 Pls
2289 1049 Pls
2291 1049 Pls
2293 1049 Pls
2295 1049 Pls
2297 1049 Pls
2299 1049 Pls
2301 1049 Pls
2303 1049 Pls
2305 1049 Pls
2307 1049 Pls
2309 1049 Pls
2311 1049 Pls
2313 1049 Pls
2315 1049 Pls
2317 1049 Pls
2319 1049 Pls
2321 1049 Pls
2323 1049 Pls
2326 1049 Pls
2328 1049 Pls
2330 1049 Pls
2332 1049 Pls
2334 1049 Pls
2336 1049 Pls
2338 1049 Pls
2340 1049 Pls
2342 1049 Pls
2344 1049 Pls
2346 1049 Pls
2348 1049 Pls
2350 1049 Pls
2352 1049 Pls
2354 1049 Pls
2356 1049 Pls
2358 1049 Pls
2360 1049 Pls
2362 1049 Pls
2364 1049 Pls
2366 1049 Pls
2368 1049 Pls
2370 1049 Pls
2161 1299 Pls
1.000 UL
LT2
LTb
LT2
2052 1199 M
218 0 V
350 1254 M
20 -3 V
21 -2 V
20 -3 V
21 -3 V
20 -3 V
20 -3 V
21 -3 V
20 -3 V
21 -4 V
20 -4 V
20 -4 V
21 -4 V
20 -4 V
21 -5 V
20 -4 V
20 -5 V
21 -4 V
20 -5 V
21 -5 V
20 -5 V
20 -5 V
21 -5 V
20 -5 V
21 -5 V
20 -5 V
21 -5 V
20 -4 V
20 -5 V
21 -5 V
20 -4 V
21 -4 V
20 -5 V
20 -4 V
21 -4 V
20 -4 V
21 -3 V
20 -4 V
20 -3 V
21 -3 V
20 -3 V
21 -3 V
20 -3 V
20 -2 V
21 -3 V
20 -2 V
21 -2 V
20 -2 V
20 -2 V
21 -2 V
20 -2 V
21 -1 V
20 -2 V
20 -1 V
21 -1 V
20 -2 V
21 -1 V
20 -1 V
20 -1 V
21 0 V
20 -1 V
21 -1 V
20 -1 V
20 0 V
21 -1 V
20 -1 V
21 0 V
20 -1 V
20 0 V
21 0 V
20 -1 V
21 0 V
20 -1 V
20 0 V
21 0 V
20 0 V
21 -1 V
20 0 V
21 0 V
20 0 V
20 0 V
21 -1 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
21 0 V
20 -1 V
20 0 V
21 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
21 0 V
20 0 V
1.000 UL
LTb
350 200 M
2020 0 V
0 1212 V
-2020 0 V
350 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(2002,1199){\makebox(0,0)[r]{Analytical}}%
\put(2002,1299){\makebox(0,0)[r]{Numerical}}%
\put(465,1291){\makebox(0,0)[l]{$-{\rm Re}\chi_1$}}%
\put(1539,564){\makebox(0,0)[l]{(a) $a=2{\rm nm}$}}%
\put(1897,139){\makebox(0,0)[l]{$\omega/\omega_p$}}%
\put(2370,100){\makebox(0,0){ 1}}%
\put(1181,100){\makebox(0,0){ 0.1}}%
\put(300,1351){\makebox(0,0)[r]{ 50}}%
\put(300,1048){\makebox(0,0)[r]{ 0}}%
\put(300,745){\makebox(0,0)[r]{-50}}%
\put(300,442){\makebox(0,0)[r]{-100}}%
\end{picture}%
\endgroup
\endinput


==> fig2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2574,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri May 13 13:11:13 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 257 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 1170 M
63 0 V
1961 0 R
-63 0 V
1.000 UL
LTb
400 927 M
63 0 V
1961 0 R
-63 0 V
1.000 UL
LTb
400 685 M
63 0 V
1961 0 R
-63 0 V
1.000 UL
LTb
400 442 M
63 0 V
1961 0 R
-63 0 V
1.000 UL
LTb
400 200 M
63 0 V
1961 0 R
-63 0 V
1.000 UL
LTb
400 200 M
0 31 V
0 1181 R
0 -31 V
610 200 M
0 31 V
0 1181 R
0 -31 V
759 200 M
0 31 V
0 1181 R
0 -31 V
874 200 M
0 31 V
0 1181 R
0 -31 V
968 200 M
0 31 V
0 1181 R
0 -31 V
1048 200 M
0 31 V
0 1181 R
0 -31 V
1117 200 M
0 31 V
0 1181 R
0 -31 V
1178 200 M
0 31 V
0 1181 R
0 -31 V
1233 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1591 200 M
0 31 V
0 1181 R
0 -31 V
1801 200 M
0 31 V
0 1181 R
0 -31 V
1950 200 M
0 31 V
0 1181 R
0 -31 V
2065 200 M
0 31 V
0 1181 R
0 -31 V
2160 200 M
0 31 V
0 1181 R
0 -31 V
2239 200 M
0 31 V
0 1181 R
0 -31 V
2309 200 M
0 31 V
0 1181 R
0 -31 V
2369 200 M
0 31 V
0 1181 R
0 -31 V
2424 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 200 M
2024 0 V
0 1212 V
-2024 0 V
400 200 L
0.300 UP
LTb
LTb
LTb
0.300 UP
1.000 UL
LT0
LTb
LT0
400 1278 Pls
424 1254 Pls
448 1235 Pls
472 1220 Pls
495 1208 Pls
519 1199 Pls
543 1190 Pls
567 1180 Pls
591 1171 Pls
615 1162 Pls
639 1152 Pls
662 1141 Pls
686 1132 Pls
710 1121 Pls
734 1110 Pls
758 1097 Pls
782 1090 Pls
805 1075 Pls
829 1066 Pls
853 1049 Pls
877 1041 Pls
901 1022 Pls
925 1002 Pls
949 987 Pls
972 1000 Pls
996 997 Pls
1020 987 Pls
1044 981 Pls
1068 974 Pls
1092 965 Pls
1116 952 Pls
1139 941 Pls
1163 930 Pls
1187 916 Pls
1211 902 Pls
1235 894 Pls
1259 891 Pls
1282 882 Pls
1306 872 Pls
1330 862 Pls
1354 852 Pls
1378 840 Pls
1402 829 Pls
1426 821 Pls
1449 813 Pls
1473 803 Pls
1497 793 Pls
1521 783 Pls
1545 773 Pls
1569 763 Pls
1593 754 Pls
1616 744 Pls
1640 734 Pls
1664 725 Pls
1688 715 Pls
1712 705 Pls
1736 695 Pls
1759 686 Pls
1783 676 Pls
1807 666 Pls
1831 657 Pls
1855 647 Pls
1879 637 Pls
1903 627 Pls
1926 618 Pls
1950 608 Pls
1974 598 Pls
1998 588 Pls
2022 579 Pls
2046 569 Pls
2070 559 Pls
2093 550 Pls
2117 540 Pls
2141 530 Pls
2165 521 Pls
2189 511 Pls
2213 501 Pls
2236 491 Pls
2260 482 Pls
2284 472 Pls
2308 462 Pls
2332 452 Pls
2356 443 Pls
2380 433 Pls
2403 423 Pls
2215 1299 Pls
1.000 UL
LT2
LTb
LT2
2106 1199 M
218 0 V
-1924 8 R
20 -6 V
21 -6 V
20 -6 V
21 -7 V
20 -6 V
21 -7 V
20 -6 V
21 -7 V
20 -7 V
20 -7 V
21 -7 V
20 -7 V
21 -7 V
20 -8 V
21 -7 V
20 -8 V
21 -7 V
20 -8 V
20 -7 V
21 -8 V
20 -8 V
21 -7 V
20 -8 V
21 -8 V
20 -8 V
21 -8 V
20 -8 V
20 -8 V
21 -8 V
20 -8 V
21 -8 V
20 -8 V
21 -8 V
20 -8 V
21 -8 V
20 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -8 V
20 -9 V
20 -8 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -8 V
20 -9 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -9 V
1.000 UL
LTb
400 200 M
2024 0 V
0 1212 V
-2024 0 V
400 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(2056,1199){\makebox(0,0)[r]{Analytical}}%
\put(2056,1299){\makebox(0,0)[r]{Numerical}}%
\put(472,1339){\makebox(0,0)[l]{$-{\rm Re}\chi_1$}}%
\put(1233,442){\makebox(0,0)[l]{(b) $a=8{\rm nm}$}}%
\put(1950,146){\makebox(0,0)[l]{$\omega/\omega_p$}}%
\put(2424,100){\makebox(0,0){ 1}}%
\put(1233,100){\makebox(0,0){ 0.1}}%
\put(350,200){\makebox(0,0)[r]{$.01$}}%
\put(350,442){\makebox(0,0)[r]{0.1}}%
\put(350,685){\makebox(0,0)[r]{$1$}}%
\put(350,927){\makebox(0,0)[r]{10}}%
\put(350,1170){\makebox(0,0)[r]{$100$}}%
\end{picture}%
\endgroup
\endinput


==> fig2c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2574,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2c.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri May 13 13:11:48 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 257 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 1170 M
63 0 V
1961 0 R
-63 0 V
1.000 UL
LTb
400 927 M
63 0 V
1961 0 R
-63 0 V
1.000 UL
LTb
400 685 M
63 0 V
1961 0 R
-63 0 V
1.000 UL
LTb
400 442 M
63 0 V
1961 0 R
-63 0 V
1.000 UL
LTb
400 200 M
63 0 V
1961 0 R
-63 0 V
1.000 UL
LTb
400 200 M
0 31 V
0 1181 R
0 -31 V
610 200 M
0 31 V
0 1181 R
0 -31 V
759 200 M
0 31 V
0 1181 R
0 -31 V
874 200 M
0 31 V
0 1181 R
0 -31 V
968 200 M
0 31 V
0 1181 R
0 -31 V
1048 200 M
0 31 V
0 1181 R
0 -31 V
1117 200 M
0 31 V
0 1181 R
0 -31 V
1178 200 M
0 31 V
0 1181 R
0 -31 V
1233 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1591 200 M
0 31 V
0 1181 R
0 -31 V
1801 200 M
0 31 V
0 1181 R
0 -31 V
1950 200 M
0 31 V
0 1181 R
0 -31 V
2065 200 M
0 31 V
0 1181 R
0 -31 V
2160 200 M
0 31 V
0 1181 R
0 -31 V
2239 200 M
0 31 V
0 1181 R
0 -31 V
2309 200 M
0 31 V
0 1181 R
0 -31 V
2369 200 M
0 31 V
0 1181 R
0 -31 V
2424 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 200 M
2024 0 V
0 1212 V
-2024 0 V
400 200 L
0.300 UP
LTb
LTb
LTb
0.300 UP
1.000 UL
LT0
LTb
LT0
400 1243 Pls
424 1232 Pls
448 1221 Pls
472 1209 Pls
495 1197 Pls
519 1184 Pls
543 1170 Pls
567 1154 Pls
591 1138 Pls
615 1143 Pls
639 1141 Pls
662 1136 Pls
686 1126 Pls
710 1118 Pls
734 1109 Pls
758 1098 Pls
782 1087 Pls
805 1075 Pls
829 1064 Pls
853 1051 Pls
877 1042 Pls
901 1036 Pls
925 1028 Pls
949 1019 Pls
972 1009 Pls
996 999 Pls
1020 987 Pls
1044 976 Pls
1068 968 Pls
1092 960 Pls
1116 950 Pls
1139 940 Pls
1163 929 Pls
1187 919 Pls
1211 911 Pls
1235 901 Pls
1259 891 Pls
1282 881 Pls
1306 872 Pls
1330 862 Pls
1354 852 Pls
1378 842 Pls
1402 833 Pls
1426 823 Pls
1449 813 Pls
1473 804 Pls
1497 794 Pls
1521 784 Pls
1545 775 Pls
1569 765 Pls
1593 755 Pls
1616 746 Pls
1640 736 Pls
1664 726 Pls
1688 716 Pls
1712 707 Pls
1736 697 Pls
1759 687 Pls
1783 678 Pls
1807 668 Pls
1831 658 Pls
1855 648 Pls
1879 639 Pls
1903 629 Pls
1926 619 Pls
1950 610 Pls
1974 600 Pls
1998 590 Pls
2022 580 Pls
2046 571 Pls
2070 561 Pls
2093 551 Pls
2117 542 Pls
2141 532 Pls
2165 522 Pls
2189 512 Pls
2213 503 Pls
2236 493 Pls
2260 483 Pls
2284 474 Pls
2308 464 Pls
2332 454 Pls
2356 444 Pls
2380 435 Pls
2403 425 Pls
2215 1299 Pls
1.000 UL
LT2
LTb
LT2
2106 1199 M
218 0 V
400 1229 M
20 -7 V
21 -8 V
20 -7 V
21 -8 V
20 -7 V
21 -8 V
20 -8 V
21 -8 V
20 -7 V
20 -8 V
21 -8 V
20 -8 V
21 -8 V
20 -8 V
21 -8 V
20 -8 V
21 -8 V
20 -8 V
20 -8 V
21 -8 V
20 -8 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -8 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -8 V
20 -9 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -9 V
20 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -9 V
1.000 UL
LTb
400 200 M
2024 0 V
0 1212 V
-2024 0 V
400 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(2056,1199){\makebox(0,0)[r]{Analytical}}%
\put(2056,1299){\makebox(0,0)[r]{Numerical}}%
\put(472,1339){\makebox(0,0)[l]{$-{\rm Re}\chi_1$}}%
\put(1233,442){\makebox(0,0)[l]{(c) $a=16{\rm nm}$}}%
\put(1950,146){\makebox(0,0)[l]{$\omega/\omega_p$}}%
\put(2424,100){\makebox(0,0){ 1}}%
\put(1233,100){\makebox(0,0){ 0.1}}%
\put(350,200){\makebox(0,0)[r]{$.01$}}%
\put(350,442){\makebox(0,0)[r]{0.1}}%
\put(350,685){\makebox(0,0)[r]{$1$}}%
\put(350,927){\makebox(0,0)[r]{10}}%
\put(350,1170){\makebox(0,0)[r]{$100$}}%
\end{picture}%
\endgroup
\endinput


==> fig3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2574,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3a.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri May 13 12:56:42 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 257 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 200 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 322 M
31 0 V
1943 0 R
-31 0 V
450 393 M
31 0 V
1943 0 R
-31 0 V
450 443 M
31 0 V
1943 0 R
-31 0 V
450 482 M
31 0 V
1943 0 R
-31 0 V
450 514 M
31 0 V
1943 0 R
-31 0 V
450 541 M
31 0 V
1943 0 R
-31 0 V
450 565 M
31 0 V
1943 0 R
-31 0 V
450 586 M
31 0 V
1943 0 R
-31 0 V
450 604 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 726 M
31 0 V
1943 0 R
-31 0 V
450 797 M
31 0 V
1943 0 R
-31 0 V
450 847 M
31 0 V
1943 0 R
-31 0 V
450 886 M
31 0 V
1943 0 R
-31 0 V
450 918 M
31 0 V
1943 0 R
-31 0 V
450 945 M
31 0 V
1943 0 R
-31 0 V
450 969 M
31 0 V
1943 0 R
-31 0 V
450 990 M
31 0 V
1943 0 R
-31 0 V
450 1008 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 1130 M
31 0 V
1943 0 R
-31 0 V
450 1201 M
31 0 V
1943 0 R
-31 0 V
450 1251 M
31 0 V
1943 0 R
-31 0 V
450 1290 M
31 0 V
1943 0 R
-31 0 V
450 1322 M
31 0 V
1943 0 R
-31 0 V
450 1349 M
31 0 V
1943 0 R
-31 0 V
450 1373 M
31 0 V
1943 0 R
-31 0 V
450 1394 M
31 0 V
1943 0 R
-31 0 V
450 1412 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 200 M
0 31 V
0 1181 R
0 -31 V
655 200 M
0 31 V
0 1181 R
0 -31 V
800 200 M
0 31 V
0 1181 R
0 -31 V
912 200 M
0 31 V
0 1181 R
0 -31 V
1004 200 M
0 31 V
0 1181 R
0 -31 V
1082 200 M
0 31 V
0 1181 R
0 -31 V
1150 200 M
0 31 V
0 1181 R
0 -31 V
1209 200 M
0 31 V
0 1181 R
0 -31 V
1262 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1612 200 M
0 31 V
0 1181 R
0 -31 V
1816 200 M
0 31 V
0 1181 R
0 -31 V
1962 200 M
0 31 V
0 1181 R
0 -31 V
2074 200 M
0 31 V
0 1181 R
0 -31 V
2166 200 M
0 31 V
0 1181 R
0 -31 V
2244 200 M
0 31 V
0 1181 R
0 -31 V
2311 200 M
0 31 V
0 1181 R
0 -31 V
2371 200 M
0 31 V
0 1181 R
0 -31 V
2424 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 200 M
1974 0 V
0 1212 V
-1974 0 V
450 200 L
0.300 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
2106 1299 M
218 0 V
450 382 M
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke
687 386 M
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
3 2 V
2 2 V
2 2 V
stroke
929 431 M
3 3 V
2 3 V
2 3 V
2 3 V
3 3 V
2 4 V
2 5 V
3 5 V
2 6 V
2 6 V
3 8 V
2 9 V
2 10 V
3 12 V
2 14 V
2 16 V
3 20 V
2 23 V
2 27 V
3 30 V
2 31 V
2 27 V
3 15 V
2 -3 V
2 -18 V
3 -25 V
2 -25 V
2 -19 V
3 -13 V
2 -5 V
2 3 V
3 10 V
2 16 V
2 24 V
3 29 V
2 33 V
2 29 V
3 16 V
2 -5 V
2 -23 V
3 -31 V
2 -29 V
2 -23 V
3 -13 V
2 -3 V
2 7 V
2 17 V
3 22 V
2 19 V
2 6 V
3 -13 V
2 -24 V
2 -23 V
3 -15 V
2 -4 V
2 5 V
3 7 V
2 -1 V
2 -15 V
3 -23 V
2 -23 V
2 -17 V
3 -11 V
2 -5 V
2 1 V
3 7 V
2 14 V
2 21 V
3 28 V
2 33 V
2 29 V
3 11 V
2 -14 V
2 -32 V
3 -33 V
2 -28 V
2 -19 V
3 -11 V
2 -4 V
2 4 V
3 12 V
2 21 V
2 28 V
3 29 V
2 15 V
2 -10 V
3 -30 V
2 -32 V
2 -27 V
3 -19 V
2 -13 V
2 -7 V
3 -3 V
2 0 V
2 3 V
2 7 V
3 10 V
2 15 V
2 22 V
3 28 V
2 33 V
2 30 V
3 10 V
2 -15 V
stroke
1171 662 M
2 -20 V
3 -10 V
2 2 V
2 15 V
3 27 V
2 39 V
2 49 V
3 47 V
2 23 V
2 -19 V
3 -42 V
2 -39 V
2 -24 V
3 -6 V
2 10 V
2 28 V
3 43 V
2 52 V
2 46 V
3 6 V
2 -37 V
2 -54 V
3 -46 V
2 -30 V
2 -13 V
3 3 V
2 21 V
2 36 V
3 52 V
2 57 V
2 34 V
3 -21 V
2 -57 V
2 -60 V
2 -49 V
3 -35 V
2 -23 V
2 -12 V
3 -2 V
2 6 V
2 15 V
3 25 V
2 35 V
2 48 V
3 61 V
2 71 V
2 59 V
3 5 V
2 -55 V
2 -71 V
3 -61 V
2 -45 V
2 -28 V
3 -13 V
2 3 V
2 17 V
3 33 V
2 51 V
2 68 V
3 69 V
2 25 V
2 -48 V
3 -75 V
2 -68 V
2 -50 V
3 -35 V
2 -21 V
2 -9 V
3 2 V
2 13 V
2 25 V
3 38 V
2 54 V
2 71 V
3 83 V
2 57 V
2 -25 V
3 -81 V
2 -83 V
2 -65 V
3 -49 V
2 -35 V
2 -24 V
2 -14 V
3 -5 V
2 3 V
2 12 V
3 21 V
2 33 V
2 48 V
3 65 V
2 84 V
2 86 V
3 21 V
2 -72 V
2 -91 V
3 -74 V
2 -53 V
2 -35 V
3 -19 V
2 -7 V
2 7 V
3 19 V
2 35 V
stroke
1413 710 M
2 53 V
3 75 V
2 95 V
2 81 V
3 -19 V
2 -97 V
2 -96 V
3 -76 V
2 -57 V
2 -43 V
3 -33 V
2 -26 V
2 -19 V
3 -15 V
2 -11 V
2 -8 V
3 -6 V
2 -3 V
2 -2 V
3 1 V
2 2 V
2 4 V
2 7 V
3 10 V
2 13 V
2 16 V
3 23 V
2 29 V
2 39 V
3 53 V
2 72 V
2 97 V
3 114 V
2 41 V
2 -93 V
3 -110 V
2 -83 V
2 -55 V
3 -34 V
2 -18 V
2 -3 V
3 11 V
2 25 V
2 43 V
3 64 V
2 94 V
2 120 V
3 65 V
2 -91 V
2 -119 V
3 -89 V
2 -59 V
2 -37 V
3 -19 V
2 -2 V
2 13 V
3 31 V
2 52 V
2 80 V
3 116 V
2 120 V
2 -26 V
3 -133 V
2 -113 V
2 -82 V
3 -60 V
2 -43 V
2 -34 V
3 -25 V
2 -19 V
2 -16 V
2 -12 V
3 -10 V
2 -8 V
2 -6 V
3 -5 V
2 -4 V
2 -3 V
3 -3 V
2 -1 V
2 -2 V
3 0 V
2 0 V
2 0 V
3 1 V
2 1 V
2 2 V
3 3 V
2 3 V
2 4 V
3 5 V
2 7 V
2 8 V
3 10 V
2 15 V
2 20 V
3 30 V
2 49 V
2 86 V
3 125 V
2 -6 V
2 -101 V
3 -21 V
2 64 V
stroke
1655 746 M
2 65 V
3 -74 V
2 -16 V
2 69 V
3 123 V
2 19 V
2 -110 V
3 -30 V
2 80 V
2 42 V
2 -78 V
3 -21 V
2 65 V
2 78 V
3 9 V
2 55 V
2 -36 V
3 17 V
2 -17 V
2 -75 V
3 -17 V
2 77 V
2 -61 V
3 -11 V
2 55 V
2 29 V
3 -29 V
2 44 V
2 77 V
3 -27 V
2 -8 V
2 -47 V
3 -18 V
2 3 V
2 -75 V
3 -54 V
2 -65 V
2 17 V
3 87 V
2 123 V
2 66 V
3 -54 V
2 -74 V
2 -70 V
3 81 V
2 -34 V
2 -68 V
3 16 V
2 -58 V
2 63 V
3 16 V
2 69 V
2 -25 V
3 -123 V
2 38 V
2 45 V
2 31 V
3 -45 V
2 -148 V
2 -60 V
3 5 V
2 79 V
2 149 V
3 -7 V
2 -50 V
2 -111 V
3 13 V
2 125 V
2 167 V
3 -119 V
2 -169 V
2 -89 V
3 -34 V
2 6 V
2 51 V
3 125 V
2 164 V
2 -91 V
3 -30 V
2 158 V
2 -132 V
3 -75 V
2 110 V
2 -158 V
3 -122 V
2 -52 V
2 -13 V
3 19 V
2 63 V
2 145 V
3 177 V
2 -118 V
2 -181 V
3 -87 V
2 -27 V
2 47 V
3 52 V
2 -81 V
2 65 V
3 -34 V
2 4 V
2 97 V
2 128 V
3 127 V
stroke
1897 973 M
2 -101 V
2 -21 V
3 -173 V
2 -30 V
2 21 V
3 93 V
2 -13 V
2 0 V
3 -100 V
2 75 V
2 -53 V
3 66 V
2 -44 V
2 102 V
3 130 V
2 -226 V
2 -93 V
3 18 V
2 34 V
2 100 V
3 100 V
2 -49 V
2 46 V
3 -18 V
2 -112 V
2 85 V
3 120 V
2 -35 V
2 -167 V
3 -108 V
2 -11 V
2 41 V
3 61 V
2 209 V
2 -36 V
3 9 V
2 21 V
2 -69 V
3 139 V
2 -81 V
2 -130 V
3 -117 V
2 38 V
2 95 V
2 -106 V
3 106 V
2 186 V
2 -112 V
3 18 V
2 -43 V
2 120 V
3 -131 V
2 6 V
2 -3 V
3 -78 V
2 -111 V
2 39 V
3 164 V
2 192 V
2 -102 V
3 -129 V
2 23 V
2 -25 V
3 41 V
2 -89 V
2 -79 V
3 166 V
2 38 V
2 -99 V
3 121 V
2 53 V
2 -169 V
3 -32 V
2 -117 V
2 93 V
3 142 V
2 -59 V
2 -77 V
3 -87 V
2 141 V
2 102 V
3 94 V
2 -191 V
2 -2 V
3 2 V
2 40 V
2 7 V
3 -84 V
2 -136 V
2 1 V
3 -29 V
2 110 V
2 207 V
2 -175 V
3 103 V
2 -109 V
2 72 V
3 200 V
2 -107 V
2 -196 V
3 -29 V
2 9 V
2 -113 V
3 -45 V
stroke
2139 521 M
2 79 V
2 -1 V
3 162 V
2 173 V
2 71 V
3 -41 V
2 -103 V
2 -65 V
3 -38 V
2 -26 V
2 -113 V
3 -40 V
2 7 V
2 115 V
3 -54 V
2 204 V
2 -85 V
3 -148 V
2 142 V
2 157 V
3 -98 V
2 -25 V
2 -15 V
3 -122 V
2 -50 V
2 -16 V
3 107 V
2 269 V
2 -200 V
3 -78 V
2 52 V
2 210 V
3 -126 V
2 -31 V
2 28 V
2 56 V
3 -199 V
2 -17 V
2 274 V
3 -161 V
2 -62 V
2 56 V
3 184 V
2 -59 V
2 -171 V
3 -69 V
2 25 V
2 83 V
3 57 V
2 -114 V
2 7 V
3 -115 V
2 73 V
2 256 V
3 14 V
2 -169 V
2 -72 V
3 13 V
2 155 V
2 -220 V
3 137 V
2 -189 V
2 69 V
3 69 V
2 134 V
2 -118 V
3 -112 V
2 137 V
2 131 V
3 3 V
2 -264 V
2 3 V
3 209 V
2 -167 V
2 -154 V
3 226 V
2 -29 V
2 57 V
3 -134 V
2 184 V
2 7 V
2 -161 V
3 -45 V
2 265 V
2 -147 V
3 -183 V
2 70 V
2 146 V
3 7 V
2 -36 V
2 214 V
3 -113 V
2 -282 V
2 15 V
3 127 V
2 17 V
2 -143 V
3 9 V
2 61 V
2 304 V
3 -182 V
2 -14 V
2 105 V
3 -247 V
stroke
2381 633 M
2 142 V
2 -168 V
3 13 V
2 164 V
2 -27 V
3 11 V
2 131 V
2 -147 V
3 70 V
2 -52 V
2 -185 V
3 -54 V
2 126 V
2 -26 V
3 182 V
2 -150 V
2 270 V
3 -163 V
1 -99 V
1.000 UL
LT1
LTb
LT1
2106 1199 M
218 0 V
450 865 M
20 -1 V
20 0 V
20 0 V
20 -1 V
20 0 V
20 0 V
20 -1 V
20 0 V
19 0 V
20 -1 V
20 0 V
20 -1 V
20 0 V
20 0 V
20 -1 V
20 0 V
20 -1 V
20 0 V
20 -1 V
20 -1 V
20 0 V
20 -1 V
20 -1 V
20 0 V
19 -1 V
20 -1 V
20 0 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -2 V
20 -1 V
19 -2 V
20 -1 V
20 -1 V
20 -2 V
20 -2 V
20 -1 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -3 V
20 -2 V
19 -3 V
20 -2 V
20 -3 V
20 -3 V
20 -3 V
20 -3 V
20 -3 V
20 -3 V
20 -4 V
20 -3 V
20 -3 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
19 -4 V
20 -4 V
20 -5 V
20 -4 V
20 -5 V
20 -4 V
20 -5 V
20 -4 V
20 -5 V
20 -4 V
20 -5 V
20 -4 V
20 -4 V
20 -5 V
20 -4 V
20 -4 V
19 -5 V
20 -4 V
20 -5 V
20 -4 V
20 -6 V
20 -5 V
20 -7 V
20 -8 V
20 -9 V
1.000 UL
LT2
LTb
LT2
2106 1099 M
218 0 V
450 322 M
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
1.000 UL
LTb
450 200 M
1974 0 V
0 1212 V
-1974 0 V
450 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(2056,1099){\makebox(0,0)[r]{$\gamma_\infty/\omega_p$}}%
\put(2056,1199){\makebox(0,0)[r]{$\gamma/\omega_p$}}%
\put(2056,1299){\makebox(0,0)[r]{Numerical}}%
\put(1004,1130){\makebox(0,0)[l]{(a) $a=2{\rm nm}$}}%
\put(563,1290){\makebox(0,0)[l]{${\mathcal Z}$}}%
\put(1962,110){\makebox(0,0)[l]{$\omega/\omega_p$}}%
\put(2424,100){\makebox(0,0){ 1}}%
\put(1262,100){\makebox(0,0){ 0.1}}%
\put(400,1412){\makebox(0,0)[r]{ 1}}%
\put(400,1008){\makebox(0,0)[r]{ 0.1}}%
\put(400,604){\makebox(0,0)[r]{ 0.01}}%
\put(400,200){\makebox(0,0)[r]{ 0.001}}%
\end{picture}%
\endgroup
\endinput


==> fig3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2574,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri May 13 12:56:40 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 257 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 200 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 382 M
31 0 V
1943 0 R
-31 0 V
450 489 M
31 0 V
1943 0 R
-31 0 V
450 565 M
31 0 V
1943 0 R
-31 0 V
450 624 M
31 0 V
1943 0 R
-31 0 V
450 672 M
31 0 V
1943 0 R
-31 0 V
450 712 M
31 0 V
1943 0 R
-31 0 V
450 747 M
31 0 V
1943 0 R
-31 0 V
450 778 M
31 0 V
1943 0 R
-31 0 V
450 806 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 988 M
31 0 V
1943 0 R
-31 0 V
450 1095 M
31 0 V
1943 0 R
-31 0 V
450 1171 M
31 0 V
1943 0 R
-31 0 V
450 1230 M
31 0 V
1943 0 R
-31 0 V
450 1278 M
31 0 V
1943 0 R
-31 0 V
450 1318 M
31 0 V
1943 0 R
-31 0 V
450 1353 M
31 0 V
1943 0 R
-31 0 V
450 1384 M
31 0 V
1943 0 R
-31 0 V
450 1412 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 200 M
0 31 V
0 1181 R
0 -31 V
655 200 M
0 31 V
0 1181 R
0 -31 V
800 200 M
0 31 V
0 1181 R
0 -31 V
912 200 M
0 31 V
0 1181 R
0 -31 V
1004 200 M
0 31 V
0 1181 R
0 -31 V
1082 200 M
0 31 V
0 1181 R
0 -31 V
1150 200 M
0 31 V
0 1181 R
0 -31 V
1209 200 M
0 31 V
0 1181 R
0 -31 V
1262 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1612 200 M
0 31 V
0 1181 R
0 -31 V
1816 200 M
0 31 V
0 1181 R
0 -31 V
1962 200 M
0 31 V
0 1181 R
0 -31 V
2074 200 M
0 31 V
0 1181 R
0 -31 V
2166 200 M
0 31 V
0 1181 R
0 -31 V
2244 200 M
0 31 V
0 1181 R
0 -31 V
2311 200 M
0 31 V
0 1181 R
0 -31 V
2371 200 M
0 31 V
0 1181 R
0 -31 V
2424 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 200 M
1974 0 V
0 1212 V
-1974 0 V
450 200 L
0.300 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
2106 1299 M
218 0 V
450 608 M
2 3 V
3 4 V
2 4 V
2 4 V
3 5 V
2 5 V
2 6 V
3 5 V
2 6 V
2 6 V
3 5 V
2 6 V
2 5 V
3 6 V
2 5 V
2 5 V
3 5 V
2 4 V
2 5 V
3 4 V
2 5 V
2 4 V
2 4 V
3 4 V
2 4 V
2 4 V
3 4 V
2 4 V
2 3 V
3 3 V
2 3 V
2 3 V
3 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
stroke
687 761 M
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 0 V
2 -1 V
3 -2 V
2 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 0 V
3 0 V
2 0 V
2 1 V
3 -1 V
2 -2 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
3 0 V
2 2 V
2 4 V
3 5 V
2 3 V
2 2 V
3 1 V
2 -1 V
2 -2 V
3 -4 V
2 -6 V
2 -7 V
3 -7 V
2 -7 V
2 -5 V
3 -1 V
2 2 V
2 6 V
3 8 V
2 7 V
2 5 V
3 3 V
2 1 V
2 -1 V
3 -4 V
2 -5 V
2 -9 V
3 -10 V
2 -12 V
2 -11 V
3 -9 V
2 -6 V
2 -1 V
2 3 V
3 8 V
2 11 V
2 13 V
3 11 V
2 8 V
2 5 V
3 2 V
2 -1 V
2 -4 V
3 -7 V
2 -10 V
2 -13 V
3 -16 V
2 -17 V
2 -14 V
3 -12 V
2 -8 V
2 -3 V
3 0 V
2 5 V
2 8 V
3 13 V
2 16 V
2 18 V
3 18 V
2 13 V
2 9 V
3 6 V
2 2 V
2 -2 V
3 -5 V
2 -8 V
2 -13 V
3 -16 V
2 -19 V
2 -17 V
3 -15 V
2 -12 V
2 -7 V
3 -5 V
2 -1 V
2 0 V
stroke
929 614 M
3 3 V
2 6 V
2 7 V
2 10 V
3 12 V
2 15 V
2 18 V
3 22 V
2 26 V
2 27 V
3 27 V
2 24 V
2 20 V
3 18 V
2 17 V
2 16 V
3 17 V
2 20 V
2 21 V
3 23 V
2 25 V
2 24 V
3 20 V
2 15 V
2 11 V
3 8 V
2 5 V
2 2 V
3 -2 V
2 -5 V
2 -9 V
3 -12 V
2 -13 V
2 -13 V
3 -11 V
2 -10 V
2 -10 V
3 -10 V
2 -9 V
2 -9 V
3 -8 V
2 -6 V
2 -5 V
3 -4 V
2 -3 V
2 -1 V
2 0 V
3 2 V
2 2 V
2 -1 V
3 -2 V
2 -4 V
2 -4 V
3 0 V
2 0 V
2 1 V
3 2 V
2 1 V
2 -1 V
3 -1 V
2 -1 V
2 -3 V
3 -5 V
2 -5 V
2 -2 V
3 1 V
2 0 V
2 -1 V
3 -4 V
2 -7 V
2 -7 V
3 -4 V
2 -5 V
2 -4 V
3 -5 V
2 -6 V
2 -7 V
3 -7 V
2 -9 V
2 -12 V
3 -11 V
2 -9 V
2 -7 V
3 -4 V
2 -4 V
2 -3 V
3 -3 V
2 -2 V
2 -2 V
3 -1 V
2 -7 V
2 -9 V
3 -5 V
2 -1 V
2 3 V
2 5 V
3 -1 V
2 -5 V
2 -4 V
3 -1 V
2 -3 V
2 -1 V
3 4 V
2 1 V
stroke
1171 765 M
2 -1 V
3 4 V
2 3 V
2 -8 V
3 -10 V
2 -7 V
2 -12 V
3 -17 V
2 -10 V
2 -5 V
3 -6 V
2 -5 V
2 0 V
3 0 V
2 0 V
2 4 V
3 6 V
2 3 V
2 8 V
3 12 V
2 10 V
2 4 V
3 2 V
2 5 V
2 12 V
3 16 V
2 15 V
2 15 V
3 17 V
2 21 V
2 16 V
3 13 V
2 15 V
2 10 V
2 3 V
3 8 V
2 11 V
2 5 V
3 8 V
2 12 V
2 8 V
3 7 V
2 7 V
2 -3 V
3 -10 V
2 -3 V
2 -3 V
3 -14 V
2 -12 V
2 -2 V
3 -8 V
2 -10 V
2 5 V
3 1 V
2 -8 V
2 -1 V
3 -4 V
2 -13 V
2 -4 V
3 0 V
2 -8 V
2 -4 V
3 2 V
2 -6 V
2 -11 V
3 -5 V
2 -2 V
2 -4 V
3 -4 V
2 0 V
2 4 V
3 0 V
2 -4 V
2 -4 V
3 -2 V
2 -3 V
2 -1 V
3 2 V
2 -4 V
2 -8 V
3 0 V
2 -1 V
2 -10 V
2 0 V
3 2 V
2 -11 V
2 -8 V
3 -4 V
2 -15 V
2 -3 V
3 14 V
2 -5 V
2 -12 V
3 7 V
2 3 V
2 -8 V
3 -2 V
2 8 V
2 0 V
3 5 V
2 17 V
2 15 V
3 8 V
2 10 V
stroke
1413 823 M
2 7 V
3 3 V
2 3 V
2 3 V
3 9 V
2 12 V
2 4 V
3 6 V
2 5 V
2 2 V
3 7 V
2 8 V
2 1 V
3 0 V
2 2 V
2 5 V
3 8 V
2 0 V
2 -8 V
3 0 V
2 1 V
2 -4 V
2 -4 V
3 -7 V
2 -7 V
2 0 V
3 -3 V
2 -4 V
2 -8 V
3 -6 V
2 -5 V
2 -9 V
3 -8 V
2 -9 V
2 -6 V
3 4 V
2 -4 V
2 -11 V
3 3 V
2 10 V
2 -7 V
3 -10 V
2 2 V
2 -5 V
3 -6 V
2 10 V
2 3 V
3 -5 V
2 13 V
2 5 V
3 -7 V
2 1 V
2 3 V
3 8 V
2 7 V
2 -7 V
3 -16 V
2 10 V
2 9 V
3 -11 V
2 12 V
2 5 V
3 -6 V
2 6 V
2 1 V
3 2 V
2 3 V
2 2 V
3 4 V
2 13 V
2 -2 V
2 -3 V
3 10 V
2 -7 V
2 -4 V
3 17 V
2 -1 V
2 -21 V
3 0 V
2 11 V
2 -29 V
3 -2 V
2 18 V
2 -24 V
3 -5 V
2 20 V
2 -15 V
3 -5 V
2 20 V
2 -10 V
3 -7 V
2 23 V
2 -8 V
3 -18 V
2 2 V
2 13 V
3 -7 V
2 -8 V
2 11 V
3 -3 V
2 0 V
2 1 V
3 -5 V
2 13 V
stroke
1655 837 M
2 0 V
3 -8 V
2 2 V
2 11 V
3 -3 V
2 -12 V
2 6 V
3 -9 V
2 -19 V
2 21 V
2 9 V
3 -23 V
2 4 V
2 29 V
3 -12 V
2 -10 V
2 29 V
3 -3 V
2 -19 V
2 16 V
3 2 V
2 -13 V
2 12 V
3 3 V
2 -22 V
2 17 V
3 4 V
2 -23 V
2 -3 V
3 28 V
2 -23 V
2 -13 V
3 37 V
2 -11 V
2 -21 V
3 19 V
2 -4 V
2 -28 V
3 -13 V
2 23 V
2 -4 V
3 -16 V
2 23 V
2 7 V
3 -18 V
2 15 V
2 6 V
3 -25 V
2 -1 V
2 24 V
3 -6 V
2 -11 V
2 19 V
3 6 V
2 -11 V
2 9 V
2 2 V
3 0 V
2 1 V
2 -4 V
3 0 V
2 7 V
2 -8 V
3 -13 V
2 26 V
2 -20 V
3 -10 V
2 16 V
2 -8 V
3 -15 V
2 7 V
2 -3 V
3 5 V
2 1 V
2 -17 V
3 12 V
2 5 V
2 -8 V
3 8 V
2 1 V
2 -8 V
3 20 V
2 -14 V
2 -15 V
3 28 V
2 2 V
2 -36 V
3 20 V
2 26 V
2 -37 V
3 1 V
2 39 V
2 -23 V
3 -18 V
2 27 V
2 -14 V
3 -13 V
2 24 V
2 -11 V
3 -14 V
2 7 V
2 0 V
2 6 V
3 -4 V
stroke
1897 812 M
2 -6 V
2 18 V
3 -15 V
2 -6 V
2 18 V
3 -2 V
2 -20 V
2 10 V
3 1 V
2 -3 V
2 -9 V
3 13 V
2 8 V
2 -26 V
3 8 V
2 16 V
2 -12 V
3 -9 V
2 25 V
2 -9 V
3 -10 V
2 19 V
2 -15 V
3 3 V
2 -2 V
2 -22 V
3 26 V
2 1 V
2 -26 V
3 16 V
2 11 V
2 -29 V
3 19 V
2 -1 V
2 -24 V
3 30 V
2 -4 V
2 -28 V
3 28 V
2 8 V
2 -41 V
3 49 V
2 -4 V
2 -43 V
2 31 V
3 11 V
2 -35 V
2 14 V
3 29 V
2 -48 V
2 16 V
3 36 V
2 -56 V
2 6 V
3 49 V
2 -50 V
2 -7 V
3 48 V
2 -31 V
2 -28 V
3 43 V
2 -4 V
2 -33 V
3 34 V
2 0 V
2 -29 V
3 29 V
2 -2 V
2 -18 V
3 9 V
2 19 V
2 -15 V
3 -3 V
2 18 V
2 -26 V
3 2 V
2 6 V
2 -16 V
3 8 V
2 4 V
2 -3 V
3 2 V
2 -16 V
2 13 V
3 -12 V
2 -1 V
2 26 V
3 -28 V
2 0 V
2 32 V
3 -22 V
2 -19 V
2 35 V
2 -10 V
3 -23 V
2 17 V
2 8 V
3 -13 V
2 -4 V
2 25 V
3 -41 V
2 -2 V
2 41 V
3 -33 V
stroke
2139 756 M
2 -4 V
2 28 V
3 -12 V
2 -24 V
2 35 V
3 -9 V
2 -22 V
2 38 V
3 -20 V
2 -21 V
2 37 V
3 -12 V
2 -18 V
2 2 V
3 6 V
2 12 V
2 -26 V
3 2 V
2 30 V
2 -37 V
3 -2 V
2 23 V
2 -13 V
3 -12 V
2 12 V
2 11 V
3 -14 V
2 2 V
2 6 V
3 -11 V
2 17 V
2 -7 V
3 3 V
2 -3 V
2 -6 V
2 -4 V
3 -10 V
2 0 V
2 13 V
3 1 V
2 -18 V
2 18 V
3 2 V
2 -9 V
2 7 V
3 1 V
2 3 V
2 -17 V
3 15 V
2 4 V
2 -37 V
3 29 V
2 15 V
2 -38 V
3 30 V
2 -15 V
2 -25 V
3 43 V
2 -43 V
2 7 V
3 33 V
2 -46 V
2 28 V
3 -4 V
2 -21 V
2 32 V
3 -12 V
2 10 V
2 3 V
3 -40 V
2 20 V
2 24 V
3 -41 V
2 22 V
2 -1 V
3 -11 V
2 2 V
2 5 V
3 -25 V
2 39 V
2 -18 V
2 -10 V
3 47 V
2 -38 V
2 -9 V
3 30 V
2 -5 V
2 -24 V
3 -10 V
2 11 V
2 15 V
3 -26 V
2 14 V
2 20 V
3 -30 V
2 11 V
2 24 V
3 -55 V
2 33 V
2 15 V
3 -41 V
2 47 V
2 -31 V
3 7 V
stroke
2381 713 M
2 14 V
2 -38 V
3 18 V
2 25 V
2 -55 V
3 31 V
2 21 V
2 -32 V
3 -4 V
2 7 V
2 -3 V
3 37 V
2 -55 V
2 19 V
3 13 V
2 -20 V
2 20 V
3 -24 V
1 -2 V
1.000 UL
LT1
LTb
LT1
2106 1199 M
218 0 V
450 866 M
20 -1 V
20 0 V
20 -1 V
20 0 V
20 0 V
20 -1 V
20 0 V
20 -1 V
19 0 V
20 -1 V
20 0 V
20 -1 V
20 0 V
20 -1 V
20 -1 V
20 0 V
20 -1 V
20 -1 V
20 0 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
19 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -2 V
20 -1 V
20 -1 V
20 -2 V
20 -1 V
20 -2 V
20 -1 V
20 -2 V
20 -2 V
19 -1 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -3 V
20 -2 V
20 -2 V
20 -3 V
20 -2 V
20 -3 V
20 -2 V
20 -3 V
20 -3 V
20 -3 V
20 -3 V
19 -3 V
20 -4 V
20 -3 V
20 -4 V
20 -3 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -5 V
20 -4 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
19 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -6 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -4 V
20 -5 V
20 -5 V
19 -4 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -6 V
20 -7 V
20 -8 V
20 -10 V
1.000 UL
LT2
LTb
LT2
2106 1099 M
218 0 V
450 382 M
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
1.000 UL
LTb
450 200 M
1974 0 V
0 1212 V
-1974 0 V
450 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(2056,1099){\makebox(0,0)[r]{$\gamma_\infty/\omega_p$}}%
\put(2056,1199){\makebox(0,0)[r]{$\gamma/\omega_p$}}%
\put(2056,1299){\makebox(0,0)[r]{Numerical}}%
\put(1262,1171){\makebox(0,0)[l]{(b) $a=8{\rm nm}$}}%
\put(563,1230){\makebox(0,0)[l]{${\mathcal Z}$}}%
\put(1962,106){\makebox(0,0)[l]{$\omega/\omega_p$}}%
\put(2424,100){\makebox(0,0){ 1}}%
\put(1262,100){\makebox(0,0){ 0.1}}%
\put(400,1412){\makebox(0,0)[r]{ 0.1}}%
\put(400,806){\makebox(0,0)[r]{ 0.01}}%
\put(400,200){\makebox(0,0)[r]{ 0.001}}%
\end{picture}%
\endgroup
\endinput


==> fig3c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2574,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3c.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri May 13 12:56:38 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 257 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 200 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 382 M
31 0 V
1943 0 R
-31 0 V
450 489 M
31 0 V
1943 0 R
-31 0 V
450 565 M
31 0 V
1943 0 R
-31 0 V
450 624 M
31 0 V
1943 0 R
-31 0 V
450 672 M
31 0 V
1943 0 R
-31 0 V
450 712 M
31 0 V
1943 0 R
-31 0 V
450 747 M
31 0 V
1943 0 R
-31 0 V
450 778 M
31 0 V
1943 0 R
-31 0 V
450 806 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 988 M
31 0 V
1943 0 R
-31 0 V
450 1095 M
31 0 V
1943 0 R
-31 0 V
450 1171 M
31 0 V
1943 0 R
-31 0 V
450 1230 M
31 0 V
1943 0 R
-31 0 V
450 1278 M
31 0 V
1943 0 R
-31 0 V
450 1318 M
31 0 V
1943 0 R
-31 0 V
450 1353 M
31 0 V
1943 0 R
-31 0 V
450 1384 M
31 0 V
1943 0 R
-31 0 V
450 1412 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 200 M
0 31 V
0 1181 R
0 -31 V
655 200 M
0 31 V
0 1181 R
0 -31 V
800 200 M
0 31 V
0 1181 R
0 -31 V
912 200 M
0 31 V
0 1181 R
0 -31 V
1004 200 M
0 31 V
0 1181 R
0 -31 V
1082 200 M
0 31 V
0 1181 R
0 -31 V
1150 200 M
0 31 V
0 1181 R
0 -31 V
1209 200 M
0 31 V
0 1181 R
0 -31 V
1262 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1612 200 M
0 31 V
0 1181 R
0 -31 V
1816 200 M
0 31 V
0 1181 R
0 -31 V
1962 200 M
0 31 V
0 1181 R
0 -31 V
2074 200 M
0 31 V
0 1181 R
0 -31 V
2166 200 M
0 31 V
0 1181 R
0 -31 V
2244 200 M
0 31 V
0 1181 R
0 -31 V
2311 200 M
0 31 V
0 1181 R
0 -31 V
2371 200 M
0 31 V
0 1181 R
0 -31 V
2424 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 200 M
1974 0 V
0 1212 V
-1974 0 V
450 200 L
0.300 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
2106 1299 M
218 0 V
450 601 M
2 -1 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 2 V
2 2 V
2 2 V
3 3 V
2 4 V
2 5 V
3 5 V
2 4 V
2 4 V
3 4 V
2 4 V
2 3 V
3 4 V
2 4 V
2 4 V
3 5 V
2 7 V
2 9 V
3 10 V
2 11 V
2 13 V
2 15 V
3 16 V
2 17 V
2 17 V
3 18 V
2 16 V
2 16 V
3 15 V
2 12 V
2 10 V
3 6 V
2 3 V
2 1 V
3 -3 V
2 -4 V
2 -5 V
3 -5 V
2 -6 V
2 -6 V
3 -5 V
2 -4 V
2 -4 V
3 -4 V
2 -3 V
2 -4 V
3 -3 V
2 -4 V
2 -4 V
3 -5 V
2 -4 V
2 -5 V
stroke
687 790 M
3 -5 V
2 -5 V
2 -5 V
3 -4 V
2 -5 V
2 -4 V
3 -4 V
2 -4 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
3 -2 V
2 -1 V
2 -3 V
3 -3 V
2 -4 V
2 -4 V
3 -5 V
2 -4 V
2 -5 V
3 -5 V
2 -4 V
2 -4 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
3 -3 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
3 -1 V
2 2 V
2 2 V
3 4 V
2 5 V
2 4 V
3 5 V
2 3 V
2 3 V
3 1 V
2 0 V
2 -1 V
3 -2 V
2 -3 V
2 -3 V
3 -4 V
2 -3 V
2 -1 V
3 0 V
2 2 V
2 6 V
3 8 V
2 10 V
2 13 V
3 15 V
2 17 V
2 16 V
3 16 V
2 13 V
2 11 V
3 8 V
2 6 V
2 3 V
3 1 V
2 -1 V
2 -3 V
3 -3 V
2 -4 V
2 -5 V
stroke
929 771 M
3 -4 V
2 -4 V
2 -3 V
2 -3 V
3 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -3 V
2 -3 V
3 -4 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 -2 V
3 -2 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
3 -4 V
2 -4 V
2 -4 V
3 -4 V
2 -4 V
2 -4 V
3 -4 V
2 -3 V
2 -3 V
3 -3 V
2 -2 V
2 -2 V
3 -3 V
2 -3 V
2 -3 V
2 -2 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 2 V
2 3 V
2 4 V
3 4 V
2 7 V
2 7 V
3 9 V
2 8 V
2 9 V
3 7 V
2 8 V
2 7 V
3 7 V
2 7 V
2 5 V
3 5 V
2 3 V
2 3 V
3 1 V
2 1 V
2 0 V
3 -1 V
2 -2 V
2 -3 V
3 -3 V
2 -4 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -4 V
3 -5 V
2 -6 V
2 -5 V
3 -4 V
2 -4 V
2 -2 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
3 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
stroke
1171 670 M
2 0 V
3 0 V
2 0 V
2 -1 V
3 1 V
2 2 V
2 3 V
3 4 V
2 5 V
2 5 V
3 5 V
2 5 V
2 5 V
3 6 V
2 5 V
2 5 V
3 5 V
2 5 V
2 4 V
3 3 V
2 2 V
2 0 V
3 -2 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -3 V
2 -4 V
3 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 2 V
2 1 V
3 2 V
2 0 V
2 0 V
3 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
3 2 V
2 3 V
2 3 V
3 1 V
2 2 V
2 1 V
3 0 V
2 0 V
2 -1 V
3 -2 V
2 -3 V
2 -3 V
3 -2 V
2 -2 V
2 -3 V
3 -3 V
2 -4 V
2 -4 V
3 -4 V
2 -2 V
2 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 2 V
3 1 V
2 2 V
2 3 V
3 2 V
2 2 V
2 3 V
3 1 V
2 1 V
2 0 V
3 0 V
2 1 V
2 1 V
3 2 V
2 2 V
stroke
1413 713 M
2 1 V
3 -1 V
2 -2 V
2 -3 V
3 -1 V
2 -2 V
2 -2 V
3 -3 V
2 -3 V
2 -1 V
3 -1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 -1 V
3 1 V
2 2 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 -1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 1 V
3 2 V
2 2 V
2 1 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -2 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 2 V
2 1 V
2 0 V
3 0 V
2 0 V
2 2 V
3 2 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -3 V
2 0 V
3 -2 V
2 -1 V
2 -4 V
3 1 V
2 1 V
2 0 V
3 2 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 4 V
3 0 V
2 1 V
2 2 V
3 -1 V
2 0 V
2 -2 V
3 -2 V
2 1 V
2 -2 V
3 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 1 V
3 -2 V
2 1 V
stroke
1655 690 M
2 -1 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 0 V
3 2 V
2 2 V
2 -1 V
2 -1 V
3 -4 V
2 1 V
2 -2 V
3 -2 V
2 2 V
2 -4 V
3 3 V
2 -2 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 -1 V
2 -1 V
2 2 V
3 0 V
2 4 V
2 -4 V
3 1 V
2 -2 V
2 0 V
3 -1 V
2 1 V
2 -2 V
3 2 V
2 -3 V
2 1 V
3 -1 V
2 -1 V
2 1 V
3 0 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 1 V
3 2 V
2 -4 V
2 2 V
3 1 V
2 -4 V
2 2 V
2 -4 V
3 2 V
2 -2 V
2 0 V
3 1 V
2 -2 V
2 3 V
3 -1 V
2 2 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 -2 V
2 0 V
2 0 V
3 -1 V
2 1 V
2 -1 V
3 -1 V
2 1 V
2 0 V
3 -1 V
2 1 V
2 -3 V
3 1 V
2 1 V
2 -3 V
3 3 V
2 2 V
2 -5 V
3 5 V
2 -4 V
2 2 V
3 -1 V
2 -3 V
2 2 V
3 -2 V
2 0 V
2 -2 V
3 0 V
2 2 V
2 0 V
3 1 V
2 2 V
2 -1 V
2 -3 V
3 0 V
stroke
1897 674 M
2 -1 V
2 -2 V
3 0 V
2 2 V
2 -3 V
3 2 V
2 2 V
2 -5 V
3 6 V
2 -5 V
2 2 V
3 -1 V
2 -2 V
2 2 V
3 0 V
2 -3 V
2 4 V
3 -3 V
2 0 V
2 -3 V
3 2 V
2 0 V
2 -3 V
3 2 V
2 0 V
2 -1 V
3 2 V
2 -1 V
2 1 V
3 -4 V
2 3 V
2 -5 V
3 3 V
2 1 V
2 -6 V
3 6 V
2 -3 V
2 -3 V
3 4 V
2 1 V
2 -5 V
3 5 V
2 -4 V
2 -1 V
2 4 V
3 -6 V
2 1 V
2 2 V
3 -6 V
2 7 V
2 -3 V
3 -1 V
2 2 V
2 -4 V
3 4 V
2 -3 V
2 -2 V
3 2 V
2 1 V
2 -5 V
3 4 V
2 -2 V
2 -4 V
3 4 V
2 -1 V
2 -1 V
3 2 V
2 -1 V
2 -3 V
3 4 V
2 -7 V
2 2 V
3 2 V
2 -6 V
2 7 V
3 -1 V
2 -6 V
2 6 V
3 -5 V
2 1 V
2 0 V
3 -3 V
2 4 V
2 -2 V
3 -5 V
2 5 V
2 -2 V
3 -4 V
2 5 V
2 1 V
3 -6 V
2 3 V
2 -3 V
2 2 V
3 -3 V
2 -2 V
2 5 V
3 -2 V
2 -2 V
2 -1 V
3 6 V
2 -10 V
2 4 V
3 3 V
stroke
2139 641 M
2 -7 V
2 3 V
3 0 V
2 -6 V
2 6 V
3 -1 V
2 -5 V
2 6 V
3 -2 V
2 -3 V
2 -3 V
3 6 V
2 -5 V
2 0 V
3 1 V
2 -2 V
2 2 V
3 -2 V
2 0 V
2 -2 V
3 3 V
2 -3 V
2 -5 V
3 9 V
2 -7 V
2 -2 V
3 5 V
2 -3 V
2 0 V
3 2 V
2 -6 V
2 5 V
3 -1 V
2 -6 V
2 3 V
2 4 V
3 -8 V
2 2 V
2 0 V
3 2 V
2 -2 V
2 -4 V
3 4 V
2 0 V
2 -4 V
3 2 V
2 -4 V
2 5 V
3 -3 V
2 -6 V
2 10 V
3 -4 V
2 -2 V
2 1 V
3 -2 V
2 -2 V
2 6 V
3 -9 V
2 2 V
2 3 V
3 0 V
2 -4 V
2 -1 V
3 8 V
2 -11 V
2 1 V
3 6 V
2 -5 V
2 0 V
3 -2 V
2 2 V
2 0 V
3 1 V
2 -6 V
2 7 V
3 -7 V
2 3 V
2 1 V
3 -6 V
2 2 V
2 4 V
2 -5 V
3 -3 V
2 9 V
2 -9 V
3 -1 V
2 4 V
2 1 V
3 -3 V
2 -1 V
2 3 V
3 -7 V
2 5 V
2 -2 V
3 1 V
2 0 V
2 -5 V
3 2 V
2 3 V
2 -7 V
3 3 V
2 2 V
2 -3 V
3 -6 V
stroke
2381 586 M
2 9 V
2 4 V
3 -14 V
2 0 V
2 12 V
3 -9 V
2 2 V
2 -1 V
3 -2 V
2 1 V
2 2 V
3 -3 V
2 -4 V
2 7 V
3 1 V
2 -7 V
2 0 V
3 4 V
1 -1 V
1.000 UL
LT1
LTb
LT1
2106 1199 M
218 0 V
450 722 M
20 0 V
20 -1 V
20 0 V
20 0 V
20 -1 V
20 0 V
20 0 V
20 -1 V
19 0 V
20 -1 V
20 0 V
20 -1 V
20 0 V
20 -1 V
20 0 V
20 -1 V
20 0 V
20 -1 V
20 -1 V
20 0 V
20 -1 V
20 -1 V
20 0 V
20 -1 V
19 -1 V
20 -1 V
20 -1 V
20 -1 V
20 0 V
20 -1 V
20 -1 V
20 -1 V
20 -2 V
20 -1 V
20 -1 V
20 -1 V
20 -1 V
20 -2 V
20 -1 V
20 -1 V
20 -2 V
19 -1 V
20 -2 V
20 -2 V
20 -1 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -3 V
20 -2 V
20 -2 V
20 -3 V
19 -3 V
20 -2 V
20 -3 V
20 -3 V
20 -3 V
20 -3 V
20 -3 V
20 -3 V
20 -4 V
20 -3 V
20 -4 V
20 -3 V
20 -4 V
20 -3 V
20 -4 V
20 -4 V
20 -4 V
19 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -3 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -3 V
20 -4 V
20 -3 V
20 -4 V
19 -3 V
20 -3 V
20 -4 V
20 -3 V
20 -4 V
20 -4 V
20 -5 V
20 -6 V
20 -6 V
1.000 UL
LT2
LTb
LT2
2106 1099 M
218 0 V
450 382 M
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
1.000 UL
LTb
450 200 M
1974 0 V
0 1212 V
-1974 0 V
450 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(2056,1099){\makebox(0,0)[r]{$\gamma_\infty/\omega_p$}}%
\put(2056,1199){\makebox(0,0)[r]{$\gamma/\omega_p$}}%
\put(2056,1299){\makebox(0,0)[r]{Numerical}}%
\put(1262,988){\makebox(0,0)[l]{(c) $a=16{\rm nm}$}}%
\put(563,1230){\makebox(0,0)[l]{${\mathcal Z}$}}%
\put(1962,106){\makebox(0,0)[l]{$\omega/\omega_p$}}%
\put(2424,100){\makebox(0,0){ 1}}%
\put(1262,100){\makebox(0,0){ 0.1}}%
\put(400,1412){\makebox(0,0)[r]{ 0.1}}%
\put(400,806){\makebox(0,0)[r]{ 0.01}}%
\put(400,200){\makebox(0,0)[r]{ 0.001}}%
\end{picture}%
\endgroup
\endinput


==> fig4_a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig4_a.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Oct 12 13:30:32 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 2120 M
63 0 V
2037 0 R
-63 0 V
1.000 UL
LTb
450 1601 M
63 0 V
2037 0 R
-63 0 V
1.000 UL
LTb
450 1082 M
63 0 V
2037 0 R
-63 0 V
1.000 UL
LTb
450 563 M
63 0 V
2037 0 R
-63 0 V
1.000 UL
LTb
2550 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
2130 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
1710 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
1290 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
870 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
450 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 200 M
2100 0 V
0 2076 V
-2100 0 V
450 200 L
0.300 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
1845 2069 M
218 0 V
450 2047 M
1 71 V
1 49 V
0 15 V
1 -24 V
1 -57 V
1 -74 V
0 -80 V
1 -83 V
1 -81 V
1 -77 V
0 -72 V
1 -74 V
1 -83 V
1 -94 V
0 -103 V
1 845 V
1 -80 V
0 -82 V
1 -84 V
1 -85 V
1 -83 V
0 -87 V
1 -103 V
1 -126 V
1 -18 V
0 127 V
1 116 V
1 102 V
1 95 V
0 90 V
1 87 V
1 78 V
0 62 V
1 36 V
1 0 V
1 -35 V
0 -61 V
1 -74 V
1 -81 V
1 -83 V
0 -82 V
1 -80 V
1 -85 V
0 -94 V
1 -108 V
1 -118 V
1 -112 V
0 -49 V
1 28 V
1 52 V
0 52 V
1 51 V
1 51 V
1 52 V
0 56 V
1 59 V
1 67 V
0 75 V
1 84 V
1 89 V
1 88 V
0 88 V
1 77 V
1 57 V
0 27 V
1 -7 V
1 -39 V
0 -63 V
1 -75 V
1 -84 V
1 -86 V
0 -88 V
1 -95 V
1 -106 V
0 -126 V
1 -150 V
1 -143 V
0 33 V
1 -3 V
1 70 V
0 60 V
1 54 V
1 52 V
0 53 V
1 55 V
1 57 V
1 61 V
0 67 V
1 73 V
1 81 V
0 85 V
1 85 V
1 76 V
0 58 V
1 28 V
1 -6 V
0 -38 V
1 -61 V
1 -77 V
0 -87 V
1 -92 V
1 -99 V
stroke
523 1684 M
0 -110 V
1 -127 V
1 -151 V
0 -178 V
1 -162 V
1 142 V
0 105 V
1 79 V
1 67 V
0 62 V
1 62 V
1 63 V
0 66 V
1 69 V
1 72 V
0 72 V
1 68 V
1 59 V
0 39 V
1 36 V
1 62 V
0 38 V
1 5 V
1 -28 V
0 -54 V
1 -75 V
1 -89 V
0 -97 V
1 -107 V
1 -117 V
0 -131 V
1 -151 V
0 -206 V
1 -580 V
1 519 V
0 140 V
1 87 V
1 69 V
0 61 V
1 60 V
1 60 V
0 62 V
1 63 V
1 67 V
0 68 V
1 68 V
0 64 V
1 53 V
1 32 V
0 4 V
1 -28 V
1 -55 V
0 -73 V
1 -86 V
1 -94 V
0 -101 V
1 -112 V
0 -133 V
1 -173 V
1 -320 V
0 36 V
1 211 V
1 -110 V
0 123 V
1 102 V
1 77 V
0 64 V
1 60 V
0 57 V
1 58 V
1 58 V
0 61 V
1 63 V
0 65 V
1 65 V
1 63 V
0 54 V
1 39 V
1 16 V
0 -12 V
1 -37 V
0 -57 V
1 -70 V
1 -79 V
0 -86 V
1 -90 V
1 -99 V
0 -119 V
1 -162 V
0 -285 V
1 78 V
1 159 V
0 84 V
1 60 V
0 52 V
1 48 V
1 49 V
0 50 V
1 52 V
0 55 V
1 58 V
1 60 V
0 62 V
1 64 V
stroke
589 1786 M
0 62 V
1 54 V
1 38 V
0 15 V
1 -12 V
0 -39 V
1 -56 V
1 -68 V
0 -75 V
1 -80 V
0 -83 V
1 -89 V
1 -100 V
0 -128 V
1 -203 V
0 -140 V
1 213 V
1 105 V
0 68 V
1 55 V
0 50 V
1 49 V
1 51 V
0 53 V
1 56 V
0 61 V
1 64 V
0 66 V
1 66 V
1 60 V
0 46 V
1 22 V
0 -6 V
1 -31 V
1 -51 V
0 -62 V
1 -68 V
0 -71 V
1 -88 V
0 -82 V
1 -88 V
1 -99 V
0 -134 V
1 -246 V
1 210 V
1 100 V
0 70 V
1 57 V
0 53 V
1 53 V
0 56 V
1 60 V
1 65 V
0 69 V
1 71 V
0 68 V
1 56 V
0 37 V
1 13 V
1 -14 V
0 -37 V
1 -53 V
0 -62 V
1 -68 V
0 -68 V
1 -69 V
0 -68 V
1 -65 V
1 -62 V
0 -58 V
1 -58 V
0 -59 V
1 -61 V
0 -64 V
1 -64 V
1 -58 V
0 477 V
1 60 V
0 65 V
1 69 V
0 73 V
1 71 V
0 67 V
1 56 V
1 39 V
0 16 V
1 -7 V
0 -30 V
1 -47 V
0 -59 V
1 -65 V
0 -67 V
1 -67 V
1 -66 V
0 -65 V
1 -62 V
0 -58 V
1 -54 V
0 -51 V
1 -50 V
0 -49 V
1 -50 V
0 -49 V
1 -46 V
stroke
649 1042 M
1 -37 V
0 -26 V
1 -11 V
0 3 V
1 19 V
0 31 V
1 40 V
0 45 V
1 45 V
0 41 V
1 38 V
1 34 V
0 575 V
1 -64 V
0 -66 V
1 -65 V
0 -64 V
1 -62 V
0 -61 V
1 -58 V
0 -53 V
1 -49 V
0 -45 V
1 -43 V
0 -40 V
1 -39 V
1 -36 V
0 -31 V
1 -25 V
0 -15 V
1 -3 V
0 10 V
1 21 V
0 30 V
1 35 V
0 35 V
1 33 V
0 31 V
1 27 V
0 28 V
1 27 V
0 29 V
1 32 V
1 34 V
0 39 V
1 42 V
0 43 V
1 43 V
0 45 V
1 46 V
0 47 V
1 -529 V
0 -31 V
1 -27 V
0 -22 V
1 -16 V
0 -10 V
1 -1 V
0 8 V
1 17 V
0 22 V
1 26 V
0 26 V
1 24 V
0 23 V
1 25 V
0 23 V
1 25 V
1 26 V
0 29 V
1 32 V
0 36 V
1 39 V
0 40 V
1 41 V
0 43 V
1 44 V
0 46 V
1 45 V
0 42 V
1 36 V
0 25 V
1 9 V
0 -9 V
1 -29 V
0 -45 V
1 -59 V
0 -68 V
1 -75 V
0 -80 V
1 -259 V
0 18 V
1 19 V
0 20 V
1 22 V
0 25 V
1 28 V
0 32 V
1 35 V
0 37 V
1 39 V
0 39 V
1 41 V
0 45 V
stroke
703 1589 M
1 44 V
0 44 V
1 43 V
0 38 V
1 29 V
0 16 V
1 0 V
0 -19 V
1 -37 V
0 -51 V
1 -62 V
0 -69 V
1 -75 V
0 -79 V
1 -80 V
0 -78 V
1 -57 V
0 -12 V
1 29 V
0 46 V
1 49 V
0 48 V
1 46 V
0 44 V
1 43 V
0 50 V
1 43 V
0 43 V
1 44 V
0 42 V
0 37 V
1 30 V
0 17 V
1 2 V
0 -16 V
1 -33 V
0 -48 V
1 -59 V
0 -66 V
1 -72 V
0 -75 V
1 -76 V
0 -73 V
1 -55 V
0 -15 V
1 25 V
0 43 V
1 48 V
0 46 V
1 43 V
0 42 V
1 42 V
0 44 V
1 44 V
0 44 V
1 44 V
0 40 V
0 36 V
1 26 V
0 14 V
1 -2 V
0 -19 V
1 -35 V
0 -48 V
1 -58 V
0 -65 V
1 -70 V
0 -73 V
1 -73 V
0 -67 V
1 -45 V
0 -5 V
1 30 V
0 50 V
1 44 V
0 43 V
0 41 V
1 42 V
0 42 V
1 43 V
0 44 V
1 43 V
0 42 V
1 37 V
0 30 V
1 19 V
0 6 V
1 -11 V
0 -27 V
1 -41 V
0 -53 V
0 -60 V
1 -67 V
0 -69 V
1 -71 V
0 -68 V
1 -53 V
0 -19 V
1 20 V
0 38 V
1 41 V
0 42 V
1 42 V
0 41 V
stroke
753 1471 M
0 43 V
1 43 V
0 43 V
1 43 V
0 41 V
1 37 V
0 32 V
1 20 V
0 7 V
1 -8 V
0 -23 V
0 -38 V
1 -50 V
0 -57 V
1 -64 V
0 -68 V
1 -69 V
0 -66 V
1 -50 V
0 -19 V
1 16 V
0 33 V
0 39 V
1 40 V
0 41 V
1 41 V
0 42 V
1 42 V
0 43 V
1 42 V
0 39 V
1 36 V
0 28 V
0 18 V
1 6 V
0 -10 V
1 -24 V
0 -36 V
1 -48 V
0 -54 V
1 -58 V
0 -60 V
0 -60 V
1 -85 V
0 -41 V
1 -9 V
0 18 V
1 32 V
0 37 V
1 40 V
0 40 V
0 41 V
1 41 V
0 42 V
1 41 V
0 40 V
1 37 V
0 32 V
0 24 V
1 12 V
1 -15 V
0 -29 V
1 -40 V
0 -49 V
1 -55 V
0 -59 V
0 -59 V
1 -60 V
0 -58 V
1 -57 V
0 -55 V
1 -52 V
0 -50 V
0 -47 V
1 -42 V
0 -39 V
1 -36 V
0 -32 V
1 -28 V
0 743 V
1 37 V
0 33 V
0 25 V
1 16 V
0 4 V
1 -11 V
0 -23 V
1 -36 V
0 -46 V
0 -52 V
1 -56 V
0 -58 V
1 -59 V
0 -58 V
1 -57 V
0 -55 V
0 -53 V
1 -50 V
0 -48 V
1 -45 V
0 -41 V
1 -38 V
0 -33 V
0 -30 V
stroke
799 913 M
1 -26 V
0 -22 V
1 -20 V
0 -19 V
1 -18 V
0 -19 V
0 -21 V
1 -24 V
0 -23 V
1 -23 V
0 -22 V
0 -14 V
1 822 V
0 -58 V
1 -58 V
0 -57 V
1 -55 V
0 -53 V
0 -50 V
1 -49 V
0 -44 V
1 -42 V
0 -39 V
1 -35 V
0 -28 V
0 -27 V
1 -22 V
0 -20 V
1 -19 V
0 -16 V
0 -18 V
1 -20 V
0 -22 V
1 -24 V
0 -24 V
1 -23 V
0 -19 V
0 -16 V
1 -9 V
0 -5 V
1 0 V
0 4 V
0 6 V
1 7 V
0 8 V
1 7 V
0 25 V
0 5 V
1 4 V
0 208 V
1 -28 V
0 -24 V
1 -21 V
0 -19 V
0 -19 V
1 -12 V
0 -16 V
0 -18 V
1 -18 V
0 -19 V
1 -17 V
0 -16 V
0 -14 V
1 -12 V
0 -8 V
0 -1 V
1 -2 V
0 1 V
0 7 V
1 4 V
0 6 V
0 6 V
1 11 V
0 6 V
0 6 V
1 7 V
0 5 V
1 3 V
0 3 V
0 3 V
1 3 V
0 2 V
0 3 V
1 2 V
0 3 V
0 2 V
1 1 V
0 1 V
0 1 V
1 11 V
0 -77 V
1 -6 V
0 -4 V
0 -2 V
1 0 V
0 11 V
0 2 V
1 4 V
0 5 V
1 5 V
0 6 V
0 7 V
1 6 V
0 8 V
stroke
840 704 M
0 5 V
1 4 V
0 3 V
0 2 V
1 4 V
0 6 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 4 V
0 2 V
1 4 V
0 1 V
0 1 V
1 1 V
1 0 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -27 V
0 5 V
1 5 V
0 3 V
0 8 V
1 2 V
0 1 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 1 V
0 1 V
1 2 V
1 3 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -3 V
0 -4 V
1 -4 V
0 -4 V
0 -3 V
1 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -5 V
0 46 V
1 9 V
0 6 V
0 1 V
1 2 V
0 1 V
0 2 V
1 0 V
0 1 V
0 1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
1 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -4 V
0 -3 V
0 -4 V
1 -3 V
0 -2 V
1 -1 V
0 -4 V
0 -4 V
1 -4 V
0 -5 V
0 -5 V
1 -7 V
0 -7 V
0 -9 V
1 -5 V
0 -11 V
0 -14 V
1 -17 V
0 -21 V
stroke
877 636 M
0 -25 V
1 -28 V
0 215 V
0 -2 V
1 3 V
0 -3 V
0 -2 V
1 -3 V
0 -4 V
0 -3 V
1 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -5 V
0 -5 V
0 -6 V
1 -7 V
0 -8 V
0 -9 V
1 -11 V
0 -14 V
0 -16 V
1 -20 V
0 -18 V
0 -28 V
1 -31 V
0 -29 V
0 -15 V
1 11 V
0 38 V
0 49 V
1 48 V
0 46 V
0 42 V
1 37 V
0 37 V
0 32 V
0 -87 V
1 -2 V
0 -3 V
0 -3 V
1 2 V
0 -3 V
0 -5 V
1 -5 V
0 -6 V
0 -6 V
1 -7 V
0 -10 V
0 -10 V
1 -13 V
0 -15 V
0 -19 V
1 -22 V
0 -27 V
0 -31 V
0 -34 V
1 -28 V
0 -9 V
0 26 V
1 47 V
0 52 V
0 49 V
1 46 V
0 41 V
0 39 V
1 36 V
0 34 V
0 32 V
1 32 V
0 32 V
0 31 V
0 31 V
1 31 V
0 31 V
0 30 V
1 31 V
0 30 V
0 30 V
1 -505 V
0 -13 V
0 -12 V
1 -18 V
0 -21 V
0 -18 V
0 -31 V
1 -38 V
0 -39 V
0 -26 V
1 11 V
0 44 V
0 55 V
1 55 V
0 50 V
0 45 V
1 42 V
0 38 V
stroke
910 862 M
0 36 V
0 35 V
1 33 V
0 33 V
0 31 V
1 32 V
0 31 V
0 30 V
1 31 V
0 30 V
0 30 V
1 29 V
0 29 V
0 28 V
0 25 V
1 24 V
0 21 V
0 16 V
1 13 V
0 6 V
1 -7 V
0 -14 V
0 -21 V
0 -729 V
1 56 V
0 51 V
0 47 V
1 42 V
0 37 V
0 37 V
1 33 V
0 34 V
0 33 V
1 32 V
0 32 V
0 31 V
0 31 V
1 31 V
0 30 V
0 30 V
1 29 V
0 28 V
0 27 V
1 25 V
0 23 V
0 19 V
0 15 V
1 10 V
0 4 V
0 -2 V
1 -9 V
0 -16 V
0 -22 V
1 -27 V
0 -32 V
0 -33 V
0 -35 V
1 -33 V
0 -29 V
0 -24 V
1 -13 V
0 -5 V
0 2 V
1 10 V
0 14 V
0 -33 V
0 31 V
1 30 V
0 30 V
0 29 V
1 29 V
0 27 V
0 26 V
0 23 V
1 20 V
0 17 V
0 12 V
1 7 V
0 1 V
0 -6 V
1 -12 V
0 -19 V
0 -24 V
0 -29 V
1 -32 V
0 -34 V
0 -33 V
1 -30 V
0 -25 V
0 -18 V
0 -9 V
1 -1 V
0 7 V
0 11 V
1 17 V
0 20 V
0 21 V
1 24 V
0 23 V
0 25 V
0 25 V
1 23 V
0 21 V
0 19 V
stroke
941 1360 M
1 16 V
0 12 V
0 7 V
0 1 V
1 -8 V
0 -11 V
0 -16 V
1 -22 V
0 -29 V
0 -30 V
1 -32 V
0 -33 V
0 -29 V
0 -25 V
1 -17 V
0 -9 V
1 7 V
0 7 V
0 18 V
0 20 V
1 23 V
0 24 V
0 18 V
1 24 V
0 23 V
0 23 V
0 21 V
1 19 V
0 17 V
0 12 V
1 8 V
0 3 V
0 -2 V
0 -8 V
1 -19 V
0 -18 V
0 -20 V
1 -23 V
0 -21 V
0 -19 V
0 -58 V
1 -18 V
0 -10 V
0 -2 V
1 -10 V
0 -2 V
0 14 V
0 19 V
1 20 V
0 23 V
0 19 V
1 24 V
0 23 V
0 23 V
0 21 V
1 20 V
0 17 V
0 15 V
1 13 V
0 9 V
0 1 V
0 3 V
1 -2 V
0 -5 V
0 -9 V
1 -11 V
0 -12 V
0 -14 V
0 -56 V
1 -9 V
0 -6 V
0 -2 V
1 1 V
0 3 V
0 6 V
0 6 V
1 8 V
0 9 V
0 12 V
0 14 V
1 16 V
0 17 V
0 16 V
1 16 V
0 15 V
0 13 V
0 10 V
1 8 V
0 5 V
0 2 V
1 -23 V
0 -2 V
0 -6 V
0 -8 V
1 -9 V
0 -10 V
0 -10 V
1 -7 V
0 -5 V
0 -3 V
0 1 V
1 1 V
0 5 V
0 5 V
stroke
971 1416 M
0 5 V
1 -46 V
0 8 V
0 11 V
1 11 V
0 15 V
0 15 V
0 15 V
1 15 V
0 6 V
0 10 V
1 7 V
0 6 V
0 5 V
0 1 V
1 -2 V
0 -5 V
0 -8 V
0 -9 V
1 -11 V
0 -10 V
0 -9 V
1 -7 V
0 -4 V
0 -1 V
1 3 V
0 3 V
0 4 V
0 5 V
1 5 V
0 6 V
0 6 V
1 7 V
0 7 V
0 8 V
0 8 V
1 8 V
0 8 V
0 8 V
0 7 V
1 5 V
0 4 V
0 1 V
1 0 V
0 -2 V
0 -4 V
0 -4 V
1 -3 V
0 -3 V
0 -5 V
1 -1 V
0 -2 V
1 0 V
0 -1 V
0 -30 V
0 5 V
1 5 V
0 5 V
0 5 V
0 -2 V
1 5 V
0 7 V
0 7 V
1 7 V
0 8 V
0 6 V
0 5 V
1 4 V
0 2 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 3 V
0 2 V
0 4 V
0 6 V
1 6 V
0 6 V
0 7 V
1 7 V
0 7 V
0 5 V
0 4 V
1 3 V
0 2 V
0 1 V
0 -25 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
stroke
1000 1572 M
1 -2 V
0 -9 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
0 -3 V
1 7 V
0 2 V
0 1 V
1 4 V
0 4 V
0 5 V
0 5 V
1 5 V
0 4 V
0 4 V
1 7 V
0 1 V
1 -3 V
1 6 V
0 -16 V
1 -22 V
0 -22 V
1 13 V
1 -15 V
0 -5 V
1 -2 V
0 5 V
1 4 V
1 2 V
0 -2 V
1 -6 V
0 -9 V
1 15 V
1 -13 V
0 -24 V
1 -26 V
0 -25 V
1 19 V
1 27 V
0 4 V
1 34 V
0 -6 V
1 -14 V
1 -20 V
0 24 V
1 -22 V
0 -23 V
1 -24 V
0 -19 V
1 0 V
1 19 V
0 30 V
1 26 V
0 34 V
1 -9 V
1 -18 V
0 -27 V
1 -30 V
0 -29 V
1 -61 V
0 -7 V
1 18 V
1 23 V
0 24 V
1 16 V
0 22 V
1 47 V
1 -17 V
0 -23 V
1 -26 V
0 -22 V
1 -20 V
0 2 V
1 14 V
1 18 V
0 14 V
1 2 V
0 -7 V
1 -27 V
0 -25 V
1 -29 V
1 -28 V
0 -18 V
1 -9 V
0 86 V
1 34 V
0 16 V
1 12 V
0 -11 V
1 -13 V
1 -18 V
0 -21 V
1 -21 V
0 -17 V
1 -10 V
1 -1 V
1 12 V
0 9 V
1 5 V
0 -2 V
1 -2 V
0 -6 V
stroke
1056 1360 M
1 2 V
0 26 V
1 -29 V
1 0 V
0 13 V
1 10 V
0 7 V
1 -4 V
0 -4 V
1 -10 V
0 -16 V
1 -20 V
1 -19 V
0 -15 V
1 66 V
0 27 V
1 34 V
0 12 V
1 2 V
0 -6 V
1 -15 V
0 -48 V
1 -15 V
1 -16 V
0 -13 V
1 -9 V
0 -2 V
1 6 V
0 10 V
1 7 V
0 19 V
1 5 V
0 -5 V
1 31 V
1 -21 V
0 -18 V
1 -12 V
0 3 V
1 1 V
0 11 V
1 3 V
0 5 V
1 1 V
0 -9 V
1 -13 V
0 -18 V
1 -17 V
0 -8 V
1 4 V
1 15 V
0 19 V
1 18 V
0 17 V
1 10 V
0 -8 V
1 -18 V
0 -20 V
1 -22 V
0 -22 V
1 7 V
0 3 V
1 13 V
0 19 V
1 37 V
0 8 V
1 -3 V
1 -13 V
0 -20 V
1 -23 V
0 -20 V
1 -14 V
0 -5 V
1 -4 V
0 -3 V
1 -3 V
0 -10 V
1 -14 V
0 -18 V
1 102 V
0 -24 V
1 -18 V
0 -17 V
1 -9 V
0 1 V
1 16 V
0 8 V
1 -2 V
0 -11 V
1 -17 V
0 -21 V
1 -21 V
1 -12 V
0 -9 V
1 -3 V
0 32 V
1 9 V
0 12 V
1 29 V
0 -4 V
1 -11 V
0 -23 V
1 -22 V
0 -17 V
1 -8 V
stroke
1112 1189 M
0 17 V
1 6 V
0 12 V
1 7 V
0 3 V
1 1 V
1 -2 V
0 -1 V
1 1 V
0 -37 V
1 4 V
0 17 V
1 13 V
0 14 V
1 8 V
0 2 V
1 -20 V
0 -8 V
1 -4 V
0 5 V
1 5 V
0 19 V
1 19 V
0 20 V
1 17 V
0 10 V
1 1 V
0 -77 V
1 -8 V
0 -5 V
1 -4 V
0 2 V
1 10 V
0 21 V
1 23 V
0 19 V
1 12 V
0 8 V
1 -10 V
0 -16 V
1 -20 V
0 -21 V
1 -20 V
0 -17 V
1 -10 V
0 -6 V
1 98 V
0 12 V
1 5 V
0 -8 V
1 -15 V
0 -18 V
0 -20 V
1 -20 V
0 -16 V
1 -12 V
0 -6 V
1 1 V
0 3 V
1 4 V
1 -12 V
0 -13 V
1 -13 V
0 62 V
1 -17 V
0 -13 V
1 -5 V
0 -1 V
1 6 V
0 6 V
1 2 V
0 -2 V
1 -7 V
0 -15 V
1 -17 V
0 -19 V
1 -15 V
0 -7 V
0 4 V
1 14 V
0 18 V
1 41 V
0 -1 V
1 -5 V
0 -8 V
1 -12 V
0 -10 V
1 -12 V
0 -10 V
1 -5 V
0 3 V
1 11 V
0 11 V
1 8 V
0 2 V
1 -3 V
0 -6 V
0 -3 V
1 -2 V
0 -2 V
1 11 V
0 -16 V
1 2 V
0 5 V
stroke
1163 1162 M
1 5 V
0 -1 V
1 -4 V
0 -5 V
1 -2 V
1 5 V
0 7 V
0 9 V
1 8 V
0 5 V
1 0 V
0 -5 V
1 -5 V
0 -4 V
1 -4 V
1 -24 V
0 15 V
1 14 V
0 13 V
0 9 V
1 3 V
0 -5 V
1 -12 V
0 -14 V
1 -13 V
0 -5 V
1 2 V
0 10 V
1 12 V
0 11 V
0 11 V
1 12 V
0 -3 V
1 -1 V
0 -14 V
1 -21 V
0 -14 V
1 -5 V
0 4 V
1 12 V
0 15 V
0 12 V
1 6 V
0 -1 V
1 -9 V
0 -14 V
1 -17 V
0 -17 V
1 -11 V
0 -5 V
1 5 V
0 48 V
0 12 V
1 9 V
0 2 V
1 -8 V
0 -9 V
1 -11 V
0 -12 V
1 -10 V
0 -8 V
0 -4 V
1 2 V
0 4 V
1 3 V
0 -1 V
1 -5 V
0 -8 V
1 -11 V
0 56 V
0 -7 V
1 -4 V
0 -3 V
1 -3 V
0 -5 V
1 -11 V
0 -9 V
0 -10 V
1 -11 V
0 -12 V
1 -12 V
0 -12 V
1 -11 V
0 -12 V
1 -12 V
0 -12 V
0 -18 V
1 163 V
0 -18 V
1 -19 V
0 -47 V
1 -13 V
0 -12 V
0 -11 V
1 -9 V
0 -12 V
1 -9 V
0 -10 V
1 -12 V
0 -16 V
1 -37 V
1 -19 V
1 114 V
1 -19 V
stroke
1213 1031 M
0 -21 V
1 -18 V
1 -28 V
1 -26 V
1 -5 V
1 9 V
1 10 V
0 41 V
1 -21 V
1 -16 V
1 -18 V
1 5 V
1 11 V
0 8 V
1 0 V
1 -9 V
1 0 V
1 4 V
1 7 V
1 10 V
0 -6 V
1 3 V
1 14 V
1 23 V
1 30 V
1 -64 V
0 6 V
1 5 V
1 15 V
1 24 V
1 24 V
0 30 V
1 31 V
1 22 V
1 -97 V
1 3 V
1 27 V
0 29 V
1 28 V
1 19 V
1 4 V
1 -8 V
0 -10 V
1 -45 V
1 52 V
1 19 V
1 3 V
1 -10 V
0 -9 V
1 2 V
1 15 V
1 12 V
1 -12 V
0 -2 V
1 -2 V
1 2 V
1 7 V
1 9 V
0 2 V
1 -1 V
1 -12 V
1 3 V
0 7 V
1 7 V
1 4 V
1 3 V
1 -8 V
0 1 V
1 1 V
1 -1 V
1 7 V
1 4 V
0 4 V
1 3 V
1 2 V
1 -14 V
0 8 V
1 8 V
1 5 V
1 5 V
1 -2 V
0 4 V
1 12 V
1 16 V
1 -19 V
0 7 V
1 2 V
1 -1 V
1 12 V
0 17 V
1 11 V
1 5 V
1 3 V
0 -1 V
1 -15 V
1 16 V
1 11 V
1 5 V
1 -2 V
1 7 V
1 8 V
0 8 V
1 -6 V
1 -3 V
stroke
1297 1300 M
1 5 V
0 8 V
1 7 V
1 -4 V
1 1 V
1 8 V
1 -1 V
0 5 V
1 3 V
1 1 V
1 1 V
0 1 V
1 0 V
1 4 V
1 1 V
0 2 V
1 6 V
1 1 V
1 -5 V
1 -1 V
1 1 V
0 9 V
1 -5 V
1 -2 V
1 14 V
0 3 V
1 -1 V
1 -3 V
1 -14 V
0 -14 V
1 24 V
1 5 V
0 -1 V
1 4 V
1 -9 V
1 -10 V
0 -6 V
1 -3 V
1 33 V
0 -10 V
1 -12 V
1 -13 V
1 -3 V
1 -4 V
1 -6 V
0 -2 V
1 19 V
1 3 V
1 -2 V
0 -26 V
1 -3 V
1 -5 V
0 7 V
1 -1 V
1 4 V
0 13 V
1 0 V
1 6 V
1 -26 V
0 -10 V
1 4 V
1 10 V
0 -1 V
1 13 V
1 0 V
0 -1 V
1 0 V
1 -14 V
0 -1 V
1 -3 V
1 0 V
0 -1 V
1 11 V
1 -2 V
1 2 V
0 3 V
1 -13 V
1 5 V
0 -11 V
1 9 V
1 -1 V
0 2 V
1 2 V
1 -1 V
0 -5 V
1 -1 V
1 -10 V
0 -4 V
1 2 V
1 19 V
0 -3 V
1 -5 V
1 -4 V
0 2 V
1 -1 V
1 -13 V
1 -4 V
1 2 V
0 8 V
1 10 V
1 -2 V
0 -5 V
1 -3 V
1 0 V
stroke
1373 1292 M
0 -12 V
1 3 V
1 3 V
0 -4 V
1 6 V
1 6 V
0 -1 V
1 -1 V
1 -4 V
0 -5 V
1 -3 V
1 -3 V
0 4 V
1 -2 V
1 12 V
0 2 V
1 -4 V
0 -3 V
1 -4 V
1 -8 V
1 0 V
1 11 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -5 V
1 -2 V
1 14 V
1 1 V
0 -11 V
1 4 V
1 1 V
0 -3 V
1 -5 V
1 3 V
0 -2 V
1 -3 V
0 8 V
1 -1 V
1 2 V
0 9 V
1 -10 V
1 -4 V
0 7 V
1 -5 V
1 -1 V
1 -2 V
0 11 V
1 2 V
1 -13 V
0 -1 V
1 -4 V
0 13 V
1 -4 V
1 0 V
1 -3 V
1 18 V
0 -23 V
1 4 V
1 2 V
1 9 V
0 -1 V
1 -1 V
1 1 V
0 17 V
1 -16 V
0 -1 V
1 3 V
1 -3 V
0 3 V
1 0 V
1 -1 V
1 6 V
0 5 V
15 -4 V
15 9 V
14 2 V
14 10 V
14 24 V
13 27 V
13 36 V
13 17 V
12 -1 V
12 2 V
12 -2 V
12 5 V
12 0 V
11 7 V
11 2 V
11 12 V
11 7 V
10 13 V
11 10 V
10 12 V
10 10 V
10 8 V
9 9 V
10 7 V
30 21 V
28 20 V
27 20 V
25 20 V
25 14 V
stroke
1845 1617 M
492 345 V
174 132 V
1.000 UL
LT6
LTb
LT6
1845 1969 M
218 0 V
1.000 UL
LT2
LTb
LT2
1845 1869 M
218 0 V
450 1563 M
21 -24 V
21 -23 V
22 -24 V
21 -24 V
21 -23 V
21 -24 V
21 -24 V
22 -23 V
21 -24 V
21 -23 V
21 -24 V
22 -23 V
21 -23 V
21 -23 V
21 -23 V
21 -22 V
22 -22 V
21 -22 V
21 -20 V
21 -20 V
21 -18 V
22 -16 V
21 -13 V
21 -11 V
21 -8 V
22 -5 V
21 -1 V
21 2 V
21 5 V
21 8 V
22 9 V
21 11 V
21 12 V
21 14 V
21 14 V
22 14 V
21 15 V
21 15 V
21 15 V
21 15 V
22 16 V
21 16 V
21 15 V
21 16 V
22 16 V
21 15 V
21 16 V
21 16 V
21 16 V
22 15 V
21 16 V
21 16 V
21 16 V
21 15 V
22 16 V
21 16 V
21 16 V
21 15 V
22 16 V
21 16 V
21 16 V
21 16 V
21 15 V
22 16 V
21 16 V
21 16 V
21 15 V
21 16 V
22 16 V
21 16 V
21 16 V
21 15 V
21 16 V
22 16 V
21 16 V
21 15 V
21 16 V
22 16 V
21 16 V
21 16 V
21 15 V
21 16 V
22 16 V
21 16 V
21 16 V
21 15 V
21 16 V
22 16 V
21 16 V
21 15 V
21 16 V
22 16 V
21 16 V
21 16 V
21 15 V
21 16 V
22 16 V
21 16 V
21 15 V
1.000 UL
LTb
450 200 M
2100 0 V
0 2076 V
-2100 0 V
450 200 L
0.300 UP
1.000 UL
LTb
1602 1239 M
63 0 V
777 0 R
-63 0 V
1.000 UL
LTb
1602 979 M
63 0 V
777 0 R
-63 0 V
1.000 UL
LTb
1602 719 M
63 0 V
777 0 R
-63 0 V
1.000 UL
LTb
1602 459 M
63 0 V
777 0 R
-63 0 V
1.000 UL
LTb
2277 459 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1948 459 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1618 459 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
1602 459 M
840 0 V
0 780 V
-840 0 V
0 -780 V
0.300 UP
0.300 UP
1.000 UL
LT0
1602 1049 Pls
1606 1031 Pls
1610 1007 Pls
1614 980 Pls
1618 951 Pls
1623 921 Pls
1627 890 Pls
1631 848 Pls
1635 827 Pls
1639 823 Pls
1643 832 Pls
1647 848 Pls
1651 867 Pls
1656 886 Pls
1660 906 Pls
1664 927 Pls
1668 948 Pls
1672 968 Pls
1676 989 Pls
1680 1009 Pls
1684 1028 Pls
1688 1044 Pls
1693 1056 Pls
1697 1062 Pls
1701 1062 Pls
1705 1054 Pls
1709 1040 Pls
1713 1020 Pls
1717 995 Pls
1721 967 Pls
1726 938 Pls
1730 908 Pls
1734 879 Pls
1738 849 Pls
1742 821 Pls
1746 793 Pls
1750 767 Pls
1754 742 Pls
1758 719 Pls
1763 698 Pls
1767 678 Pls
1771 660 Pls
1775 644 Pls
1779 630 Pls
1783 1002 Pls
1787 1021 Pls
1791 1037 Pls
1796 1050 Pls
1800 1058 Pls
1804 1060 Pls
1808 1054 Pls
1812 1043 Pls
1816 1025 Pls
1820 1002 Pls
1824 976 Pls
1828 948 Pls
1833 918 Pls
1837 889 Pls
1841 860 Pls
1845 831 Pls
1849 804 Pls
1853 777 Pls
1857 752 Pls
1861 728 Pls
1866 706 Pls
1870 685 Pls
1874 666 Pls
1878 649 Pls
1882 634 Pls
1886 621 Pls
1890 610 Pls
1894 600 Pls
1898 591 Pls
1903 582 Pls
1907 572 Pls
1911 562 Pls
1915 550 Pls
1919 538 Pls
1923 527 Pls
1927 516 Pls
1931 509 Pls
1936 920 Pls
1940 891 Pls
1944 862 Pls
1948 834 Pls
1952 806 Pls
1956 780 Pls
1960 755 Pls
1964 730 Pls
1968 708 Pls
1973 687 Pls
1977 668 Pls
1981 650 Pls
1985 636 Pls
1989 622 Pls
1993 611 Pls
1997 601 Pls
2001 592 Pls
2006 584 Pls
2010 575 Pls
2014 565 Pls
2018 554 Pls
2022 542 Pls
2026 530 Pls
2030 518 Pls
2034 509 Pls
2038 501 Pls
2043 496 Pls
2047 494 Pls
2051 494 Pls
2055 496 Pls
2059 499 Pls
2063 502 Pls
2067 506 Pls
2071 510 Pls
2076 522 Pls
2080 525 Pls
2084 527 Pls
2088 631 Pls
2092 617 Pls
2096 605 Pls
2100 594 Pls
2104 585 Pls
2108 575 Pls
2113 569 Pls
2116 561 Pls
2120 552 Pls
2123 543 Pls
2127 534 Pls
2130 525 Pls
2134 517 Pls
2138 510 Pls
2141 504 Pls
2145 500 Pls
2148 500 Pls
2152 499 Pls
2155 499 Pls
2159 502 Pls
2163 505 Pls
2166 508 Pls
2170 511 Pls
2173 516 Pls
2177 519 Pls
2180 522 Pls
2184 526 Pls
2188 528 Pls
2191 530 Pls
2195 531 Pls
2198 533 Pls
2202 534 Pls
2205 535 Pls
2209 537 Pls
2213 538 Pls
2216 539 Pls
2220 540 Pls
2223 541 Pls
2227 541 Pls
2230 542 Pls
2234 547 Pls
2237 547 Pls
2241 509 Pls
2245 506 Pls
2248 504 Pls
2252 503 Pls
2255 503 Pls
2259 508 Pls
2262 509 Pls
2266 511 Pls
2270 514 Pls
2273 516 Pls
2277 519 Pls
2280 523 Pls
2284 526 Pls
2287 530 Pls
2291 532 Pls
2295 534 Pls
2298 536 Pls
2302 537 Pls
2305 539 Pls
2309 542 Pls
2312 543 Pls
2316 544 Pls
2320 545 Pls
2323 546 Pls
2327 547 Pls
2330 549 Pls
2334 550 Pls
2337 552 Pls
2341 552 Pls
2345 553 Pls
2348 553 Pls
2352 554 Pls
2355 553 Pls
2359 553 Pls
2362 553 Pls
2366 552 Pls
2370 551 Pls
2373 551 Pls
2377 551 Pls
2380 550 Pls
2384 550 Pls
2387 549 Pls
2391 535 Pls
2395 538 Pls
2398 540 Pls
2402 542 Pls
2405 546 Pls
2409 547 Pls
2412 547 Pls
2416 548 Pls
2419 549 Pls
2423 550 Pls
2427 551 Pls
2430 552 Pls
2434 554 Pls
2437 555 Pls
2441 556 Pls
1.000 UL
LT6
1602 1049 M
4 -19 V
4 -24 V
4 -27 V
4 -30 V
5 -33 V
4 -33 V
4 -35 V
4 -32 V
4 -19 V
4 3 V
4 20 V
4 25 V
5 25 V
4 24 V
4 24 V
4 23 V
4 23 V
4 22 V
4 21 V
4 19 V
4 16 V
5 13 V
4 6 V
4 0 V
4 -7 V
4 -15 V
4 -20 V
4 -24 V
4 -28 V
5 -29 V
4 -30 V
4 -30 V
4 -30 V
4 -29 V
4 -30 V
4 -30 V
4 -30 V
4 -26 V
5 0 V
4 36 V
4 50 V
4 49 V
4 44 V
4 41 V
4 36 V
4 30 V
5 24 V
4 17 V
4 8 V
4 1 V
4 -8 V
4 -15 V
4 -21 V
4 -24 V
4 -27 V
5 -28 V
4 -29 V
4 -29 V
4 -28 V
4 -27 V
4 -27 V
4 -25 V
4 -24 V
5 -23 V
4 -23 V
4 -22 V
4 -23 V
4 -25 V
4 -20 V
4 11 V
4 51 V
4 56 V
5 48 V
4 39 V
4 29 V
4 20 V
4 12 V
4 4 V
4 -1 V
4 -6 V
5 -10 V
4 -13 V
4 -16 V
4 -17 V
4 -19 V
4 -20 V
4 -20 V
4 -20 V
4 -19 V
5 -19 V
4 -18 V
4 -16 V
4 -15 V
4 -13 V
4 -12 V
4 -12 V
4 -12 V
5 -13 V
4 -15 V
4 -17 V
4 -16 V
4 -13 V
4 -5 V
4 3 V
stroke
2030 507 M
4 7 V
4 9 V
5 10 V
4 10 V
4 8 V
4 9 V
4 7 V
4 6 V
4 6 V
4 4 V
5 3 V
4 2 V
4 1 V
4 -1 V
4 -1 V
4 -3 V
4 -3 V
4 -5 V
4 -5 V
5 -8 V
3 -7 V
4 -8 V
3 -8 V
4 -8 V
3 -9 V
4 -7 V
4 -6 V
3 -5 V
4 -4 V
3 -2 V
4 0 V
3 1 V
4 2 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
3 3 V
4 4 V
4 3 V
3 2 V
4 2 V
3 3 V
4 1 V
3 2 V
4 1 V
4 1 V
3 0 V
4 -2 V
3 -1 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -2 V
3 -1 V
4 -1 V
3 0 V
4 1 V
4 1 V
3 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
4 2 V
3 2 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
4 2 V
3 1 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 1 V
stroke
2412 546 M
4 0 V
3 1 V
4 2 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
1 1 V
1.000 UL
LTb
1602 459 M
840 0 V
0 780 V
-840 0 V
0 -780 V
0.300 UP
stroke
grestore
end
showpage
}}%
\put(1618,359){\makebox(0,0){$3.4$}}%
\put(1948,359){\makebox(0,0){$3.6$}}%
\put(2277,359){\makebox(0,0){$3.8$}}%
\put(1552,459){\makebox(0,0)[r]{$10^5$}}%
\put(1552,719){\makebox(0,0)[r]{$10^6$}}%
\put(1552,979){\makebox(0,0)[r]{$10^7$}}%
\put(1552,1239){\makebox(0,0)[r]{$10^8$}}%
\put(1795,1869){\makebox(0,0)[r]{Analytical}}%
\put(1795,1969){\makebox(0,0)[r]{Numerical ($T=300{\rm K}$)}}%
\put(1795,2069){\makebox(0,0)[r]{Numerical ($T=0$)}}%
\put(1116,1692){\makebox(0,0)[l]{(a) $\omega = 0.1\omega_p$}}%
\put(2265,120){\makebox(0,0)[l]{$a, {\rm nm}$}}%
\put(609,2096){\makebox(0,0)[l]{$\vert \chi_3 \vert$}}%
\put(450,100){\makebox(0,0){$2$}}%
\put(870,100){\makebox(0,0){$4$}}%
\put(1290,100){\makebox(0,0){$8$}}%
\put(1710,100){\makebox(0,0){$16$}}%
\put(2130,100){\makebox(0,0){$32$}}%
\put(2550,100){\makebox(0,0){$64$}}%
\put(400,563){\makebox(0,0)[r]{$10^5$}}%
\put(400,1082){\makebox(0,0)[r]{$10^6$}}%
\put(400,1601){\makebox(0,0)[r]{$10^7$}}%
\put(400,2120){\makebox(0,0)[r]{$10^8$}}%
\end{picture}%
\endgroup
\endinput


==> fig4_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2700,2376)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig4_b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Oct 12 13:30:34 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 270 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 2276 M
63 0 V
2037 0 R
-63 0 V
1.000 UL
LTb
450 1757 M
63 0 V
2037 0 R
-63 0 V
1.000 UL
LTb
450 1238 M
63 0 V
2037 0 R
-63 0 V
1.000 UL
LTb
450 719 M
63 0 V
2037 0 R
-63 0 V
1.000 UL
LTb
450 200 M
63 0 V
2037 0 R
-63 0 V
1.000 UL
LTb
2550 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
2130 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
1710 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
1290 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
870 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
450 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 200 M
2100 0 V
0 2076 V
-2100 0 V
450 200 L
0.300 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
1710 2120 M
218 0 V
450 1105 M
1 -158 V
1 -138 V
0 -60 V
1 -22 V
1 -156 V
1 28 V
0 72 V
1 18 V
1 -6 V
1 -44 V
0 1 V
1 -1 V
1 -70 V
1 8 V
0 -36 V
1 522 V
1 -300 V
0 338 V
1 177 V
1 -83 V
1 -312 V
0 89 V
1 -58 V
1 -143 V
1 139 V
0 -6 V
1 -4 V
1 4 V
1 -208 V
0 -50 V
1 68 V
1 -44 V
0 -53 V
1 -246 V
1 189 V
1 -52 V
0 413 V
1 396 V
1 -220 V
1 -128 V
0 63 V
1 170 V
1 -562 V
0 -28 V
1 16 V
1 249 V
1 197 V
0 -147 V
1 37 V
1 -152 V
0 -121 V
1 222 V
1 -49 V
1 -91 V
0 -11 V
1 -55 V
1 -4 V
0 -34 V
1 -62 V
1 -116 V
1 123 V
0 387 V
1 0 V
1 -258 V
0 -219 V
1 76 V
1 -64 V
0 178 V
1 65 V
1 168 V
1 69 V
0 -111 V
1 -83 V
1 -35 V
0 64 V
1 -52 V
1 101 V
0 39 V
1 -151 V
1 0 V
0 -61 V
1 -45 V
1 -163 V
0 202 V
1 360 V
1 -453 V
1 11 V
0 28 V
1 -173 V
1 180 V
0 -122 V
1 45 V
1 126 V
0 249 V
1 90 V
1 -208 V
0 38 V
1 -150 V
1 9 V
0 89 V
1 -33 V
1 140 V
stroke
523 947 M
0 5 V
1 -336 V
1 54 V
0 167 V
1 301 V
1 -217 V
0 -295 V
1 78 V
1 -42 V
0 73 V
1 -28 V
1 -58 V
0 173 V
1 171 V
1 -4 V
0 -36 V
1 0 V
1 -195 V
0 61 V
1 -30 V
1 -103 V
0 133 V
1 -81 V
1 27 V
0 131 V
1 -156 V
1 400 V
0 -246 V
1 -124 V
1 -322 V
0 231 V
1 43 V
0 -33 V
1 148 V
1 28 V
0 178 V
1 39 V
1 -15 V
0 -17 V
1 -198 V
1 86 V
0 -164 V
1 54 V
1 -204 V
0 13 V
1 187 V
0 -229 V
1 364 V
1 89 V
0 -543 V
1 58 V
1 108 V
0 -26 V
1 -31 V
1 158 V
0 -41 V
1 156 V
0 271 V
1 -118 V
1 -23 V
0 46 V
1 -109 V
1 -106 V
0 -148 V
1 63 V
1 -57 V
0 -13 V
1 -367 V
0 623 V
1 235 V
1 -257 V
0 -44 V
1 -21 V
0 -78 V
1 -15 V
1 13 V
0 19 V
1 84 V
1 244 V
0 -198 V
1 -54 V
0 32 V
1 90 V
1 -150 V
0 -78 V
1 -79 V
1 -191 V
0 256 V
1 -62 V
0 223 V
1 206 V
1 -445 V
0 -102 V
1 104 V
0 287 V
1 -67 V
1 -276 V
0 96 V
1 137 V
0 192 V
1 -98 V
1 -98 V
0 -19 V
1 126 V
stroke
589 961 M
0 -11 V
1 -229 V
1 98 V
0 -56 V
1 -22 V
0 -107 V
1 70 V
1 -26 V
0 66 V
1 47 V
0 12 V
1 65 V
1 -1 V
0 132 V
1 -48 V
0 24 V
1 97 V
1 -185 V
0 -68 V
1 62 V
0 101 V
1 45 V
1 -212 V
0 -128 V
1 -49 V
0 103 V
1 3 V
0 -39 V
1 -223 V
1 323 V
0 -88 V
1 67 V
0 23 V
1 12 V
1 14 V
0 108 V
1 27 V
0 -25 V
1 34 V
0 -52 V
1 -28 V
1 113 V
0 5 V
1 -241 V
0 4 V
1 25 V
1 -105 V
0 -91 V
1 18 V
0 55 V
1 -124 V
0 254 V
1 -124 V
1 12 V
0 65 V
1 43 V
0 32 V
1 110 V
0 -41 V
1 -83 V
1 65 V
0 100 V
1 136 V
0 -57 V
1 -93 V
0 -78 V
1 -72 V
0 -196 V
1 -37 V
1 -135 V
0 264 V
1 -50 V
0 164 V
1 13 V
0 -30 V
1 -7 V
1 12 V
0 14 V
1 66 V
0 114 V
1 -122 V
0 -53 V
1 167 V
0 40 V
1 -116 V
1 -10 V
0 53 V
1 -33 V
0 -28 V
1 0 V
0 -76 V
1 -102 V
0 -60 V
1 122 V
1 -177 V
0 134 V
1 16 V
0 53 V
1 69 V
0 66 V
1 55 V
0 58 V
1 -44 V
0 17 V
stroke
648 1046 M
1 -121 V
1 -58 V
0 -36 V
1 9 V
0 9 V
1 29 V
0 70 V
1 -25 V
0 -42 V
1 14 V
0 -82 V
1 -126 V
1 188 V
0 -357 V
1 249 V
0 76 V
1 56 V
0 86 V
1 77 V
0 -177 V
1 -132 V
0 58 V
1 18 V
0 21 V
1 -17 V
0 -9 V
1 16 V
1 0 V
0 27 V
1 87 V
0 46 V
1 -86 V
0 -77 V
1 -90 V
0 32 V
1 -158 V
0 6 V
1 101 V
0 225 V
1 112 V
0 -97 V
1 -72 V
0 -28 V
1 -8 V
1 1 V
0 17 V
1 24 V
0 -11 V
1 -14 V
0 -11 V
1 7 V
0 7 V
1 77 V
0 52 V
1 -31 V
0 -147 V
1 -61 V
0 32 V
1 161 V
0 28 V
1 21 V
0 -100 V
1 -84 V
0 -117 V
1 66 V
0 42 V
1 21 V
0 13 V
1 6 V
1 3 V
0 16 V
1 -2 V
1 17 V
0 44 V
1 93 V
0 -16 V
1 -111 V
0 -55 V
1 132 V
0 118 V
1 -90 V
0 -109 V
1 -146 V
0 76 V
1 32 V
0 -3 V
1 -25 V
0 -53 V
1 33 V
0 -22 V
1 -24 V
0 57 V
1 17 V
0 30 V
1 20 V
0 83 V
1 44 V
0 -54 V
1 -1 V
0 147 V
1 -46 V
0 -81 V
1 -36 V
0 -33 V
stroke
703 914 M
1 -71 V
0 -88 V
1 68 V
0 41 V
1 1 V
0 5 V
1 -1 V
0 -47 V
1 -62 V
0 31 V
1 49 V
1 28 V
0 62 V
1 131 V
0 49 V
1 -13 V
0 -79 V
1 -115 V
0 -61 V
1 -39 V
0 41 V
1 25 V
0 -35 V
1 13 V
0 -17 V
1 6 V
0 28 V
1 16 V
0 7 V
0 2 V
1 -7 V
0 -14 V
1 62 V
0 118 V
1 134 V
0 -118 V
1 -147 V
0 19 V
1 9 V
0 -23 V
1 -27 V
0 -47 V
1 -107 V
0 -84 V
1 16 V
0 173 V
1 39 V
0 8 V
1 -16 V
0 23 V
1 45 V
0 30 V
1 29 V
0 81 V
1 39 V
0 -61 V
0 -21 V
1 -50 V
0 -53 V
1 31 V
0 9 V
1 -56 V
0 5 V
1 3 V
0 -113 V
1 -133 V
0 -50 V
1 77 V
0 114 V
1 6 V
0 6 V
1 -4 V
0 82 V
1 54 V
0 -1 V
0 16 V
1 57 V
0 9 V
1 -47 V
0 -82 V
1 27 V
0 46 V
1 -51 V
0 -67 V
1 -39 V
0 48 V
1 55 V
0 -64 V
1 -256 V
0 106 V
0 109 V
1 -33 V
0 -40 V
1 26 V
0 -5 V
1 69 V
0 56 V
1 67 V
0 64 V
1 -25 V
0 -38 V
1 -4 V
0 19 V
0 -15 V
stroke
753 977 M
1 -15 V
0 -59 V
1 -63 V
0 11 V
1 13 V
0 -22 V
1 -97 V
0 110 V
1 66 V
0 -27 V
0 -38 V
1 -86 V
0 -65 V
1 109 V
0 134 V
1 47 V
0 -27 V
1 7 V
0 42 V
1 33 V
0 -30 V
0 -87 V
1 -60 V
0 8 V
1 8 V
0 7 V
1 -32 V
0 -114 V
1 109 V
0 126 V
1 -21 V
0 -35 V
0 -22 V
1 -30 V
0 -77 V
1 -187 V
0 -3 V
1 189 V
0 112 V
1 78 V
0 46 V
0 -38 V
1 -5 V
0 -22 V
1 -52 V
0 -34 V
1 -3 V
0 -26 V
1 -120 V
0 75 V
0 197 V
1 1 V
0 -43 V
1 -27 V
0 -6 V
1 -7 V
0 -23 V
0 -64 V
1 -4 V
0 28 V
1 91 V
0 2 V
1 -56 V
0 13 V
1 22 V
0 34 V
0 9 V
1 -75 V
0 -24 V
1 -63 V
0 4 V
1 156 V
0 44 V
0 -10 V
1 11 V
0 -26 V
1 -24 V
0 -43 V
1 -51 V
0 -21 V
1 88 V
0 55 V
0 -72 V
1 -31 V
0 10 V
1 -28 V
0 -33 V
1 32 V
0 -4 V
0 -40 V
1 -57 V
0 95 V
1 143 V
0 36 V
1 -33 V
0 -3 V
0 11 V
1 -34 V
0 -27 V
1 -24 V
0 -31 V
1 -47 V
0 17 V
0 -4 V
stroke
799 874 M
1 -31 V
0 -43 V
1 20 V
0 32 V
1 -21 V
0 -49 V
0 -168 V
1 60 V
0 224 V
1 142 V
0 -1 V
0 -33 V
1 9 V
0 31 V
1 15 V
0 -39 V
1 -36 V
0 -23 V
0 -16 V
1 7 V
0 13 V
1 0 V
0 -30 V
1 -48 V
0 -86 V
0 -18 V
1 -42 V
0 -158 V
1 60 V
0 222 V
0 113 V
1 30 V
0 7 V
1 -1 V
0 10 V
1 25 V
0 14 V
0 -48 V
1 -21 V
0 6 V
1 -20 V
0 -24 V
0 -17 V
1 -1 V
0 19 V
1 -4 V
0 -51 V
0 -14 V
1 42 V
0 40 V
1 23 V
0 -42 V
1 34 V
0 34 V
0 -19 V
1 17 V
0 9 V
1 20 V
0 1 V
0 -14 V
1 -18 V
0 -31 V
1 -17 V
0 20 V
1 -2 V
0 -10 V
1 -17 V
0 -9 V
0 16 V
1 54 V
0 -30 V
1 -75 V
0 22 V
0 58 V
1 34 V
0 -5 V
1 -11 V
0 13 V
1 20 V
0 -31 V
0 -19 V
1 12 V
0 -8 V
1 -16 V
0 -6 V
0 4 V
1 7 V
0 14 V
1 17 V
0 9 V
0 -50 V
1 -15 V
0 -38 V
1 16 V
0 51 V
0 53 V
1 14 V
0 -26 V
1 -3 V
0 -6 V
0 -60 V
1 -4 V
0 11 V
0 8 V
stroke
842 981 M
1 19 V
0 -8 V
1 -10 V
0 -4 V
0 -3 V
1 11 V
0 -11 V
1 -48 V
0 1 V
0 50 V
1 24 V
0 18 V
1 22 V
0 15 V
0 3 V
1 6 V
0 17 V
1 -37 V
0 -73 V
0 -68 V
1 20 V
0 43 V
1 20 V
0 4 V
0 -7 V
1 -12 V
0 -19 V
0 -20 V
1 -7 V
0 -12 V
1 59 V
0 47 V
0 17 V
1 12 V
0 -1 V
1 29 V
0 8 V
0 5 V
1 -25 V
0 -34 V
1 -45 V
0 -42 V
0 -20 V
1 14 V
0 30 V
0 8 V
1 0 V
0 -2 V
1 -11 V
0 -34 V
0 -63 V
1 14 V
0 75 V
1 54 V
0 48 V
0 40 V
1 28 V
0 3 V
0 -30 V
1 -34 V
0 -20 V
1 -28 V
0 -27 V
0 -36 V
1 -18 V
0 12 V
0 36 V
1 -12 V
0 -1 V
1 -2 V
0 -20 V
0 -39 V
1 -30 V
0 48 V
1 50 V
0 33 V
0 39 V
1 46 V
0 25 V
0 -11 V
1 -21 V
0 -6 V
1 -39 V
0 -37 V
0 -14 V
1 -19 V
0 -27 V
0 -4 V
1 35 V
0 -12 V
1 -31 V
0 -3 V
0 -8 V
1 -1 V
0 42 V
0 24 V
1 36 V
0 47 V
1 39 V
0 -16 V
0 -18 V
1 10 V
0 -15 V
1 -4 V
stroke
883 1068 M
0 -16 V
0 -33 V
1 -28 V
0 -3 V
1 -1 V
0 -4 V
0 -33 V
1 -26 V
0 -40 V
0 -5 V
1 72 V
0 37 V
1 29 V
0 47 V
0 11 V
1 -20 V
0 1 V
0 18 V
1 16 V
0 -23 V
0 -30 V
1 10 V
0 19 V
1 -3 V
0 -15 V
0 -24 V
1 -43 V
0 -47 V
0 -26 V
1 -12 V
0 27 V
0 31 V
1 44 V
0 57 V
1 2 V
0 -19 V
0 2 V
1 13 V
0 24 V
0 13 V
1 -12 V
0 -27 V
0 -23 V
1 7 V
0 28 V
1 23 V
0 12 V
0 -18 V
1 -50 V
0 -30 V
0 4 V
1 21 V
0 27 V
0 28 V
1 -27 V
0 -55 V
1 -24 V
0 27 V
0 35 V
1 30 V
0 4 V
0 -1 V
1 2 V
0 -13 V
0 -14 V
1 -5 V
0 22 V
0 35 V
1 22 V
0 -14 V
1 -32 V
0 -2 V
0 14 V
1 7 V
0 -21 V
0 -30 V
1 -32 V
0 -36 V
0 -1 V
1 22 V
0 7 V
0 5 V
1 20 V
0 19 V
0 2 V
1 -9 V
0 -9 V
1 6 V
0 38 V
0 19 V
1 -8 V
0 -22 V
0 51 V
1 -3 V
0 -20 V
0 -13 V
1 -19 V
0 -11 V
0 -6 V
1 -10 V
0 -25 V
0 29 V
1 7 V
0 1 V
stroke
920 1042 M
0 5 V
1 -3 V
0 -16 V
1 -6 V
0 5 V
0 23 V
1 13 V
0 5 V
0 4 V
1 -6 V
0 8 V
0 -1 V
1 -18 V
0 -16 V
0 -8 V
1 -12 V
0 -1 V
0 3 V
1 8 V
0 21 V
0 18 V
1 14 V
0 4 V
0 -12 V
1 -11 V
0 -13 V
0 -17 V
1 -12 V
0 -8 V
1 22 V
0 35 V
1 29 V
0 7 V
0 -19 V
1 -22 V
0 -17 V
0 -16 V
1 -26 V
0 -10 V
0 15 V
1 35 V
0 35 V
0 24 V
1 0 V
0 -8 V
0 -18 V
1 -34 V
0 -13 V
0 1 V
1 -6 V
0 25 V
1 15 V
0 5 V
0 7 V
1 -1 V
0 1 V
0 -6 V
1 -17 V
0 -24 V
0 -20 V
1 9 V
0 24 V
0 17 V
1 1 V
0 -1 V
0 -1 V
1 -20 V
0 -18 V
0 2 V
1 -3 V
0 -11 V
0 27 V
1 25 V
0 15 V
0 9 V
1 9 V
0 -9 V
0 -19 V
1 -4 V
0 -1 V
0 -17 V
1 -11 V
0 29 V
0 14 V
1 -14 V
0 -14 V
0 -4 V
1 11 V
0 11 V
0 -3 V
1 -17 V
0 -16 V
0 24 V
1 17 V
1 9 V
0 9 V
0 -10 V
1 -14 V
0 -4 V
0 6 V
1 5 V
0 -3 V
0 -2 V
1 0 V
stroke
957 1069 M
0 -7 V
0 -9 V
1 -4 V
0 3 V
0 -4 V
1 -10 V
0 2 V
0 34 V
1 21 V
0 4 V
1 -3 V
0 1 V
0 -3 V
1 -13 V
0 -11 V
0 -4 V
1 9 V
0 -14 V
1 -9 V
0 3 V
0 4 V
0 8 V
1 -3 V
0 -22 V
0 -20 V
1 17 V
0 23 V
0 21 V
1 14 V
0 6 V
0 7 V
1 7 V
0 3 V
0 -20 V
1 -15 V
0 1 V
0 -15 V
1 -27 V
0 -1 V
0 -2 V
1 7 V
0 14 V
0 -2 V
1 -20 V
0 -27 V
0 6 V
1 41 V
0 27 V
0 9 V
0 1 V
1 -2 V
0 7 V
0 9 V
1 23 V
0 7 V
0 -11 V
1 -19 V
0 -39 V
0 -23 V
1 9 V
0 -1 V
0 -16 V
1 0 V
0 4 V
0 -9 V
1 -10 V
0 18 V
0 13 V
1 11 V
0 21 V
0 21 V
0 6 V
1 -5 V
0 2 V
0 17 V
1 19 V
0 -1 V
0 -20 V
1 -26 V
0 -21 V
0 1 V
1 4 V
0 -14 V
0 -13 V
1 5 V
0 14 V
0 11 V
1 0 V
0 -6 V
0 -6 V
0 9 V
1 13 V
0 17 V
0 -9 V
1 4 V
0 7 V
0 -4 V
1 -16 V
0 -1 V
0 8 V
1 14 V
0 -1 V
0 -4 V
0 -12 V
stroke
990 1102 M
1 -15 V
0 -9 V
0 -4 V
1 12 V
0 18 V
0 9 V
1 -5 V
0 -8 V
0 2 V
1 7 V
0 5 V
0 7 V
1 10 V
0 -2 V
0 -18 V
0 -23 V
1 -15 V
0 7 V
0 18 V
1 11 V
0 -9 V
0 -24 V
1 3 V
0 17 V
0 9 V
1 4 V
0 6 V
0 5 V
0 -2 V
1 -5 V
0 7 V
0 11 V
1 9 V
0 8 V
0 -9 V
1 -17 V
0 -15 V
0 -10 V
0 -1 V
1 3 V
0 8 V
0 -2 V
1 -18 V
0 -11 V
0 4 V
1 11 V
0 5 V
1 27 V
0 6 V
1 8 V
1 -3 V
0 -25 V
1 -5 V
0 12 V
1 -15 V
1 -4 V
0 3 V
1 4 V
0 10 V
1 23 V
1 20 V
0 -32 V
1 -16 V
0 1 V
1 -4 V
1 4 V
0 7 V
1 -3 V
0 2 V
1 26 V
1 9 V
0 -16 V
1 0 V
0 -14 V
1 -10 V
1 -16 V
0 25 V
1 4 V
0 1 V
1 10 V
0 31 V
1 -21 V
1 -19 V
0 -2 V
1 4 V
0 -23 V
1 14 V
1 16 V
0 -10 V
1 9 V
0 23 V
1 7 V
0 -28 V
1 -12 V
1 -11 V
0 -26 V
1 24 V
0 23 V
1 1 V
1 -2 V
0 26 V
1 4 V
0 -12 V
1 -12 V
stroke
1039 1139 M
0 -5 V
1 2 V
1 3 V
0 -1 V
1 13 V
0 3 V
1 3 V
0 5 V
1 -10 V
1 -4 V
0 -8 V
1 -5 V
0 -5 V
1 10 V
0 7 V
1 9 V
0 15 V
1 -3 V
1 -9 V
0 -3 V
1 -4 V
0 -9 V
1 -3 V
0 -3 V
1 5 V
1 15 V
0 11 V
1 -17 V
0 18 V
1 -9 V
0 -6 V
1 -4 V
0 1 V
1 -3 V
1 10 V
0 7 V
1 9 V
0 -12 V
1 -15 V
0 19 V
1 2 V
0 -8 V
1 -6 V
1 -3 V
0 4 V
1 1 V
0 -1 V
1 -12 V
0 -14 V
1 15 V
0 30 V
1 -2 V
0 -3 V
1 -7 V
1 -13 V
0 5 V
1 9 V
0 -1 V
1 -11 V
0 -16 V
1 29 V
0 7 V
1 -1 V
0 12 V
1 -12 V
1 -16 V
1 3 V
0 -3 V
1 -13 V
0 17 V
1 12 V
0 -1 V
1 1 V
0 17 V
1 -9 V
0 -17 V
1 -3 V
0 1 V
1 -3 V
1 4 V
0 14 V
1 -7 V
0 5 V
1 3 V
0 9 V
1 -4 V
0 -7 V
1 -4 V
0 -14 V
1 -8 V
0 30 V
1 4 V
0 -4 V
1 3 V
0 4 V
1 9 V
1 -15 V
0 -5 V
1 1 V
0 -12 V
1 -4 V
0 6 V
1 11 V
0 8 V
stroke
1096 1183 M
1 0 V
0 4 V
1 13 V
0 -13 V
1 -15 V
1 7 V
0 -5 V
1 -2 V
0 5 V
1 8 V
0 4 V
1 9 V
0 3 V
1 -16 V
0 -2 V
1 6 V
1 -7 V
0 3 V
1 1 V
0 3 V
1 -9 V
0 5 V
1 22 V
0 -4 V
1 -25 V
0 3 V
1 2 V
0 6 V
1 -6 V
0 1 V
1 -3 V
0 -4 V
1 17 V
0 16 V
1 -10 V
0 -10 V
1 1 V
0 1 V
1 2 V
0 -5 V
1 1 V
0 -5 V
1 -5 V
0 18 V
1 17 V
0 7 V
1 -12 V
0 -14 V
1 0 V
0 4 V
1 4 V
0 -11 V
1 -13 V
0 7 V
1 17 V
0 9 V
1 9 V
0 -9 V
1 -7 V
0 1 V
1 4 V
0 -6 V
1 -14 V
0 -3 V
1 5 V
0 8 V
1 12 V
0 6 V
1 0 V
0 -7 V
1 2 V
0 6 V
1 -15 V
0 -8 V
1 6 V
0 3 V
1 -5 V
0 -3 V
1 15 V
0 6 V
1 0 V
0 3 V
0 -6 V
1 -10 V
0 1 V
1 5 V
0 4 V
1 0 V
0 -6 V
1 2 V
0 9 V
1 4 V
0 -9 V
1 -8 V
0 3 V
1 6 V
1 3 V
0 5 V
1 -3 V
0 -3 V
1 6 V
0 5 V
1 -10 V
0 -7 V
stroke
1149 1213 M
1 3 V
0 -1 V
1 5 V
0 3 V
0 7 V
1 -3 V
0 -2 V
1 3 V
0 4 V
1 1 V
0 -5 V
1 -5 V
0 -3 V
1 3 V
0 5 V
1 12 V
0 1 V
1 -10 V
0 -1 V
1 2 V
1 -3 V
0 -7 V
0 6 V
1 3 V
0 8 V
1 8 V
0 -5 V
1 -9 V
0 6 V
1 1 V
0 -4 V
1 -10 V
0 -3 V
1 7 V
0 9 V
1 11 V
0 -6 V
0 -11 V
1 6 V
0 8 V
1 -8 V
0 -8 V
1 -4 V
0 3 V
1 11 V
0 8 V
1 -7 V
0 -3 V
1 -4 V
0 15 V
0 8 V
1 -5 V
0 -14 V
1 -7 V
0 8 V
1 8 V
0 -2 V
1 -6 V
0 -5 V
1 2 V
0 10 V
0 7 V
1 1 V
0 -10 V
1 -5 V
0 2 V
1 7 V
0 -5 V
1 -4 V
0 -5 V
1 5 V
0 11 V
0 3 V
1 1 V
0 -4 V
1 -3 V
0 -1 V
1 -3 V
0 -3 V
1 -2 V
0 2 V
1 6 V
0 8 V
0 2 V
1 -3 V
0 3 V
1 -1 V
0 -6 V
1 -2 V
0 -2 V
1 -3 V
0 7 V
0 5 V
1 5 V
0 1 V
1 -4 V
0 2 V
1 -4 V
0 -9 V
1 -4 V
0 4 V
0 7 V
1 -1 V
0 7 V
stroke
1197 1259 M
1 8 V
0 2 V
1 -1 V
0 -3 V
0 -4 V
1 -8 V
0 -5 V
1 5 V
0 3 V
1 -2 V
0 6 V
1 5 V
0 1 V
1 1 V
0 -5 V
1 -8 V
0 6 V
1 6 V
0 -4 V
0 2 V
1 1 V
0 4 V
1 2 V
0 -1 V
1 0 V
0 -14 V
1 2 V
1 11 V
1 7 V
1 -5 V
0 1 V
1 0 V
1 0 V
1 5 V
1 -4 V
1 -4 V
1 5 V
0 2 V
1 3 V
1 -5 V
1 -5 V
1 6 V
1 3 V
0 6 V
1 -3 V
1 -16 V
1 7 V
1 3 V
1 -2 V
1 13 V
0 -7 V
1 -8 V
1 6 V
1 -2 V
1 11 V
1 2 V
0 -1 V
1 -2 V
1 1 V
1 5 V
1 7 V
0 -3 V
1 -6 V
1 -2 V
1 5 V
1 6 V
1 3 V
0 -6 V
1 -6 V
1 3 V
1 4 V
1 8 V
0 -5 V
1 -10 V
1 1 V
1 5 V
1 3 V
1 4 V
0 -4 V
1 -2 V
1 -3 V
1 8 V
1 4 V
0 -1 V
1 7 V
1 -6 V
1 3 V
1 5 V
0 -2 V
1 -4 V
1 0 V
1 5 V
0 3 V
1 -1 V
1 -1 V
1 -7 V
1 7 V
0 6 V
1 0 V
1 -5 V
1 -5 V
1 -3 V
0 12 V
1 4 V
stroke
1273 1322 M
1 -8 V
1 -8 V
0 3 V
1 10 V
1 7 V
1 -2 V
1 -13 V
0 -5 V
1 14 V
1 5 V
1 6 V
0 -3 V
1 -12 V
1 7 V
1 3 V
0 2 V
1 4 V
1 -9 V
1 3 V
1 2 V
1 3 V
1 -1 V
1 4 V
0 -3 V
1 -7 V
1 1 V
1 2 V
0 5 V
1 2 V
1 -6 V
1 2 V
0 1 V
1 2 V
1 4 V
1 -4 V
0 2 V
1 2 V
1 0 V
0 6 V
1 2 V
1 -6 V
1 -2 V
0 1 V
1 5 V
1 4 V
1 -2 V
0 -5 V
1 -2 V
1 7 V
1 3 V
1 -6 V
1 -4 V
0 6 V
1 2 V
1 0 V
1 -1 V
0 -7 V
1 7 V
1 5 V
1 0 V
0 -1 V
1 -7 V
1 7 V
0 9 V
1 3 V
1 -3 V
1 -4 V
0 -5 V
1 7 V
1 7 V
0 -1 V
1 -4 V
1 -4 V
1 3 V
0 6 V
1 2 V
1 -5 V
0 -4 V
1 5 V
1 1 V
1 0 V
1 -4 V
1 0 V
0 9 V
1 0 V
1 -2 V
1 -4 V
1 4 V
1 5 V
0 2 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 2 V
0 -2 V
1 0 V
1 2 V
0 -2 V
1 4 V
1 -1 V
1 -3 V
0 1 V
stroke
1353 1375 M
1 1 V
1 -1 V
1 2 V
1 1 V
0 2 V
1 -1 V
1 -1 V
0 -1 V
1 6 V
1 3 V
0 -1 V
1 1 V
1 0 V
0 -1 V
1 3 V
1 0 V
1 -1 V
1 1 V
0 -1 V
1 2 V
1 1 V
1 0 V
1 0 V
0 -2 V
1 2 V
1 -1 V
1 1 V
1 2 V
0 1 V
1 -2 V
1 1 V
0 3 V
1 -2 V
1 5 V
0 -1 V
1 0 V
1 4 V
0 1 V
1 -3 V
1 -2 V
1 3 V
0 3 V
1 -1 V
1 -2 V
0 -1 V
1 3 V
1 1 V
0 2 V
1 -3 V
1 -3 V
0 3 V
1 1 V
1 2 V
1 -3 V
0 2 V
1 1 V
1 1 V
1 -1 V
1 4 V
0 3 V
1 -1 V
1 0 V
1 0 V
0 3 V
1 0 V
1 -1 V
1 3 V
1 0 V
1 -1 V
1 1 V
0 2 V
1 -1 V
0 1 V
1 -3 V
1 0 V
0 5 V
1 1 V
1 -2 V
1 -4 V
0 4 V
1 4 V
1 4 V
0 -2 V
1 -3 V
0 1 V
1 3 V
1 5 V
0 -3 V
1 -3 V
1 -1 V
0 3 V
1 5 V
0 -2 V
1 -3 V
1 1 V
0 1 V
1 3 V
1 -4 V
1 -1 V
0 3 V
30 22 V
28 23 V
27 20 V
26 21 V
stroke
1536 1516 M
24 19 V
24 17 V
23 18 V
22 16 V
21 16 V
21 15 V
20 15 V
19 15 V
37 28 V
34 26 V
33 25 V
31 23 V
1.000 UL
LT2
LTb
LT2
1710 2020 M
218 0 V
450 692 M
21 13 V
21 14 V
22 14 V
21 15 V
21 15 V
21 15 V
21 16 V
22 15 V
21 16 V
21 16 V
21 15 V
22 16 V
21 16 V
21 16 V
21 15 V
21 16 V
22 16 V
21 16 V
21 15 V
21 16 V
21 16 V
22 16 V
21 16 V
21 15 V
21 16 V
22 16 V
21 16 V
21 15 V
21 16 V
21 16 V
22 16 V
21 16 V
21 15 V
21 16 V
21 16 V
22 16 V
21 15 V
21 16 V
21 16 V
21 16 V
22 16 V
21 15 V
21 16 V
21 16 V
22 16 V
21 16 V
21 15 V
21 16 V
21 16 V
22 16 V
21 15 V
21 16 V
21 16 V
21 16 V
22 16 V
21 15 V
21 16 V
21 16 V
22 16 V
21 15 V
21 16 V
21 16 V
21 16 V
22 16 V
21 15 V
21 16 V
21 16 V
21 16 V
22 15 V
21 16 V
21 16 V
21 16 V
21 16 V
22 15 V
21 16 V
21 16 V
21 16 V
22 16 V
21 15 V
21 16 V
21 16 V
21 16 V
22 15 V
21 16 V
21 16 V
21 16 V
21 16 V
22 15 V
21 16 V
21 16 V
21 16 V
22 15 V
21 16 V
21 16 V
21 16 V
21 16 V
22 15 V
21 16 V
21 16 V
1.000 UL
LTb
450 200 M
2100 0 V
0 2076 V
-2100 0 V
450 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(1660,2020){\makebox(0,0)[r]{Analytical}}%
\put(1660,2120){\makebox(0,0)[r]{Numerical ($T=0$)}}%
\put(1290,875){\makebox(0,0)[l]{(b) $\omega=\omega_p/\sqrt{3}$}}%
\put(2265,150){\makebox(0,0)[l]{$a, {\rm nm}$}}%
\put(535,2120){\makebox(0,0)[l]{$\vert \chi_3 \vert$}}%
\put(450,100){\makebox(0,0){$2$}}%
\put(870,100){\makebox(0,0){$4$}}%
\put(1290,100){\makebox(0,0){$8$}}%
\put(1710,100){\makebox(0,0){$16$}}%
\put(2130,100){\makebox(0,0){$32$}}%
\put(2550,100){\makebox(0,0){$64$}}%
\put(400,200){\makebox(0,0)[r]{$10$}}%
\put(400,719){\makebox(0,0)[r]{$10^2$}}%
\put(400,1238){\makebox(0,0)[r]{$10^3$}}%
\put(400,1757){\makebox(0,0)[r]{$10^4$}}%
\put(400,2276){\makebox(0,0)[r]{$10^5$}}%
\end{picture}%
\endgroup
\endinput


==> fig5_a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2574,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig5_a.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri May 27 11:41:31 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 257 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 1412 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 1170 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 927 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 685 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 442 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 200 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
845 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1240 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1634 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2029 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2424 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 200 M
1974 0 V
0 1212 V
-1974 0 V
450 200 L
0.300 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
2106 1299 M
218 0 V
450 1024 M
2 -8 V
2 -9 V
2 -10 V
2 -18 V
1 -36 V
2 -27 V
2 80 V
2 70 V
2 60 V
2 60 V
2 62 V
2 55 V
1 18 V
2 -49 V
2 -85 V
2 -36 V
2 33 V
2 53 V
2 54 V
2 27 V
2 -38 V
1 -84 V
2 -51 V
2 24 V
2 50 V
2 56 V
2 37 V
2 -21 V
2 -75 V
2 -45 V
1 20 V
2 33 V
2 51 V
2 46 V
2 4 V
2 -35 V
2 -27 V
2 -19 V
1 -2 V
2 -8 V
2 1 V
2 10 V
2 16 V
2 13 V
2 -4 V
2 -5 V
2 -4 V
1 -3 V
2 21 V
2 16 V
2 11 V
2 -5 V
2 -10 V
2 -3 V
2 -18 V
2 -10 V
1 11 V
2 19 V
2 4 V
2 -19 V
2 -36 V
2 -39 V
2 -37 V
2 8 V
1 55 V
2 35 V
2 -8 V
2 -36 V
2 -42 V
2 -31 V
2 -10 V
2 -2 V
2 38 V
1 25 V
2 -5 V
2 -32 V
2 -37 V
2 -35 V
2 -19 V
2 47 V
2 30 V
2 3 V
1 16 V
2 -10 V
2 -36 V
2 -36 V
2 4 V
2 17 V
2 38 V
2 25 V
1 10 V
2 -27 V
2 -56 V
2 -49 V
2 7 V
2 21 V
2 39 V
2 6 V
2 -39 V
1 -9 V
2 -5 V
2 -47 V
stroke
642 1016 M
2 -47 V
2 24 V
2 69 V
2 40 V
2 -5 V
2 -43 V
1 -60 V
2 -28 V
2 18 V
2 -11 V
2 12 V
2 67 V
2 53 V
2 2 V
1 -18 V
2 -17 V
2 -36 V
2 -54 V
2 -13 V
2 2 V
2 -27 V
2 -20 V
2 -3 V
1 32 V
2 45 V
2 1 V
2 3 V
2 -26 V
2 -28 V
2 19 V
2 -16 V
2 -24 V
1 13 V
2 43 V
2 30 V
2 -32 V
2 -60 V
2 49 V
2 -9 V
2 -53 V
1 -12 V
2 16 V
2 33 V
2 50 V
2 20 V
2 -35 V
2 -87 V
2 -31 V
2 101 V
1 13 V
2 -48 V
2 -19 V
2 36 V
2 50 V
2 7 V
2 -42 V
2 -46 V
2 -38 V
1 -40 V
2 -37 V
2 60 V
2 54 V
2 44 V
2 44 V
2 -5 V
2 -53 V
1 -74 V
2 -45 V
2 -13 V
2 -51 V
2 -75 V
2 120 V
2 69 V
2 -15 V
2 -82 V
1 -60 V
2 -32 V
2 -67 V
2 90 V
2 98 V
2 24 V
2 -40 V
2 9 V
2 60 V
1 37 V
2 -31 V
2 -73 V
2 -40 V
2 -14 V
2 -14 V
2 -1 V
2 46 V
1 42 V
2 -12 V
2 -43 V
2 7 V
2 11 V
2 4 V
2 5 V
2 0 V
2 10 V
1 14 V
2 17 V
2 -8 V
stroke
838 816 M
2 -7 V
2 14 V
2 -21 V
2 -25 V
2 4 V
2 5 V
1 -1 V
2 0 V
2 -7 V
2 4 V
2 14 V
2 36 V
2 10 V
2 18 V
1 8 V
2 -40 V
2 -34 V
2 -8 V
2 -4 V
2 -2 V
2 5 V
2 -7 V
2 -2 V
1 5 V
2 32 V
2 30 V
2 29 V
2 14 V
2 -25 V
2 -24 V
2 -17 V
2 -12 V
1 -5 V
2 0 V
2 -8 V
2 4 V
2 8 V
2 19 V
2 31 V
2 19 V
1 -7 V
2 -19 V
2 -1 V
2 -7 V
2 -13 V
2 -11 V
2 -10 V
2 -15 V
2 -8 V
1 -2 V
2 15 V
2 43 V
2 38 V
2 5 V
2 -22 V
2 -25 V
2 -17 V
2 -14 V
1 -20 V
2 -29 V
2 -19 V
2 0 V
2 2 V
2 12 V
2 34 V
2 43 V
1 24 V
2 -8 V
2 -38 V
2 -57 V
2 -12 V
2 20 V
2 -6 V
2 -17 V
2 -21 V
1 -18 V
2 5 V
2 11 V
2 28 V
2 40 V
2 21 V
2 7 V
2 -18 V
2 -45 V
1 -21 V
2 27 V
2 -10 V
2 -31 V
2 -17 V
2 -5 V
2 -4 V
2 -7 V
1 -16 V
2 -4 V
2 58 V
2 44 V
2 -1 V
2 -22 V
2 -31 V
2 35 V
2 13 V
1 -35 V
2 -43 V
2 -24 V
stroke
1034 651 M
2 3 V
2 17 V
2 17 V
2 16 V
2 4 V
2 -22 V
1 -24 V
2 13 V
2 11 V
2 5 V
2 52 V
2 -4 V
2 -58 V
2 -48 V
1 -40 V
2 -28 V
2 27 V
2 45 V
2 37 V
2 28 V
2 22 V
2 8 V
2 -1 V
1 16 V
2 19 V
2 3 V
2 -11 V
2 -43 V
2 -52 V
2 -35 V
2 -18 V
2 -19 V
1 6 V
2 36 V
2 32 V
2 24 V
2 22 V
2 21 V
2 9 V
2 -1 V
1 -15 V
2 -21 V
2 -25 V
2 -32 V
2 -48 V
2 -58 V
2 -9 V
2 -3 V
2 21 V
1 44 V
2 56 V
2 39 V
2 25 V
2 26 V
2 24 V
2 -1 V
2 -26 V
2 -31 V
1 -26 V
2 -22 V
2 -24 V
2 -31 V
2 -54 V
2 -7 V
2 27 V
2 9 V
1 21 V
2 5 V
2 55 V
2 64 V
2 39 V
2 5 V
2 -19 V
2 -23 V
2 -21 V
1 -21 V
2 -18 V
2 -16 V
2 -19 V
2 -24 V
2 -36 V
2 -22 V
2 1 V
2 -6 V
1 -19 V
2 4 V
2 56 V
2 69 V
2 43 V
2 10 V
2 -10 V
2 -16 V
1 -12 V
2 -7 V
2 -8 V
2 -17 V
2 -23 V
2 -31 V
2 -31 V
2 -4 V
2 8 V
1 17 V
2 18 V
2 13 V
stroke
1230 603 M
2 20 V
2 25 V
2 2 V
2 -4 V
2 13 V
2 9 V
1 -4 V
2 -11 V
2 -13 V
2 -7 V
2 -6 V
2 -19 V
2 -36 V
2 -18 V
1 6 V
2 11 V
2 23 V
2 26 V
2 26 V
2 1 V
2 -14 V
2 -12 V
2 -4 V
1 14 V
2 16 V
2 3 V
2 -4 V
2 -8 V
2 -4 V
2 -1 V
2 1 V
2 -1 V
1 -3 V
2 2 V
2 10 V
2 16 V
2 4 V
2 -31 V
2 -49 V
2 -15 V
1 15 V
2 24 V
2 20 V
2 15 V
2 5 V
2 6 V
2 -3 V
2 -11 V
2 -9 V
1 -3 V
2 3 V
2 11 V
2 13 V
2 11 V
2 -10 V
2 -32 V
2 -44 V
2 -46 V
1 -13 V
2 13 V
2 30 V
2 38 V
2 36 V
2 10 V
2 -14 V
2 -16 V
1 -11 V
2 -13 V
2 -7 V
2 -1 V
2 1 V
2 -1 V
2 -14 V
2 -32 V
2 -41 V
1 -39 V
2 3 V
2 22 V
2 -9 V
2 32 V
2 43 V
2 32 V
2 16 V
2 -4 V
1 -13 V
2 -11 V
2 -19 V
2 -7 V
2 8 V
2 9 V
2 10 V
2 13 V
1 11 V
2 -4 V
2 -16 V
2 -21 V
2 -25 V
2 -21 V
2 -1 V
2 15 V
2 12 V
1 14 V
2 14 V
2 -2 V
stroke
1426 559 M
2 -1 V
2 2 V
2 -16 V
2 -37 V
2 -16 V
2 19 V
1 20 V
2 14 V
2 14 V
2 11 V
2 5 V
2 0 V
2 -11 V
2 -17 V
1 -14 V
2 -17 V
2 -19 V
2 5 V
2 17 V
2 14 V
2 11 V
2 12 V
2 1 V
1 -19 V
2 -28 V
2 -27 V
2 -4 V
2 22 V
2 25 V
2 20 V
2 4 V
2 -13 V
1 -3 V
2 7 V
2 6 V
2 -4 V
2 -16 V
2 -19 V
2 -21 V
2 -15 V
1 5 V
2 18 V
2 10 V
2 -3 V
2 -9 V
2 -12 V
2 -9 V
2 -6 V
2 3 V
1 18 V
2 35 V
2 18 V
2 -4 V
2 -8 V
2 -6 V
2 -3 V
2 4 V
2 8 V
1 2 V
2 -13 V
2 -22 V
2 -19 V
2 -5 V
2 -4 V
2 -4 V
2 4 V
1 5 V
2 8 V
2 9 V
2 10 V
2 12 V
2 13 V
2 1 V
2 -9 V
2 -6 V
1 -9 V
2 -9 V
2 -1 V
2 10 V
2 7 V
2 6 V
2 6 V
2 -2 V
2 -13 V
1 -13 V
2 -10 V
2 -9 V
2 -12 V
2 -2 V
2 12 V
2 5 V
2 1 V
1 0 V
2 -4 V
2 -14 V
2 -17 V
2 3 V
2 14 V
2 10 V
2 6 V
2 7 V
1 5 V
2 5 V
2 5 V
stroke
1622 499 M
2 12 V
2 14 V
2 0 V
2 -10 V
2 -9 V
2 -5 V
1 1 V
2 7 V
2 4 V
2 -3 V
2 -1 V
2 -3 V
2 -3 V
2 -2 V
1 1 V
2 3 V
2 0 V
2 -6 V
2 -9 V
2 -7 V
2 -1 V
2 2 V
2 4 V
1 9 V
2 13 V
2 6 V
2 -6 V
2 -3 V
2 11 V
2 12 V
2 -1 V
2 -19 V
1 -20 V
2 -6 V
2 -3 V
2 -2 V
2 -1 V
2 -8 V
2 -4 V
2 2 V
1 5 V
2 5 V
2 8 V
2 3 V
2 -4 V
2 0 V
2 3 V
2 4 V
2 6 V
1 2 V
2 -11 V
2 -16 V
2 -16 V
2 -18 V
2 -11 V
2 4 V
2 9 V
2 20 V
1 14 V
2 1 V
2 1 V
2 4 V
2 2 V
2 -7 V
2 -15 V
2 -13 V
1 -3 V
2 1 V
2 6 V
2 11 V
2 4 V
2 5 V
2 11 V
2 11 V
2 -2 V
1 -10 V
2 -10 V
2 -13 V
2 -11 V
2 -2 V
2 0 V
2 4 V
2 15 V
2 14 V
1 -1 V
2 -7 V
2 2 V
2 4 V
2 0 V
2 -7 V
2 -11 V
2 -11 V
1 -8 V
2 0 V
2 7 V
2 16 V
2 17 V
2 9 V
2 -9 V
2 -18 V
2 -16 V
1 -8 V
2 -7 V
2 -6 V
stroke
1818 425 M
2 -5 V
2 -5 V
2 -2 V
2 6 V
2 2 V
2 -10 V
1 -2 V
2 20 V
2 18 V
2 11 V
2 7 V
2 1 V
2 -1 V
2 -4 V
1 -1 V
2 4 V
2 10 V
2 12 V
2 -1 V
2 -15 V
2 -18 V
2 -16 V
2 -17 V
1 -16 V
2 -10 V
2 -1 V
2 3 V
2 -4 V
2 -13 V
2 -22 V
2 -21 V
2 -16 V
1 -4 V
2 35 V
2 60 V
2 34 V
2 12 V
2 -2 V
2 -2 V
2 8 V
1 13 V
2 17 V
2 9 V
2 -8 V
2 -15 V
2 -11 V
2 -13 V
2 -18 V
2 -11 V
1 -1 V
2 2 V
2 -1 V
2 -5 V
2 -7 V
2 -11 V
2 -16 V
2 -16 V
2 -13 V
1 -4 V
2 -3 V
2 1 V
2 27 V
2 32 V
2 17 V
2 0 V
2 -6 V
1 -1 V
2 4 V
2 4 V
2 5 V
2 9 V
2 9 V
2 6 V
2 -7 V
2 -16 V
1 -14 V
2 -11 V
2 -8 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 1 V
1 -3 V
2 -14 V
2 -24 V
2 -28 V
2 -12 V
2 23 V
2 29 V
2 16 V
1 -2 V
2 -9 V
2 6 V
2 18 V
2 12 V
2 6 V
2 11 V
2 12 V
2 3 V
1 -4 V
2 -6 V
2 -10 V
stroke
2014 419 M
2 -11 V
2 -14 V
2 -11 V
2 -2 V
2 1 V
2 1 V
1 3 V
2 2 V
2 -3 V
2 -7 V
2 -14 V
2 -23 V
2 -25 V
2 8 V
1 31 V
2 27 V
2 11 V
2 -6 V
2 -10 V
2 0 V
2 14 V
2 18 V
2 17 V
1 7 V
2 -8 V
2 -11 V
2 -7 V
2 -1 V
2 -1 V
2 -10 V
2 -17 V
2 -11 V
1 6 V
2 8 V
2 0 V
2 -3 V
2 -4 V
2 -6 V
2 -11 V
2 -17 V
1 -20 V
2 2 V
2 27 V
2 22 V
2 7 V
2 -6 V
2 -6 V
2 -1 V
2 -7 V
1 -1 V
2 10 V
2 12 V
2 12 V
2 11 V
2 2 V
2 -3 V
2 -3 V
2 0 V
1 -2 V
2 -13 V
2 -12 V
2 -5 V
2 0 V
2 -1 V
2 -1 V
2 1 V
1 -6 V
2 -16 V
2 -27 V
2 -16 V
2 22 V
2 34 V
2 25 V
2 8 V
2 -10 V
1 -19 V
2 -21 V
2 -10 V
2 -1 V
2 3 V
2 15 V
2 17 V
2 13 V
2 13 V
1 9 V
2 5 V
2 0 V
2 0 V
2 3 V
2 -2 V
2 -11 V
2 -19 V
1 -21 V
2 -16 V
2 -1 V
2 10 V
2 10 V
2 7 V
2 6 V
2 6 V
2 8 V
1 7 V
2 -6 V
2 -15 V
stroke
2210 369 M
2 -16 V
2 -14 V
2 -10 V
2 -15 V
2 -15 V
2 5 V
1 25 V
2 23 V
2 14 V
2 12 V
2 8 V
2 1 V
2 -1 V
2 0 V
1 2 V
2 3 V
2 -3 V
2 -7 V
2 -9 V
2 -12 V
2 -12 V
2 -13 V
2 -9 V
1 -5 V
2 2 V
2 6 V
2 7 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 -2 V
1 -4 V
2 -9 V
2 -14 V
2 -18 V
2 -2 V
2 18 V
2 20 V
2 15 V
1 14 V
2 14 V
2 11 V
2 9 V
2 7 V
2 1 V
2 -5 V
2 -12 V
2 -13 V
1 -9 V
2 -8 V
2 -7 V
2 -8 V
2 -8 V
2 -9 V
2 -9 V
2 -5 V
2 1 V
1 11 V
2 10 V
2 -3 V
2 -6 V
2 2 V
2 0 V
2 -4 V
2 -8 V
1.000 UL
LT2
LTb
LT2
2106 1199 M
218 0 V
450 1067 M
20 -21 V
20 -19 V
20 -19 V
20 -18 V
20 -18 V
20 -16 V
20 -16 V
20 -16 V
19 -15 V
20 -14 V
20 -14 V
20 -13 V
20 -13 V
20 -13 V
20 -12 V
20 -12 V
20 -12 V
20 -11 V
20 -11 V
20 -11 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
19 -10 V
20 -9 V
20 -9 V
20 -9 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -8 V
20 -8 V
20 -7 V
20 -8 V
20 -8 V
20 -7 V
20 -7 V
20 -7 V
20 -7 V
19 -7 V
20 -7 V
20 -6 V
20 -7 V
20 -6 V
20 -7 V
20 -6 V
20 -6 V
20 -6 V
20 -6 V
20 -6 V
20 -6 V
20 -6 V
20 -5 V
20 -6 V
20 -6 V
19 -5 V
20 -5 V
20 -6 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -4 V
20 -5 V
20 -5 V
20 -4 V
20 -5 V
19 -4 V
20 -5 V
20 -4 V
20 -4 V
20 -5 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
19 -4 V
20 -4 V
20 -3 V
20 -4 V
20 -4 V
20 -4 V
20 -3 V
20 -4 V
20 -3 V
1.000 UL
LTb
450 200 M
1974 0 V
0 1212 V
-1974 0 V
450 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(2056,1199){\makebox(0,0)[r]{Analytical}}%
\put(2056,1299){\makebox(0,0)[r]{Numerical ($T=0$)}}%
\put(1634,927){\makebox(0,0)[l]{(a) $a=4{\rm nm}$}}%
\put(1319,256){\makebox(0,0)[l]{$\omega/\omega_p$}}%
\put(647,1316){\makebox(0,0)[l]{$\vert \chi_3 \vert$}}%
\put(2424,100){\makebox(0,0){ 0.6}}%
\put(2029,100){\makebox(0,0){ 0.5}}%
\put(1634,100){\makebox(0,0){ 0.4}}%
\put(1240,100){\makebox(0,0){ 0.3}}%
\put(845,100){\makebox(0,0){ 0.2}}%
\put(450,100){\makebox(0,0){ 0.1}}%
\put(400,200){\makebox(0,0)[r]{$10^2$}}%
\put(400,442){\makebox(0,0)[r]{$10^3$}}%
\put(400,685){\makebox(0,0)[r]{$10^4$}}%
\put(400,927){\makebox(0,0)[r]{$10^5$}}%
\put(400,1170){\makebox(0,0)[r]{$10^6$}}%
\put(400,1412){\makebox(0,0)[r]{$10^7$}}%
\end{picture}%
\endgroup
\endinput


==> fig5_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2574,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig5_b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri May 27 11:41:14 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 257 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 1412 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 1109 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 806 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 503 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 200 M
63 0 V
1911 0 R
-63 0 V
1.000 UL
LTb
450 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
845 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1240 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1634 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2029 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2424 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 200 M
1974 0 V
0 1212 V
-1974 0 V
450 200 L
0.300 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
2106 1299 M
218 0 V
450 1234 M
2 -2 V
2 -5 V
2 -6 V
2 -3 V
1 -6 V
2 -7 V
2 -6 V
2 -3 V
2 0 V
2 -3 V
2 -2 V
2 -2 V
1 -6 V
2 -4 V
2 -3 V
2 -2 V
2 -1 V
2 -2 V
2 -3 V
2 0 V
2 2 V
1 2 V
2 2 V
2 3 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 2 V
1 -1 V
2 -2 V
2 -3 V
2 -6 V
2 -7 V
2 -4 V
2 -2 V
2 -3 V
1 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -2 V
2 -4 V
2 0 V
2 -4 V
1 -6 V
2 -1 V
2 -4 V
2 -7 V
2 -7 V
2 -5 V
2 -4 V
2 0 V
2 -2 V
1 -3 V
2 -4 V
2 -4 V
2 -3 V
2 -1 V
2 -2 V
2 -4 V
2 -4 V
1 -3 V
2 -1 V
2 0 V
2 3 V
2 4 V
2 -1 V
2 0 V
2 0 V
2 -3 V
1 -5 V
2 -3 V
2 -2 V
2 -1 V
2 0 V
2 -2 V
2 -3 V
2 -2 V
2 0 V
1 -1 V
2 -3 V
2 -2 V
2 0 V
2 -2 V
2 -1 V
2 0 V
2 -2 V
1 -4 V
2 0 V
2 2 V
2 -3 V
2 -4 V
2 1 V
2 -1 V
2 -4 V
2 -1 V
1 1 V
2 -3 V
2 -6 V
stroke
642 1027 M
2 -1 V
2 1 V
2 -2 V
2 -2 V
2 0 V
2 0 V
1 -1 V
2 -1 V
2 0 V
2 -2 V
2 -2 V
2 0 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
2 -3 V
2 -4 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
1 -3 V
2 -4 V
2 -4 V
2 -2 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
1 -3 V
2 -3 V
2 -1 V
2 0 V
2 -2 V
2 -2 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
2 0 V
2 -1 V
2 -3 V
2 -3 V
2 -2 V
1 1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
2 -3 V
2 -2 V
2 -2 V
2 -1 V
2 -3 V
1 -3 V
2 -1 V
2 1 V
2 2 V
2 0 V
2 -3 V
2 -4 V
2 -1 V
2 0 V
1 -2 V
2 -3 V
2 -3 V
2 1 V
2 0 V
2 -2 V
2 -3 V
2 -1 V
2 1 V
1 0 V
2 -3 V
2 -4 V
2 0 V
2 1 V
2 -1 V
2 -4 V
2 -2 V
1 0 V
2 2 V
2 -2 V
2 -5 V
2 -5 V
2 0 V
2 1 V
2 0 V
2 -2 V
1 -2 V
2 0 V
2 1 V
stroke
838 874 M
2 -1 V
2 -3 V
2 -2 V
2 -1 V
2 0 V
2 -1 V
1 -2 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
1 -1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 0 V
2 0 V
1 0 V
2 -2 V
2 -2 V
2 -2 V
2 0 V
2 1 V
2 -2 V
2 -2 V
1 -3 V
2 -1 V
2 0 V
2 1 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -1 V
1 0 V
2 -2 V
2 -2 V
2 -3 V
2 0 V
2 2 V
2 1 V
2 -2 V
2 -4 V
1 -3 V
2 0 V
2 2 V
2 -1 V
2 -2 V
2 -3 V
2 -1 V
2 1 V
1 1 V
2 -1 V
2 -3 V
2 -2 V
2 -1 V
2 1 V
2 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -2 V
2 0 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 -3 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
1 -2 V
2 -1 V
2 0 V
stroke
1034 754 M
2 0 V
2 -1 V
2 -2 V
2 -3 V
2 -2 V
2 0 V
1 -1 V
2 -1 V
2 -3 V
2 -3 V
2 -1 V
2 1 V
2 1 V
2 -1 V
1 -2 V
2 -3 V
2 -2 V
2 1 V
2 2 V
2 0 V
2 -2 V
2 -4 V
2 -1 V
1 1 V
2 2 V
2 1 V
2 -2 V
2 -3 V
2 -1 V
2 0 V
2 1 V
2 0 V
1 -2 V
2 -3 V
2 -3 V
2 0 V
2 2 V
2 1 V
2 -2 V
2 -2 V
1 -3 V
2 -2 V
2 1 V
2 1 V
2 0 V
2 -2 V
2 -2 V
2 -2 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 -2 V
2 -3 V
2 -2 V
2 1 V
2 0 V
2 -1 V
1 -1 V
2 -2 V
2 -2 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 -3 V
2 -2 V
2 -2 V
2 -1 V
2 0 V
2 1 V
2 -1 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
2 0 V
2 1 V
2 0 V
2 -2 V
2 -1 V
1 0 V
2 0 V
2 0 V
stroke
1230 659 M
2 -1 V
2 -1 V
2 -3 V
2 -2 V
2 -1 V
2 0 V
1 0 V
2 1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 -3 V
2 -4 V
2 -2 V
2 -1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 -2 V
2 -2 V
2 -1 V
2 -1 V
2 0 V
2 1 V
1 0 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 0 V
2 1 V
2 2 V
2 0 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 -1 V
1 0 V
2 -2 V
2 -2 V
2 -2 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
stroke
1426 577 M
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
1 0 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
1 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 -2 V
2 0 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 -2 V
2 -2 V
2 0 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 1 V
2 0 V
stroke
1622 510 M
2 -2 V
2 -3 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 1 V
2 0 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 1 V
2 1 V
2 1 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
1 -1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 -2 V
2 0 V
2 1 V
1 -1 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 0 V
1 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 -2 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
stroke
1818 443 M
2 -1 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 0 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 -2 V
1 -1 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
stroke
2014 386 M
2 0 V
2 -1 V
2 1 V
2 1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 1 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
stroke
2210 336 M
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
1 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
1 0 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
1 -2 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 0 V
1.000 UL
LT2
LTb
LT2
2106 1199 M
218 0 V
450 1222 M
20 -26 V
20 -24 V
20 -24 V
20 -23 V
20 -21 V
20 -21 V
20 -20 V
20 -19 V
19 -19 V
20 -18 V
20 -17 V
20 -17 V
20 -17 V
20 -15 V
20 -16 V
20 -15 V
20 -14 V
20 -14 V
20 -14 V
20 -13 V
20 -13 V
20 -13 V
20 -13 V
20 -12 V
19 -12 V
20 -11 V
20 -12 V
20 -11 V
20 -11 V
20 -10 V
20 -11 V
20 -10 V
20 -10 V
20 -10 V
20 -10 V
20 -9 V
20 -10 V
20 -9 V
20 -9 V
20 -9 V
20 -8 V
19 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -8 V
20 -8 V
20 -8 V
20 -7 V
20 -8 V
20 -8 V
20 -7 V
20 -7 V
20 -7 V
20 -7 V
20 -7 V
20 -7 V
19 -7 V
20 -7 V
20 -7 V
20 -6 V
20 -7 V
20 -6 V
20 -6 V
20 -6 V
20 -7 V
20 -6 V
20 -6 V
20 -6 V
20 -6 V
20 -5 V
20 -6 V
20 -6 V
20 -6 V
19 -5 V
20 -6 V
20 -5 V
20 -6 V
20 -5 V
20 -5 V
20 -5 V
20 -6 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -4 V
19 -5 V
20 -5 V
20 -5 V
20 -4 V
20 -5 V
20 -4 V
20 -5 V
20 -5 V
20 -4 V
1.000 UL
LTb
450 200 M
1974 0 V
0 1212 V
-1974 0 V
450 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(2056,1199){\makebox(0,0)[r]{Analytical}}%
\put(2056,1299){\makebox(0,0)[r]{Numerical ($T=0$)}}%
\put(1634,806){\makebox(0,0)[l]{(b) $a=10{\rm nm}$}}%
\put(1319,270){\makebox(0,0)[l]{$\omega/\omega_p$}}%
\put(489,1291){\makebox(0,0)[l]{$\vert \chi_3 \vert$}}%
\put(2424,100){\makebox(0,0){ 0.6}}%
\put(2029,100){\makebox(0,0){ 0.5}}%
\put(1634,100){\makebox(0,0){ 0.4}}%
\put(1240,100){\makebox(0,0){ 0.3}}%
\put(845,100){\makebox(0,0){ 0.2}}%
\put(450,100){\makebox(0,0){ 0.1}}%
\put(400,200){\makebox(0,0)[r]{$10^3$}}%
\put(400,503){\makebox(0,0)[r]{$10^4$}}%
\put(400,806){\makebox(0,0)[r]{$10^5$}}%
\put(400,1109){\makebox(0,0)[r]{$10^6$}}%
\put(400,1412){\makebox(0,0)[r]{$10^7$}}%
\end{picture}%
\endgroup
\endinput


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2700,2376)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig6.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed May 25 16:26:02 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 270 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 200 M
63 0 V
1987 0 R
-63 0 V
1.000 UL
LTb
500 325 M
31 0 V
2019 0 R
-31 0 V
500 490 M
31 0 V
2019 0 R
-31 0 V
500 575 M
31 0 V
2019 0 R
-31 0 V
500 615 M
63 0 V
1987 0 R
-63 0 V
1.000 UL
LTb
500 740 M
31 0 V
2019 0 R
-31 0 V
500 905 M
31 0 V
2019 0 R
-31 0 V
500 990 M
31 0 V
2019 0 R
-31 0 V
500 1030 M
63 0 V
1987 0 R
-63 0 V
1.000 UL
LTb
500 1155 M
31 0 V
2019 0 R
-31 0 V
500 1321 M
31 0 V
2019 0 R
-31 0 V
500 1405 M
31 0 V
2019 0 R
-31 0 V
500 1446 M
63 0 V
1987 0 R
-63 0 V
1.000 UL
LTb
500 1571 M
31 0 V
2019 0 R
-31 0 V
500 1736 M
31 0 V
2019 0 R
-31 0 V
500 1821 M
31 0 V
2019 0 R
-31 0 V
500 1861 M
63 0 V
1987 0 R
-63 0 V
1.000 UL
LTb
500 1986 M
31 0 V
2019 0 R
-31 0 V
500 2151 M
31 0 V
2019 0 R
-31 0 V
500 2236 M
31 0 V
2019 0 R
-31 0 V
500 2276 M
63 0 V
1987 0 R
-63 0 V
1.000 UL
LTb
2550 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
2140 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
1730 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
1320 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
910 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
500 200 M
0 63 V
0 2013 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 200 M
2050 0 V
0 2076 V
-2050 0 V
500 200 L
0.300 UP
1.000 UL
LT2
LTb
LT2
1730 5057 M
218 0 V
500 1680 M
21 -19 V
20 -19 V
21 -18 V
21 -19 V
21 -19 V
20 -19 V
21 -19 V
21 -19 V
20 -19 V
21 -19 V
21 -18 V
20 -19 V
21 -19 V
21 -18 V
21 -18 V
20 -18 V
21 -18 V
21 -17 V
20 -16 V
21 -16 V
21 -14 V
21 -13 V
20 -11 V
21 -9 V
21 -6 V
20 -3 V
21 -1 V
21 1 V
21 4 V
20 6 V
21 8 V
21 8 V
20 10 V
21 11 V
21 11 V
20 12 V
21 11 V
21 12 V
21 13 V
20 12 V
21 12 V
21 13 V
20 12 V
21 13 V
21 12 V
21 13 V
20 13 V
21 12 V
21 13 V
20 12 V
21 13 V
21 13 V
20 12 V
21 13 V
21 12 V
21 13 V
20 13 V
21 12 V
21 13 V
20 13 V
21 12 V
21 13 V
21 12 V
20 13 V
21 13 V
21 12 V
20 13 V
21 13 V
21 12 V
20 13 V
21 12 V
21 13 V
21 13 V
20 12 V
21 13 V
21 13 V
20 12 V
21 13 V
21 12 V
21 13 V
20 13 V
21 12 V
21 13 V
20 13 V
21 12 V
21 13 V
21 12 V
20 13 V
21 13 V
21 12 V
20 13 V
21 13 V
21 12 V
20 13 V
21 12 V
21 13 V
21 13 V
20 12 V
21 13 V
1.000 UL
LT1
LTb
LT1
1730 4957 M
218 0 V
500 668 M
21 -4 V
20 -4 V
21 -3 V
21 -4 V
21 -3 V
20 -3 V
21 -3 V
21 -3 V
20 -2 V
21 -3 V
21 -2 V
20 -2 V
21 -2 V
21 -2 V
21 -2 V
20 -1 V
21 -2 V
21 -1 V
20 -2 V
21 -1 V
21 -1 V
21 -1 V
20 -1 V
21 -1 V
21 -1 V
20 -1 V
21 -1 V
21 -1 V
21 0 V
20 -1 V
21 -1 V
21 0 V
20 -1 V
21 0 V
21 -1 V
20 0 V
21 -1 V
21 0 V
21 -1 V
20 0 V
21 0 V
21 -1 V
20 0 V
21 0 V
21 0 V
21 -1 V
20 0 V
21 0 V
21 0 V
20 -1 V
21 0 V
21 0 V
20 0 V
21 0 V
21 0 V
21 0 V
20 -1 V
21 0 V
21 0 V
20 0 V
21 0 V
21 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 -1 V
21 0 V
20 0 V
21 0 V
21 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
21 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
21 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
21 0 V
21 0 V
20 0 V
21 0 V
1.000 UL
LTb
500 200 M
2050 0 V
0 2076 V
-2050 0 V
500 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(1680,4957){\makebox(0,0)[r]{fa4(x)}}%
\put(1680,5057){\makebox(0,0)[r]{Quantum}}%
\put(500,100){\makebox(0,0){$2$}}%
\put(910,100){\makebox(0,0){$4$}}%
\put(1320,100){\makebox(0,0){$8$}}%
\put(1730,100){\makebox(0,0){$16$}}%
\put(2140,100){\makebox(0,0){$32$}}%
\put(2550,100){\makebox(0,0){$64$}}%
\put(450,2276){\makebox(0,0)[r]{ 0.01}}%
\put(450,1861){\makebox(0,0)[r]{ 0.001}}%
\put(450,1446){\makebox(0,0)[r]{ 0.0001}}%
\put(450,1030){\makebox(0,0)[r]{ 1e-05}}%
\put(450,615){\makebox(0,0)[r]{ 1e-06}}%
\put(450,200){\makebox(0,0)[r]{ 1e-07}}%
\end{picture}%
\endgroup
\endinput


==> fig6_a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2574,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig6_a.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Oct 12 11:09:47 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 257 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 1343 M
63 0 V
1711 0 R
-63 0 V
1.000 UL
LTb
650 1115 M
63 0 V
1711 0 R
-63 0 V
1.000 UL
LTb
650 886 M
63 0 V
1711 0 R
-63 0 V
1.000 UL
LTb
650 657 M
63 0 V
1711 0 R
-63 0 V
1.000 UL
LTb
650 429 M
63 0 V
1711 0 R
-63 0 V
1.000 UL
LTb
650 200 M
63 0 V
1711 0 R
-63 0 V
1.000 UL
LTb
2424 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2069 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1714 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1360 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1005 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
650 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 200 M
1774 0 V
0 1212 V
-1774 0 V
650 200 L
0.300 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
2106 1299 M
218 0 V
650 587 M
18 -13 V
18 -12 V
18 -13 V
18 -12 V
18 -12 V
18 -12 V
17 -12 V
18 -12 V
18 -12 V
18 -11 V
18 -12 V
18 -11 V
18 -12 V
18 -11 V
18 -11 V
18 -11 V
18 -10 V
18 -11 V
17 -9 V
18 -10 V
18 -8 V
18 -8 V
18 -6 V
18 -6 V
18 -4 V
18 -2 V
18 -1 V
18 0 V
18 2 V
18 3 V
17 4 V
18 4 V
18 5 V
18 6 V
18 6 V
18 6 V
18 6 V
18 7 V
18 6 V
18 7 V
18 6 V
18 7 V
18 7 V
17 7 V
18 6 V
18 7 V
18 7 V
18 7 V
18 7 V
18 6 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
17 7 V
18 6 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 6 V
18 7 V
17 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
17 6 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
18 7 V
17 7 V
18 7 V
18 7 V
18 7 V
18 6 V
18 7 V
18 7 V
1.000 UL
LT2
LTb
LT2
2106 1199 M
218 0 V
650 1045 M
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
17 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
17 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -3 V
18 -4 V
18 -3 V
17 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
17 -3 V
18 -4 V
18 -3 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
17 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -3 V
17 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
17 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
17 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -4 V
18 -3 V
1.000 UL
LTb
650 200 M
1774 0 V
0 1212 V
-1774 0 V
650 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(2056,1199){\makebox(0,0)[r]{Classical}}%
\put(2056,1299){\makebox(0,0)[r]{Quantum}}%
\put(1360,726){\makebox(0,0)[l]{(a) $\omega=0.1\omega_p$}}%
\put(2183,240){\makebox(0,0)[l]{$a, {\rm nm}$}}%
\put(699,1274){\makebox(0,0)[l]{$\vert {\mathscr D}_{\rm NL} \vert$}}%
\put(650,100){\makebox(0,0){$2$}}%
\put(1005,100){\makebox(0,0){$4$}}%
\put(1360,100){\makebox(0,0){$8$}}%
\put(1714,100){\makebox(0,0){$16$}}%
\put(2069,100){\makebox(0,0){$32$}}%
\put(2424,100){\makebox(0,0){$64$}}%
\put(600,200){\makebox(0,0)[r]{$10^{-11}$}}%
\put(600,429){\makebox(0,0)[r]{$10^{-10}$}}%
\put(600,657){\makebox(0,0)[r]{$10^{-9}$}}%
\put(600,886){\makebox(0,0)[r]{$10^{-8}$}}%
\put(600,1115){\makebox(0,0)[r]{$10^{-7}$}}%
\put(600,1343){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> fig6_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2502,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig6_b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Oct 12 11:17:24 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 250 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 1412 M
63 0 V
1689 0 R
-63 0 V
1.000 UL
LTb
600 1170 M
63 0 V
1689 0 R
-63 0 V
1.000 UL
LTb
600 927 M
63 0 V
1689 0 R
-63 0 V
1.000 UL
LTb
600 685 M
63 0 V
1689 0 R
-63 0 V
1.000 UL
LTb
600 442 M
63 0 V
1689 0 R
-63 0 V
1.000 UL
LTb
600 200 M
63 0 V
1689 0 R
-63 0 V
1.000 UL
LTb
2352 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2002 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1651 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1301 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
950 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
600 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 200 M
1752 0 V
0 1212 V
-1752 0 V
600 200 L
0.300 UP
LTb
LTb
LTb
1.000 UL
LT0
LTb
LT0
1301 1170 M
218 0 V
600 441 M
18 10 V
17 10 V
18 11 V
18 10 V
17 11 V
18 10 V
18 11 V
18 10 V
17 11 V
18 10 V
18 11 V
17 11 V
18 10 V
18 11 V
17 10 V
18 11 V
18 10 V
18 11 V
17 10 V
18 10 V
18 11 V
17 10 V
18 11 V
18 10 V
17 10 V
18 11 V
18 10 V
18 10 V
17 10 V
18 11 V
18 10 V
17 10 V
18 10 V
18 10 V
17 10 V
18 10 V
18 10 V
17 10 V
18 10 V
18 10 V
18 10 V
17 10 V
18 10 V
18 10 V
17 9 V
18 10 V
18 10 V
17 9 V
18 10 V
18 9 V
18 10 V
17 9 V
18 10 V
18 9 V
17 9 V
18 10 V
18 9 V
17 9 V
18 9 V
18 9 V
18 9 V
17 9 V
18 9 V
18 9 V
17 9 V
18 9 V
18 8 V
17 9 V
18 9 V
18 8 V
17 9 V
18 8 V
18 9 V
18 8 V
17 8 V
18 8 V
18 8 V
17 8 V
18 8 V
18 8 V
17 8 V
18 8 V
18 8 V
18 7 V
17 8 V
18 8 V
18 7 V
17 8 V
18 7 V
18 7 V
17 7 V
18 8 V
18 7 V
18 7 V
17 7 V
18 7 V
18 6 V
17 7 V
18 7 V
1.000 UL
LT2
LTb
LT2
1301 1070 M
218 0 V
600 305 M
18 2 V
17 2 V
18 1 V
18 2 V
17 1 V
18 2 V
18 2 V
18 1 V
17 2 V
18 2 V
18 1 V
17 2 V
18 2 V
18 1 V
17 2 V
18 1 V
18 2 V
18 1 V
17 2 V
18 1 V
18 2 V
17 2 V
18 1 V
18 2 V
17 1 V
18 1 V
18 2 V
18 1 V
17 2 V
18 1 V
18 2 V
17 1 V
18 1 V
18 2 V
17 1 V
18 2 V
18 1 V
17 1 V
18 1 V
18 2 V
18 1 V
17 1 V
18 1 V
18 2 V
17 1 V
18 1 V
18 1 V
17 1 V
18 1 V
18 1 V
18 2 V
17 1 V
18 1 V
18 1 V
17 1 V
18 1 V
18 0 V
17 1 V
18 1 V
18 1 V
18 1 V
17 1 V
18 1 V
18 0 V
17 1 V
18 1 V
18 0 V
17 1 V
18 1 V
18 0 V
17 1 V
18 0 V
18 1 V
18 0 V
17 1 V
18 0 V
18 0 V
17 1 V
18 0 V
18 0 V
17 1 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
1.000 UL
LTb
600 200 M
1752 0 V
0 1212 V
-1752 0 V
600 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(1251,1070){\makebox(0,0)[r]{Classical}}%
\put(1251,1170){\makebox(0,0)[r]{Quantum}}%
\put(1301,685){\makebox(0,0)[l]{(b) $\omega=\omega_p/\sqrt{3}$}}%
\put(2114,236){\makebox(0,0)[l]{$a, {\rm nm}$}}%
\put(648,1327){\makebox(0,0)[l]{$\vert {\mathscr D}_{\rm NL} \vert$}}%
\put(600,100){\makebox(0,0){$2$}}%
\put(950,100){\makebox(0,0){$4$}}%
\put(1301,100){\makebox(0,0){$8$}}%
\put(1651,100){\makebox(0,0){$16$}}%
\put(2002,100){\makebox(0,0){$32$}}%
\put(2352,100){\makebox(0,0){$64$}}%
\put(550,200){\makebox(0,0)[r]{$10^{-6}$}}%
\put(550,442){\makebox(0,0)[r]{$10^{-4}$}}%
\put(550,685){\makebox(0,0)[r]{$10^{-2}$}}%
\put(550,927){\makebox(0,0)[r]{$10$}}%
\put(550,1170){\makebox(0,0)[r]{$10^2$}}%
\put(550,1412){\makebox(0,0)[r]{$10^4$}}%
\end{picture}%
\endgroup
\endinput


==> fig_app.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2574,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig_app.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue May 10 14:58:01 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 257 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
2011 0 R
-63 0 V
1.000 UL
LTb
350 442 M
63 0 V
2011 0 R
-63 0 V
1.000 UL
LTb
350 685 M
63 0 V
2011 0 R
-63 0 V
1.000 UL
LTb
350 927 M
63 0 V
2011 0 R
-63 0 V
1.000 UL
LTb
350 1170 M
63 0 V
2011 0 R
-63 0 V
1.000 UL
LTb
350 1412 M
63 0 V
2011 0 R
-63 0 V
1.000 UL
LTb
350 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
765 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1180 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1594 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2009 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2424 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2074 0 V
0 1212 V
-2074 0 V
350 200 L
0.300 UP
LTb
1.000 UL
LT0
LTb
LT0
2106 1299 M
218 0 V
371 1397 M
21 -15 V
21 -15 V
21 -15 V
21 -14 V
21 -15 V
21 -14 V
21 -14 V
21 -14 V
20 -13 V
21 -14 V
21 -13 V
21 -13 V
21 -13 V
21 -13 V
21 -13 V
21 -12 V
21 -13 V
21 -12 V
21 -12 V
21 -12 V
21 -11 V
21 -12 V
21 -11 V
21 -12 V
21 -11 V
21 -11 V
21 -10 V
21 -11 V
20 -10 V
21 -11 V
21 -10 V
21 -10 V
21 -10 V
21 -9 V
21 -10 V
21 -9 V
21 -10 V
21 -9 V
21 -9 V
21 -9 V
21 -8 V
21 -9 V
21 -8 V
21 -9 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
20 -7 V
21 -8 V
21 -7 V
21 -7 V
21 -8 V
21 -7 V
21 -6 V
21 -7 V
21 -7 V
21 -6 V
21 -7 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -5 V
21 -5 V
20 -6 V
21 -5 V
21 -5 V
21 -5 V
21 -5 V
21 -5 V
21 -5 V
21 -4 V
21 -5 V
21 -4 V
21 -5 V
21 -4 V
21 -4 V
21 -4 V
21 -4 V
21 -4 V
21 -4 V
21 -4 V
21 -4 V
21 -3 V
20 -4 V
21 -3 V
21 -4 V
21 -3 V
21 -3 V
21 -4 V
21 -3 V
21 -3 V
21 -3 V
21 -3 V
1.000 UL
LT1
LTb
LT1
2106 1199 M
218 0 V
371 1406 M
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
20 -6 V
21 -6 V
21 -5 V
21 -6 V
21 -6 V
21 -5 V
21 -6 V
21 -6 V
21 -5 V
21 -6 V
21 -5 V
21 -6 V
21 -5 V
21 -5 V
21 -6 V
21 -5 V
21 -5 V
21 -6 V
21 -5 V
21 -5 V
20 -5 V
21 -5 V
21 -5 V
21 -5 V
21 -5 V
21 -5 V
21 -5 V
21 -4 V
21 -5 V
21 -5 V
21 -4 V
21 -5 V
21 -5 V
21 -4 V
21 -4 V
21 -5 V
21 -4 V
21 -5 V
21 -4 V
21 -4 V
20 -4 V
21 -4 V
21 -4 V
21 -4 V
21 -4 V
21 -4 V
21 -4 V
21 -4 V
21 -3 V
21 -4 V
21 -4 V
21 -3 V
21 -4 V
21 -3 V
21 -3 V
21 -4 V
21 -3 V
21 -3 V
21 -3 V
21 -3 V
20 -3 V
21 -3 V
21 -3 V
21 -3 V
21 -3 V
21 -2 V
21 -3 V
21 -2 V
21 -3 V
21 -2 V
21 -3 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -1 V
20 -2 V
21 -1 V
21 -2 V
21 -1 V
21 -1 V
21 -2 V
21 -1 V
21 -1 V
21 0 V
21 -1 V
1.000 UL
LTb
350 200 M
2074 0 V
0 1212 V
-2074 0 V
350 200 L
0.300 UP
stroke
grestore
end
showpage
}}%
\put(2056,1199){\makebox(0,0)[r]{$g_3$}}%
\put(2056,1299){\makebox(0,0)[r]{$g_1$}}%
\put(2113,291){\makebox(0,0)[l]{$\kappa$}}%
\put(2424,100){\makebox(0,0){ 1}}%
\put(2009,100){\makebox(0,0){ 0.8}}%
\put(1594,100){\makebox(0,0){ 0.6}}%
\put(1180,100){\makebox(0,0){ 0.4}}%
\put(765,100){\makebox(0,0){ 0.2}}%
\put(350,100){\makebox(0,0){ 0}}%
\put(300,1412){\makebox(0,0)[r]{ 1}}%
\put(300,1170){\makebox(0,0)[r]{ 0.8}}%
\put(300,927){\makebox(0,0)[r]{ 0.6}}%
\put(300,685){\makebox(0,0)[r]{ 0.4}}%
\put(300,442){\makebox(0,0)[r]{ 0.2}}%
\put(300,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput

